Straggler-Resilient Differentially-Private Decentralized Learning

We consider the straggler problem in decentralized learning over a logical ring while preserving user data privacy. Especially, we extend the recently proposed framework of differential privacy (DP) amplification by decentralization by Cyffers and Bellet to include overall training latency--comprising both computation and communication latency. Analytical results on both the convergence speed and the DP level are derived for both a skipping scheme (which ignores the stragglers after a timeout) and a baseline scheme that waits for each node to finish before the training continues. A trade-off between overall training latency, accuracy, and privacy, parameterized by the timeout of the skipping scheme, is identified and empirically validated for logistic regression on a real-world dataset and for image classification using the MNIST and CIFAR-10 datasets.

==> MarkFigures/CIFARexpR6Samp10errbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

%\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
%xmin=1, xmax=80000,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Prediction error rate},
%ymin=0.58469728330235, ymax=0.865828746029008,
%ytick style={color=black}
%]

\begin{axis}[
scale only axis,
width=\mywidth,
height=\myheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% x grid style={darkgray176},
xmajorgrids,
% xlabel={Average latency},
ylabel={Prediction error rate},
xmin=0, xmax=80000,
xtick={0,40000,80000},
xtick style={color=black},
% y grid style={darkgray176},
%ylabel={ },
%ymin=0.0563645000000001, ymax=0.6496055,
ymin=0.5, ymax=0.9,
ymajorgrids,
ytick = {0.5,0.6,0.7,0.8,0.9},	
ytick style={color=black},
tick label style={font=\scriptsize},
scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [thick, red, dashed]
table {%
194.383756964592 0.796283333333333
2226.91802048753 0.726
4220.22331827116 0.70495
6236.15958970896 0.6919
8259.20454147283 0.680483333333333
10262.9183765409 0.674033333333333
12294.7828808625 0.668716666666667
14288.7883262863 0.660066666666667
16352.9315643036 0.657666666666667
18384.9143740425 0.653466666666667
20409.9426084322 0.648566666666667
22438.0716936774 0.643616666666667
24451.0255794127 0.6388
26482.2537665176 0.637416666666667
28486.3893244863 0.635066666666667
30526.3246060985 0.636266666666667
32554.8152211731 0.630516666666667
34615.7684541549 0.631116666666667
36636.2980469475 0.631183333333333
38665.6132051786 0.628
40669.0183425294 0.626016666666667
42702.4754336324 0.623566666666667
44733.4754033768 0.620483333333333
46729.6373036981 0.619083333333333
48731.5571801778 0.618783333333333
50775.0764944136 0.61575
52771.8202553506 0.615233333333333
54767.9853068792 0.614316666666667
56756.4003500507 0.613516666666667
58770.9110701997 0.613433333333333
60759.4166284869 0.6111
62762.7819892619 0.607816666666667
64774.8651541927 0.609433333333333
66803.100225796 0.60775
68827.098239838 0.607516666666667
70841.9883383704 0.606583333333333
72872.2815745841 0.6064
74898.8488694339 0.602766666666667
76936.3884602283 0.604466666666667
78963.7425952837 0.602366666666667
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
101.49772777619 0.829083333333333
1123.35750727988 0.749716666666667
2131.16209413327 0.726433333333333
3159.73648970902 0.718633333333333
4184.37864569755 0.706216666666667
5203.57570105548 0.697083333333333
6225.59016947882 0.693766666666667
7243.57557185926 0.687166666666667
8263.73762127716 0.68155
9276.59457618281 0.67935
10297.8465420074 0.6775
11316.2587144069 0.6734
12329.7619673251 0.670983333333333
13352.0775144433 0.666216666666667
14367.673425824 0.6625
15388.8597388867 0.660566666666667
16414.9226922471 0.6575
17435.9758169524 0.658216666666667
18461.1028130342 0.656033333333333
19472.8233938284 0.656616666666667
20486.5742790601 0.654383333333333
21502.3582138333 0.6505
22517.2678245316 0.650633333333333
23540.8848673903 0.647683333333333
24559.0671225573 0.645183333333333
25586.3076441467 0.645683333333333
26602.2004273918 0.645466666666667
27624.1405896229 0.643233333333333
28652.8562792701 0.6408
29676.1601316052 0.638966666666667
30694.1942536055 0.63825
31716.5127312103 0.636283333333333
32739.0955714772 0.636916666666667
33762.7089333233 0.635416666666667
34783.9683922799 0.633033333333333
35800.7370385445 0.63065
36815.3738255115 0.630166666666667
37836.0034605456 0.6304
38852.9852646334 0.62945
39874.3925659443 0.626316666666667
40892.7906913337 0.625483333333333
41903.5929072153 0.625766666666667
42927.9174934495 0.6259
43949.3192891134 0.6234
44969.0621713121 0.620633333333333
45982.9990540235 0.621683333333333
47003.0394256805 0.6205
48018.6452104577 0.621683333333333
49038.459800662 0.619266666666667
50056.1183506169 0.6172
51076.518987483 0.615766666666667
52090.8906454961 0.61415
53114.09674771 0.6134
54135.9498924908 0.6134
55157.0310406976 0.6146
56181.7266159857 0.61535
57204.5871442622 0.614
58230.5428016712 0.611766666666667
59249.756040658 0.6118
60265.4223280057 0.61065
61286.456423346 0.609716666666667
62312.8537452239 0.609966666666667
63337.5955124187 0.6104
64355.9773235212 0.609216666666667
65374.8935558411 0.608283333333333
66404.0274614018 0.60885
67426.359871839 0.6092
68450.4315961548 0.6089
69463.2288955821 0.606666666666667
70481.3557364083 0.605483333333333
71503.660453269 0.605683333333333
72527.0083324498 0.60525
73546.0553060652 0.606833333333333
74563.62020698 0.605783333333333
75585.3739759913 0.605616666666667
76603.901980533 0.606333333333333
77623.3742692347 0.60465
78640.3032576876 0.604316666666667
79658.9941871203 0.6043
80679.1065065912 0.603483333333333
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
61.0687323772861 0.8434
683.245147488186 0.7636
1300.01873496641 0.740083333333333
1920.32952780979 0.730933333333333
2539.68750850591 0.725766666666667
3160.15634715016 0.71855
3779.82839788047 0.71015
4399.65008021798 0.70755
5017.96440406239 0.702266666666667
5637.34349073637 0.698583333333333
6255.36050041614 0.6941
6873.80362821685 0.6935
7492.92966701807 0.691283333333333
8113.66300440074 0.686166666666667
8735.82964186359 0.6835
9356.436121965 0.6822
9973.96226392552 0.681233333333333
10597.9012762886 0.67895
11216.5785520641 0.675916666666667
11841.0248914636 0.675033333333333
12459.3708390771 0.673283333333333
13078.5528245848 0.67305
13697.8518353271 0.667983333333333
14319.6373404472 0.66805
14940.3085430654 0.665683333333333
15564.4966646361 0.663333333333333
16182.4674249824 0.662683333333333
16802.6017932258 0.660283333333333
17422.6438712276 0.660183333333333
18045.4356419082 0.65995
18663.9901154498 0.65885
19279.8938699729 0.65515
19901.7159307878 0.6548
20519.9397798256 0.652833333333333
21139.4022528471 0.652733333333333
21759.8991628496 0.6532
22378.4285369428 0.652416666666667
22998.2843889665 0.6506
23621.2613875186 0.64915
24243.463851874 0.649283333333333
24863.4435629945 0.649183333333333
25483.6610878375 0.647533333333333
26100.6402966998 0.645633333333333
26720.0402444575 0.646133333333333
27337.9286622453 0.645916666666667
27959.1030661527 0.642966666666667
28577.5045910467 0.6425
29198.2493622254 0.642683333333333
29819.6034951994 0.641483333333333
30437.7681467829 0.6414
31056.2993680681 0.6384
31677.4980402466 0.63965
32298.503320348 0.638633333333333
32918.351946889 0.637916666666667
33541.4392591971 0.635633333333333
34160.5219772374 0.636716666666667
34783.4550363833 0.635116666666667
35400.2550795937 0.634983333333333
36020.4450564964 0.633733333333333
36643.2761882976 0.63475
37262.6440031745 0.6348
37882.760809825 0.6337
38500.4135051746 0.633916666666667
39119.2137506841 0.632733333333333
39740.6934133202 0.6332
40359.3903456483 0.632866666666667
40980.0156575631 0.631916666666667
41598.486068964 0.632216666666667
42220.0560775508 0.630216666666667
42839.0815535222 0.632316666666667
43455.2965833654 0.63065
44074.5729842933 0.62915
44692.0361179615 0.62805
45314.9281590157 0.6277
45934.9446393456 0.629016666666667
46555.4533295803 0.627683333333333
47176.9432009339 0.6295
47797.6915292933 0.6291
48418.7548847286 0.625933333333333
49037.8983702384 0.62645
49658.1692206766 0.62565
50272.368649649 0.621783333333333
50895.7890071669 0.6212
51514.7440429421 0.620483333333333
52136.4987593245 0.619333333333333
52755.9036283282 0.620283333333333
53377.6775020435 0.6193
54000.1328243095 0.618716666666667
54622.6483618402 0.617133333333333
55242.9925104542 0.615783333333333
55861.603596233 0.616483333333333
56481.0115147323 0.6158
57099.650679291 0.6176
57715.7361540232 0.618016666666667
58332.2521916979 0.616983333333333
58949.7692438893 0.6169
59569.9280323494 0.61665
60189.5650774595 0.616083333333333
60809.5302823221 0.617116666666667
61428.6193515385 0.6185
62048.2032988356 0.615066666666667
62668.4519496053 0.615516666666667
63285.0345832145 0.613883333333333
63904.7470044176 0.613216666666667
64526.0096847226 0.613483333333333
65148.8710621424 0.611433333333333
65766.9657001766 0.6118
66389.5332116032 0.6113
67010.1954969184 0.61185
67629.3219379522 0.61195
68250.315411443 0.6119
68871.4448384129 0.611883333333333
69490.3173008954 0.611416666666667
70111.8801498942 0.610133333333333
70731.2899624827 0.611
71347.9431054715 0.61145
71967.1726898354 0.6124
72589.0034894329 0.612233333333333
73207.1456959091 0.612683333333333
73827.1725678639 0.611183333333333
74448.2023257049 0.6122
75065.5237538635 0.611233333333333
75686.0623565038 0.61135
76304.746559362 0.611016666666667
76924.8628174241 0.609633333333333
77546.2043556652 0.608816666666667
78168.7310501289 0.609583333333333
78789.7207705051 0.608716666666667
79411.9364531673 0.60785
80031.048790617 0.607416666666667
80648.2505807593 0.60865
81267.5006799198 0.607216666666667
81886.6722528571 0.606616666666667
82506.659841938 0.605116666666667
83126.5074582326 0.60625
83748.2733163758 0.606783333333333
84366.3576603637 0.606266666666667
84987.6599551327 0.606083333333333
85607.5472962189 0.605633333333333
86227.2043591686 0.605066666666667
86846.567878189 0.604266666666667
87466.8432895052 0.60305
88088.4082667733 0.604
88708.368708116 0.603
89326.7960857713 0.601933333333333
89949.718726156 0.601983333333333
90566.167495979 0.6021
91187.3178896551 0.602233333333333
91807.2943897633 0.60045
92426.7729363709 0.601416666666667
93046.0876948416 0.60075
93665.4494598489 0.599883333333333
94287.9205281553 0.601016666666667
94907.4592410597 0.60095
95526.3575967425 0.601033333333333
96148.5214565701 0.60155
96767.8164229815 0.5996
97387.3774861896 0.597933333333333
98007.0806096224 0.5994
98628.0603238258 0.59845
};
\addlegendentry{$p=\nicefrac{7}{10}$}

\path [draw=red, thick]
(axis cs:184.998421368319,0.796283333333333)
--(axis cs:203.769092560865,0.796283333333333);

\path [draw=red, thick]
(axis cs:16244.868063349,0.657666666666667)
--(axis cs:16460.9950652583,0.657666666666667);

\path [draw=red, thick]
(axis cs:32410.0954190193,0.630516666666667)
--(axis cs:32699.535023327,0.630516666666667);

\path [draw=red, thick]
(axis cs:48521.4459752499,0.618783333333333)
--(axis cs:48941.6683851057,0.618783333333333);

\path [draw=red, thick]
(axis cs:64481.5214543948,0.609433333333333)
--(axis cs:65068.2088539906,0.609433333333333);

\path [draw=red, thick]
(axis cs:194.383756964592,0.784874942172048)
--(axis cs:194.383756964592,0.807691724494618);

\path [draw=red, thick]
(axis cs:16352.9315643036,0.652773928283216)
--(axis cs:16352.9315643036,0.662559405050117);

\path [draw=red, thick]
(axis cs:32554.8152211731,0.626646517372963)
--(axis cs:32554.8152211731,0.63438681596037);

\path [draw=red, thick]
(axis cs:48731.5571801778,0.613099022566944)
--(axis cs:48731.5571801778,0.624467644099723);

\path [draw=red, thick]
(axis cs:64774.8651541927,0.604954618239817)
--(axis cs:64774.8651541927,0.613912048426849);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
184.998421368319 0.796283333333333
16244.868063349 0.657666666666667
32410.0954190193 0.630516666666667
48521.4459752499 0.618783333333333
64481.5214543948 0.609433333333333
};
%\addlegendentry{$p=10^{-4}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
203.769092560865 0.796283333333333
16460.9950652583 0.657666666666667
32699.535023327 0.630516666666667
48941.6683851057 0.618783333333333
65068.2088539906 0.609433333333333
};
%\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
194.383756964592 0.784874942172048
16352.9315643036 0.652773928283216
32554.8152211731 0.626646517372963
48731.5571801778 0.613099022566944
64774.8651541927 0.604954618239817
};
%\addlegendentry{$p=\nicefrac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
194.383756964592 0.807691724494618
16352.9315643036 0.662559405050117
32554.8152211731 0.63438681596037
48731.5571801778 0.624467644099723
64774.8651541927 0.613912048426849
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:97.849104691546,0.829083333333333)
--(axis cs:105.146350860835,0.829083333333333);

\path [draw=blue, thick]
(axis cs:16377.497873906,0.6575)
--(axis cs:16452.3475105882,0.6575);

\path [draw=blue, thick]
(axis cs:32684.1533758755,0.636916666666667)
--(axis cs:32794.037767079,0.636916666666667);

\path [draw=blue, thick]
(axis cs:48985.6848343183,0.619266666666667)
--(axis cs:49091.2347670056,0.619266666666667);

\path [draw=blue, thick]
(axis cs:65319.9964879683,0.608283333333333)
--(axis cs:65429.7906237139,0.608283333333333);

\path [draw=blue, thick]
(axis cs:101.49772777619,0.817002299069294)
--(axis cs:101.49772777619,0.841164367597372);

\path [draw=blue, thick]
(axis cs:16414.9226922471,0.649310575925826)
--(axis cs:16414.9226922471,0.665689424074174);

\path [draw=blue, thick]
(axis cs:32739.0955714772,0.631980940895426)
--(axis cs:32739.0955714772,0.641852392437907);

\path [draw=blue, thick]
(axis cs:49038.459800662,0.613827712518834)
--(axis cs:49038.459800662,0.624705620814499);

\path [draw=blue, thick]
(axis cs:65374.8935558411,0.605234062017829)
--(axis cs:65374.8935558411,0.611332604648837);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
97.849104691546 0.829083333333333
16377.497873906 0.6575
32684.1533758755 0.636916666666667
48985.6848343183 0.619266666666667
65319.9964879683 0.608283333333333
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
105.146350860835 0.829083333333333
16452.3475105882 0.6575
32794.037767079 0.636916666666667
49091.2347670056 0.619266666666667
65429.7906237139 0.608283333333333
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
101.49772777619 0.817002299069294
16414.9226922471 0.649310575925826
32739.0955714772 0.631980940895426
49038.459800662 0.613827712518834
65374.8935558411 0.605234062017829
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
101.49772777619 0.841164367597372
16414.9226922471 0.665689424074174
32739.0955714772 0.641852392437907
49038.459800662 0.624705620814499
65374.8935558411 0.611332604648837
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:59.437789155105,0.8434)
--(axis cs:62.6996755994673,0.8434);

\path [draw=black, thick]
(axis cs:18645.4233865599,0.65885)
--(axis cs:18682.5568443397,0.65885);

\path [draw=black, thick]
(axis cs:37232.8729246254,0.6348)
--(axis cs:37292.4150817235,0.6348);

\path [draw=black, thick]
(axis cs:55821.0876676329,0.616483333333333)
--(axis cs:55902.1195248331,0.616483333333333);

\path [draw=black, thick]
(axis cs:74410.5421115858,0.6122)
--(axis cs:74485.8625398241,0.6122);

\path [draw=black, thick]
(axis cs:93018.7352380204,0.60075)
--(axis cs:93073.4401516628,0.60075);

\path [draw=black, thick]
(axis cs:61.0687323772861,0.833749956822204)
--(axis cs:61.0687323772861,0.853050043177796);

\path [draw=black, thick]
(axis cs:18663.9901154498,0.655079168968693)
--(axis cs:18663.9901154498,0.662620831031307);

\path [draw=black, thick]
(axis cs:37262.6440031745,0.633820204102887)
--(axis cs:37262.6440031745,0.635779795897113);

\path [draw=black, thick]
(axis cs:55861.603596233,0.612235425351488)
--(axis cs:55861.603596233,0.620731241315178);

\path [draw=black, thick]
(axis cs:74448.2023257049,0.607605075263583)
--(axis cs:74448.2023257049,0.616794924736417);

\path [draw=black, thick]
(axis cs:93046.0876948416,0.597475986153562)
--(axis cs:93046.0876948416,0.604024013846438);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
59.437789155105 0.8434
18645.4233865599 0.65885
37232.8729246254 0.6348
55821.0876676329 0.616483333333333
74410.5421115858 0.6122
93018.7352380204 0.60075
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
62.6996755994673 0.8434
18682.5568443397 0.65885
37292.4150817235 0.6348
55902.1195248331 0.616483333333333
74485.8625398241 0.6122
93073.4401516628 0.60075
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
61.0687323772861 0.833749956822204
18663.9901154498 0.655079168968693
37262.6440031745 0.633820204102887
55861.603596233 0.612235425351488
74448.2023257049 0.607605075263583
93046.0876948416 0.597475986153562
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
61.0687323772861 0.853050043177796
18663.9901154498 0.662620831031307
37262.6440031745 0.635779795897113
55861.603596233 0.620731241315178
74448.2023257049 0.616794924736417
93046.0876948416 0.604024013846438
};
%\addlegendentry{$p=\frac{7}{10}$}
\end{axis}

\end{tikzpicture}


==> MarkFigures/CIFARgammaR6Samp10errbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

%\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
%xmin=1, xmax=10000,
%xtick style={color=black},
%y grid style={darkgray176},
%ymin=0.56132575114068, ymax=0.866925892712379,
%ytick style={color=black}
%]
\begin{axis}[
scale only axis,
width=\mywidth,
height=\myheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% x grid style={darkgray176},
% xlabel={Average latency},
xmin=0, xmax=10000,
xmajorgrids,
xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Prediction error rate},
ymin=0.5, ymax=0.9,
xtick = {0, 2500,5000,7500,10000},
ymajorgrids,
ytick style={color=black},
tick label style={font=\scriptsize},
scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [thick, red, dashed]
table {%
55.670415262202 0.7963
561.908060399266 0.729766666666667
1085.49047158887 0.7097
1594.02410321054 0.696633333333333
2113.78402764915 0.687516666666667
2626.92965207875 0.679683333333333
3159.65218317039 0.670933333333333
3671.12294215158 0.66775
4174.55983315321 0.662983333333333
4697.18313805026 0.657966666666667
5228.53344651201 0.65525
5739.133581099 0.650916666666667
6244.2302579385 0.648033333333333
6772.8762291652 0.644533333333333
7285.82629057761 0.641183333333333
7829.20213144679 0.637833333333333
8354.80544406088 0.635816666666667
8869.97905251238 0.633266666666667
9391.28099654747 0.629216666666667
9899.6185456038 0.62765
10430.3328370374 0.626433333333333
10949.0352119282 0.626283333333333
11463.3162715588 0.623483333333333
11984.49459283 0.621916666666667
12494.789537476 0.6212
13014.9677926819 0.617783333333333
13554.3613502479 0.619366666666667
14091.3800193813 0.61435
14617.141207087 0.613583333333333
15141.0908266415 0.614883333333333
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
7.49782664187768 0.815933333333333
80.0422668494396 0.747883333333333
152.421661658235 0.7303
225.08917011066 0.71085
297.996077894425 0.707233333333333
370.425616894335 0.6982
442.901919377363 0.694166666666667
514.780580821023 0.689966666666667
587.23634914322 0.683966666666667
659.4439328792 0.679933333333333
731.851375595652 0.67445
804.046320669373 0.670316666666667
876.180573750147 0.668116666666667
948.21230316 0.663166666666667
1020.26266481746 0.660466666666667
1093.08886986889 0.660233333333333
1165.80353100229 0.6553
1237.90677673817 0.657033333333333
1310.11893351344 0.656016666666667
1382.51123095077 0.653216666666667
1454.53480878543 0.65155
1526.57610888435 0.64995
1599.26060152583 0.647633333333333
1672.02694195887 0.64575
1744.10542416464 0.644166666666667
1816.71472755382 0.644883333333333
1888.94278441616 0.64255
1961.03695773812 0.6402
2033.01844815344 0.63915
2104.91058812029 0.64025
2177.31786094028 0.637866666666667
2249.84765506396 0.636416666666667
2322.43722959067 0.6342
2394.72319270138 0.634166666666667
2466.72659539846 0.632466666666667
2539.21557774016 0.631366666666667
2611.5550991392 0.63185
2683.69557397163 0.6299
2755.58909203945 0.628016666666667
2828.24346447232 0.6281
2900.77310600508 0.626433333333333
2973.46551008206 0.62545
3045.84808394743 0.6232
3117.96548962356 0.624283333333333
3190.10629409399 0.624483333333333
3261.81953966454 0.621933333333333
3333.74389023516 0.621266666666667
3406.31567507626 0.6211
3478.41081407238 0.620716666666667
3551.58850383665 0.621133333333333
3623.84167691987 0.620416666666667
3695.65920890277 0.61815
3768.26044110103 0.6191
3840.74236067808 0.619066666666667
3912.64516455073 0.618416666666667
3984.37570435097 0.616233333333333
4056.63584750444 0.61705
4128.60066759343 0.617783333333333
4200.91075309294 0.616966666666667
4272.83827624483 0.614716666666667
4345.69906966349 0.614
4418.28696925131 0.612983333333333
4490.52600696899 0.6116
4562.53541567161 0.609833333333333
4634.92657878794 0.6117
4706.52318491022 0.610616666666667
4779.4253999339 0.610983333333333
4852.16306875456 0.608283333333333
4924.3189037654 0.6073
4996.58905043612 0.608416666666667
5069.31822947646 0.6099
5141.53302180974 0.60725
5213.9457550956 0.607016666666667
5285.68595281365 0.60375
5358.36788779776 0.60465
5431.15535896576 0.603866666666667
5503.24254433628 0.603433333333333
5574.9515811227 0.603816666666667
5647.05866535438 0.603866666666667
5718.68296164239 0.60385
5790.89969977649 0.60205
5863.32978878246 0.601716666666667
5935.415489153 0.6011
6007.98360415831 0.60045
6079.99336401511 0.598733333333333
6151.92760267233 0.599833333333333
6223.95411840075 0.597933333333333
6296.42031525424 0.598116666666667
6368.86717941106 0.5971
6441.1754266198 0.597933333333333
6513.65990717073 0.596283333333333
6586.26330484006 0.597066666666667
6658.55733493261 0.596983333333333
6730.49144338208 0.597616666666667
6802.71967254323 0.597566666666667
6874.94389005273 0.59715
6947.36499629294 0.596716666666667
7020.23406453295 0.596366666666667
7092.16873834898 0.59745
7164.15664574937 0.59645
7237.03638872668 0.597066666666667
7309.04466855689 0.595583333333333
7380.8635701364 0.59525
7453.06110658184 0.594366666666667
7525.38203323853 0.595383333333333
7596.94648286157 0.59425
7668.54861750379 0.594866666666667
7740.06298408605 0.593416666666667
7812.09875934254 0.593333333333333
7884.01536370936 0.593816666666667
7956.64712405958 0.593883333333333
8028.63074142541 0.59425
8101.07736005368 0.593433333333333
8173.03910722793 0.594366666666667
8245.65578026974 0.593066666666667
8318.16633660318 0.59245
8390.19845226459 0.590683333333333
8462.38972143073 0.5902
8534.39830658008 0.590016666666667
8606.91048441584 0.58965
8680.18200186263 0.589766666666667
8752.93796173291 0.589466666666667
8825.14026727407 0.589433333333333
8896.5236853273 0.58915
8968.57757279342 0.589716666666667
9040.81023554055 0.588383333333333
9113.41769222711 0.588133333333333
9185.2649174454 0.5892
9257.56700746971 0.588633333333333
9329.25985604617 0.589416666666667
9401.1605183708 0.586833333333333
9473.7169583331 0.5875
9546.16777403328 0.586
9617.96470216033 0.585766666666667
9690.19127136606 0.585416666666667
9762.99861428629 0.585333333333333
9835.20839604957 0.5863
9907.39203102986 0.586633333333333
9980.14681913202 0.585783333333333
10053.0152084679 0.584766666666667
10125.7055171189 0.586166666666667
10198.0047464942 0.585166666666667
10270.6325509126 0.584583333333333
10343.2939635539 0.585583333333333
10415.4175928847 0.584733333333333
10488.5965569316 0.58585
10560.9160131709 0.585366666666667
10633.5370215389 0.584766666666667
10706.2570694035 0.584666666666667
10778.6233226783 0.585416666666667
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
2.81042399359343 0.843233333333333
31.0823533980267 0.764433333333333
59.4799131076712 0.749383333333333
87.7786231083579 0.734816666666667
116.135535400373 0.725616666666667
144.432050275174 0.71405
172.787844803129 0.71245
201.204400616514 0.706983333333333
229.577143224975 0.702783333333333
257.873180731592 0.6978
286.22251069123 0.691983333333333
314.595769372369 0.6914
342.94306328346 0.6856
371.261459447256 0.6851
399.644366668345 0.683683333333333
427.975331650596 0.681933333333333
456.267840860945 0.681616666666667
484.552203942703 0.678216666666667
512.918778861241 0.676266666666667
541.261699553403 0.670516666666667
569.617012137044 0.67195
597.893488724513 0.669016666666667
626.16140321964 0.665716666666667
654.468902451559 0.666133333333333
682.829981384954 0.665116666666667
711.118362026462 0.662966666666667
739.531035796272 0.660433333333333
767.863492516649 0.658066666666667
796.185286332562 0.656866666666667
824.538948282282 0.657416666666667
852.882637069483 0.657516666666667
881.312151046733 0.655283333333333
909.686561406583 0.65655
938.013241193736 0.652583333333333
966.325693328665 0.651966666666667
994.616311324954 0.651133333333333
1022.91544946346 0.651866666666667
1051.28881891811 0.6488
1079.6778309693 0.6472
1107.95604680519 0.64625
1136.28246834448 0.646183333333333
1164.59038679556 0.645466666666667
1193.01096839197 0.647233333333333
1221.36595635652 0.646083333333333
1249.76533420984 0.643316666666667
1278.18044322914 0.642666666666667
1306.4618493343 0.64375
1334.88164863958 0.641116666666667
1363.19828118372 0.640983333333333
1391.49159984789 0.641866666666667
1419.77503010439 0.640633333333333
1448.1218089444 0.639
1476.50321494442 0.637016666666667
1504.89528731998 0.639883333333333
1533.25841893336 0.638
1561.63188008921 0.636633333333333
1589.93884571605 0.6351
1618.29304681777 0.63405
1646.67252829489 0.632683333333333
1674.9949286559 0.633683333333333
1703.37929395848 0.632933333333333
1731.67215729622 0.634216666666667
1759.97165439746 0.63205
1788.33757663012 0.633133333333333
1816.6756677233 0.6322
1845.01466130522 0.63225
1873.35571546834 0.63095
1901.75128883635 0.6301
1930.0758914313 0.630483333333333
1958.4016055325 0.6285
1986.72606489601 0.628583333333333
2015.1024435883 0.627833333333333
2043.51066243278 0.627666666666667
2071.85866196606 0.625816666666667
2100.20758721735 0.6266
2128.46447328912 0.624033333333333
2156.79053268517 0.623066666666667
2185.14607326885 0.622366666666667
2213.50490027402 0.622466666666667
2241.81819627669 0.623183333333333
2270.08907190973 0.621633333333333
2298.39629052057 0.6206
2326.78094387666 0.622516666666667
2355.14557736295 0.6213
2383.51544661127 0.619216666666667
2411.85166647227 0.61875
2440.18683369756 0.6191
2468.55179152663 0.615566666666667
2496.89117492764 0.616283333333333
2525.22218404723 0.617766666666667
2553.55767654397 0.617116666666667
2581.84689511499 0.61755
2610.17198481844 0.616283333333333
2638.47898606189 0.61745
2666.77105074263 0.617183333333333
2695.19261431913 0.617916666666667
2723.51460489354 0.617733333333333
2751.84644649478 0.616383333333333
2780.27211582944 0.615683333333333
2808.68660235997 0.616033333333333
2837.02175210721 0.616183333333333
2865.34554485676 0.616216666666667
2893.72376166129 0.615233333333333
2922.06047996363 0.614233333333333
2950.40637055794 0.613083333333333
2978.7289173577 0.6115
3007.13006468469 0.611733333333333
3035.44320964106 0.611233333333333
3063.72424009201 0.612533333333333
3092.10818825982 0.611516666666667
3120.49517834936 0.613083333333333
3148.79889537066 0.612633333333333
3177.19565765982 0.61195
3205.5807388743 0.611616666666667
3233.92156749802 0.61
3262.27736804085 0.60945
3290.64205494051 0.609133333333333
3318.99416456145 0.60735
3347.34614643308 0.608966666666667
3375.71647035197 0.6093
3404.15065135063 0.608333333333333
3432.47150160877 0.606966666666667
3460.7979860795 0.607683333333333
3489.17702437525 0.607333333333333
3517.54470644197 0.6074
3545.90248596267 0.607483333333333
3574.22499030143 0.60585
3602.57452842236 0.605116666666667
3630.92007890302 0.604933333333333
3659.24722889212 0.6026
3687.60154412614 0.6029
3715.86070545174 0.60395
3744.14816895131 0.603533333333333
3772.49310102282 0.603933333333333
3800.79820905886 0.6032
3829.19461597283 0.603616666666667
3857.58914466688 0.603683333333333
3885.93260123409 0.6043
3914.2698708534 0.604166666666667
3942.62676978475 0.6014
3970.97649400998 0.60245
3999.37118883767 0.60205
4027.79921296938 0.60295
4056.15805742387 0.60175
4084.51864682362 0.601233333333333
4112.85500263931 0.602733333333333
4141.17937653694 0.602066666666667
4169.44963969006 0.602433333333333
4197.81529262742 0.602733333333333
4226.20879123927 0.601633333333333
4254.47514163366 0.60215
4282.77130450853 0.6013
4311.06706383184 0.60105
4339.44018602637 0.600166666666667
4367.76448118278 0.599116666666667
4396.0828919739 0.5994
4424.43953468372 0.600116666666667
4452.77444470057 0.60065
4481.07962612497 0.600483333333333
4509.42385050422 0.598483333333333
4537.71216229979 0.5994
4566.07061566782 0.5995
4594.37656207529 0.5996
4622.74145574508 0.599983333333333
4651.06386653891 0.6001
4679.41266943649 0.601016666666667
4707.8387795099 0.598416666666667
4736.2122419206 0.597383333333333
4764.61157717589 0.597983333333333
4792.95323195973 0.597116666666667
4821.32042272388 0.597133333333333
4849.61671185786 0.5967
4877.92964178798 0.596933333333333
4906.19987602513 0.596733333333333
4934.55257705788 0.597166666666667
4962.89206357287 0.598016666666667
4991.27054818603 0.597433333333333
5019.61160758358 0.595683333333333
5047.95826750823 0.5947
5076.24309107913 0.593466666666667
5104.5896161191 0.5939
5132.94060130293 0.5937
5161.36035585699 0.5962
5189.72434062459 0.595883333333333
5218.07770393521 0.594766666666667
5246.44846117325 0.595166666666667
5274.83140465858 0.5953
5303.18970768873 0.5949
5331.57568147487 0.5949
5359.97485193933 0.59415
5388.34428774913 0.593383333333333
5416.6925240263 0.592883333333333
5445.03224104944 0.59395
5473.41520230045 0.593266666666667
5501.68595113499 0.5937
5530.00618515769 0.593066666666667
5558.33660935919 0.593116666666667
5586.70544671225 0.593433333333333
5615.04416893904 0.594233333333333
5643.36603525311 0.5943
5671.73070779548 0.594483333333333
5700.01282891074 0.59305
5728.29657362291 0.591483333333333
5756.64186281226 0.592366666666667
5784.99358373521 0.593366666666667
5813.34151551077 0.591733333333333
5841.60309305664 0.593066666666667
5869.99861388439 0.593683333333333
5898.3201880704 0.592583333333333
5926.64797593903 0.5916
5955.00664063175 0.5918
5983.37628161961 0.5916
6011.70873352151 0.59165
6040.01836649657 0.591483333333333
6068.3973846018 0.59115
6096.77262816402 0.590883333333333
6125.12042587808 0.590933333333333
6153.47930325981 0.590266666666667
6181.79663198219 0.589933333333333
6210.06006036278 0.589833333333333
6238.37126243247 0.5904
6266.7164102747 0.590316666666667
6295.03329590377 0.588683333333333
6323.36813977007 0.588183333333333
6351.7611558154 0.587883333333333
6380.18846226881 0.588716666666667
6408.51209922202 0.589066666666667
6436.79113935395 0.5889
6465.16351853848 0.588283333333333
6493.49835336041 0.588016666666667
6521.82632090621 0.589166666666667
6550.20516979981 0.589283333333333
6578.54232422574 0.589083333333333
6606.90433502556 0.588766666666667
6635.25368365492 0.587916666666667
6663.59984014219 0.588766666666667
6691.91739481368 0.587733333333333
6720.26318650351 0.588083333333333
6748.5954422551 0.588366666666667
6776.92591120617 0.5875
6805.32485946828 0.5876
6833.72921615595 0.5872
6862.03852861635 0.58845
6890.2934555737 0.587233333333333
6918.70107413099 0.589016666666667
6947.02980931683 0.58755
6975.33569072523 0.5863
7003.65028630062 0.588
7031.97366446654 0.58615
7060.31703504947 0.586866666666667
7088.72526733066 0.586783333333333
7117.10889463997 0.58665
7145.40560695933 0.587066666666667
7173.75722270689 0.586566666666667
7202.1124691314 0.586466666666667
7230.46112280843 0.586183333333333
7258.82619684512 0.585883333333333
7287.2045113868 0.584966666666667
7315.4934989143 0.586116666666667
7343.86646921415 0.585466666666667
7372.22488373474 0.58395
7400.58425788509 0.584
7428.89583359809 0.584466666666667
7457.29527567084 0.584016666666667
7485.58296369706 0.584633333333333
7513.96616098381 0.58435
7542.2949980667 0.585466666666667
7570.59974596259 0.584866666666667
7598.89138206996 0.5834
7627.22513749075 0.582983333333333
7655.53770392588 0.584416666666667
7683.86883055615 0.583233333333333
7712.1865526436 0.584233333333333
7740.49247698216 0.583166666666667
7768.80545593044 0.5818
7797.06206179239 0.5843
7825.46155262582 0.581766666666667
7853.81418050016 0.582766666666667
7882.18396521845 0.582616666666667
7910.53145585299 0.582083333333333
7938.91432044055 0.58345
7967.31332866042 0.582866666666667
7995.63838092538 0.582116666666667
8024.01409630191 0.583483333333333
8052.37533697557 0.58145
8080.76131338173 0.58245
8109.06183999427 0.5822
8137.34387757115 0.583116666666667
8165.7127189636 0.581383333333333
8194.06555184807 0.582533333333333
8222.31270077045 0.5824
8250.62666157314 0.582183333333333
8278.97743842794 0.581333333333333
8307.34577776577 0.581483333333333
8335.7002783921 0.581616666666667
8364.0287728036 0.580816666666667
8392.33880364005 0.581583333333333
8420.66214506717 0.581283333333333
8448.95569283926 0.5815
8477.3408880503 0.58175
8505.60467774882 0.581266666666667
8533.89133604415 0.579983333333333
8562.23279815969 0.580383333333333
8590.50071857385 0.5801
8618.85885213664 0.57975
8647.16594361899 0.5806
8675.57973917711 0.581083333333333
8703.94290751844 0.580833333333333
8732.24951782005 0.581283333333333
8760.59772565641 0.582016666666667
8788.88966358845 0.58055
8817.2447122025 0.582033333333333
8845.55965293618 0.581983333333333
8873.92206259051 0.5806
8902.29120478035 0.581016666666667
8930.60306857279 0.581983333333333
8958.97152225379 0.581166666666667
8987.27973933733 0.580166666666667
9015.67286252943 0.58025
9044.0064426242 0.5794
9072.38529981457 0.579783333333333
9100.68989323315 0.580133333333333
9129.07654646204 0.579233333333333
9157.40496000415 0.579433333333333
9185.75584605819 0.57885
9214.09563824861 0.579583333333333
9242.4106433304 0.579666666666667
9270.78278416319 0.579883333333333
9299.10853710958 0.5788
9327.4531544052 0.5783
9355.80169132815 0.57855
9384.18533978972 0.578016666666667
9412.5323446003 0.577733333333333
9440.88544950502 0.57765
9469.23888178128 0.5762
9497.52869141549 0.577183333333333
9525.85158169741 0.577316666666667
9554.11950371266 0.578033333333333
9582.50921918266 0.577233333333333
9610.81690948271 0.576183333333333
9639.13671430345 0.576616666666667
9667.44665974924 0.57735
9695.79532788353 0.5769
9724.10664951762 0.575216666666667
9752.44671207053 0.575583333333333
9780.73810765299 0.575366666666667
9809.02453713121 0.576
9837.35911484337 0.575866666666667
9865.71381467568 0.575466666666667
9894.08728681902 0.5764
};
\addlegendentry{$p=\nicefrac{7}{10}$}

\path [draw=red, thick]
(axis cs:50.143042390592,0.7963)
--(axis cs:61.1977881338119,0.7963);

\path [draw=red, thick]
(axis cs:1541.97346086928,0.696633333333333)
--(axis cs:1646.07474555179,0.696633333333333);

\path [draw=red, thick]
(axis cs:3070.71174176138,0.670933333333333)
--(axis cs:3248.5926245794,0.670933333333333);

\path [draw=red, thick]
(axis cs:4608.32247092514,0.657966666666667)
--(axis cs:4786.04380517538,0.657966666666667);

\path [draw=red, thick]
(axis cs:6172.34701363509,0.648033333333333)
--(axis cs:6316.11350224192,0.648033333333333);

\path [draw=red, thick]
(axis cs:7780.40101918164,0.637833333333333)
--(axis cs:7878.00324371194,0.637833333333333);

\path [draw=red, thick]
(axis cs:9333.82839549058,0.629216666666667)
--(axis cs:9448.73359760436,0.629216666666667);

\path [draw=red, thick]
(axis cs:10877.3276927757,0.626283333333333)
--(axis cs:11020.7427310806,0.626283333333333);

\path [draw=red, thick]
(axis cs:12416.0667028486,0.6212)
--(axis cs:12573.5123721033,0.6212);

\path [draw=red, thick]
(axis cs:14017.1039463507,0.61435)
--(axis cs:14165.6560924118,0.61435);

\path [draw=red, thick]
(axis cs:55.670415262202,0.783578364884969)
--(axis cs:55.670415262202,0.809021635115031);

\path [draw=red, thick]
(axis cs:1594.02410321054,0.693023316405088)
--(axis cs:1594.02410321054,0.700243350261579);

\path [draw=red, thick]
(axis cs:3159.65218317039,0.664487232013759)
--(axis cs:3159.65218317039,0.677379434652908);

\path [draw=red, thick]
(axis cs:4697.18313805026,0.654265015383493)
--(axis cs:4697.18313805026,0.66166831794984);

\path [draw=red, thick]
(axis cs:6244.2302579385,0.643620599235042)
--(axis cs:6244.2302579385,0.652446067431624);

\path [draw=red, thick]
(axis cs:7829.20213144679,0.634903790327637)
--(axis cs:7829.20213144679,0.640762876339029);

\path [draw=red, thick]
(axis cs:9391.28099654747,0.62413715991021)
--(axis cs:9391.28099654747,0.634296173423123);

\path [draw=red, thick]
(axis cs:10949.0352119282,0.622160463512983)
--(axis cs:10949.0352119282,0.630406203153684);

\path [draw=red, thick]
(axis cs:12494.789537476,0.617117925364066)
--(axis cs:12494.789537476,0.625282074635934);

\path [draw=red, thick]
(axis cs:14091.3800193813,0.611285825287836)
--(axis cs:14091.3800193813,0.617414174712164);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
50.143042390592 0.7963
1541.97346086928 0.696633333333333
3070.71174176138 0.670933333333333
4608.32247092514 0.657966666666667
6172.34701363509 0.648033333333333
7780.40101918164 0.637833333333333
9333.82839549058 0.629216666666667
10877.3276927757 0.626283333333333
12416.0667028486 0.6212
14017.1039463507 0.61435
};
%\addlegendentry{$p=10^{-4}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
61.1977881338119 0.7963
1646.07474555179 0.696633333333333
3248.5926245794 0.670933333333333
4786.04380517538 0.657966666666667
6316.11350224192 0.648033333333333
7878.00324371194 0.637833333333333
9448.73359760436 0.629216666666667
11020.7427310806 0.626283333333333
12573.5123721033 0.6212
14165.6560924118 0.61435
};
%\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
55.670415262202 0.783578364884969
1594.02410321054 0.693023316405088
3159.65218317039 0.664487232013759
4697.18313805026 0.654265015383493
6244.2302579385 0.643620599235042
7829.20213144679 0.634903790327637
9391.28099654747 0.62413715991021
10949.0352119282 0.622160463512983
12494.789537476 0.617117925364066
14091.3800193813 0.611285825287836
};
%\addlegendentry{$p=\nicefrac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
55.670415262202 0.809021635115031
1594.02410321054 0.700243350261579
3159.65218317039 0.677379434652908
4697.18313805026 0.66166831794984
6244.2302579385 0.652446067431624
7829.20213144679 0.640762876339029
9391.28099654747 0.634296173423123
10949.0352119282 0.630406203153684
12494.789537476 0.625282074635934
14091.3800193813 0.617414174712164
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:7.28098584020347,0.815933333333333)
--(axis cs:7.71466744355189,0.815933333333333);

\path [draw=blue, thick]
(axis cs:1956.63986762119,0.6402)
--(axis cs:1965.43404785505,0.6402);

\path [draw=blue, thick]
(axis cs:3903.27943197797,0.618416666666667)
--(axis cs:3922.0108971235,0.618416666666667);

\path [draw=blue, thick]
(axis cs:5852.06859580525,0.601716666666667)
--(axis cs:5874.59098175968,0.601716666666667);

\path [draw=blue, thick]
(axis cs:7799.00153442529,0.593333333333333)
--(axis cs:7825.1959842598,0.593333333333333);

\path [draw=blue, thick]
(axis cs:9748.53410038085,0.585333333333333)
--(axis cs:9777.46312819173,0.585333333333333);

\path [draw=blue, thick]
(axis cs:7.49782664187768,0.807291638540708)
--(axis cs:7.49782664187768,0.824575028125959);

\path [draw=blue, thick]
(axis cs:1961.03695773812,0.635694077970789)
--(axis cs:1961.03695773812,0.644705922029212);

\path [draw=blue, thick]
(axis cs:3912.64516455073,0.615037605324288)
--(axis cs:3912.64516455073,0.621795728009045);

\path [draw=blue, thick]
(axis cs:5863.32978878246,0.598348473943228)
--(axis cs:5863.32978878246,0.605084859390105);

\path [draw=blue, thick]
(axis cs:7812.09875934254,0.590264312497808)
--(axis cs:7812.09875934254,0.596402354168859);

\path [draw=blue, thick]
(axis cs:9762.99861428629,0.579486776891955)
--(axis cs:9762.99861428629,0.591179889774712);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
7.28098584020347 0.815933333333333
1956.63986762119 0.6402
3903.27943197797 0.618416666666667
5852.06859580525 0.601716666666667
7799.00153442529 0.593333333333333
9748.53410038085 0.585333333333333
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
7.71466744355189 0.815933333333333
1965.43404785505 0.6402
3922.0108971235 0.618416666666667
5874.59098175968 0.601716666666667
7825.1959842598 0.593333333333333
9777.46312819173 0.585333333333333
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7.49782664187768 0.807291638540708
1961.03695773812 0.635694077970789
3912.64516455073 0.615037605324288
5863.32978878246 0.598348473943228
7812.09875934254 0.590264312497808
9762.99861428629 0.579486776891955
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7.49782664187768 0.824575028125959
1961.03695773812 0.644705922029212
3912.64516455073 0.621795728009045
5863.32978878246 0.605084859390105
7812.09875934254 0.596402354168859
9762.99861428629 0.591179889774712
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:2.78670574310466,0.843233333333333)
--(axis cs:2.8341422440822,0.843233333333333);

\path [draw=black, thick]
(axis cs:2014.15147495512,0.627833333333333)
--(axis cs:2016.05341222148,0.627833333333333);

\path [draw=black, thick]
(axis cs:4026.00331797636,0.60295)
--(axis cs:4029.5951079624,0.60295);

\path [draw=black, thick]
(axis cs:6038.23344102832,0.591483333333333)
--(axis cs:6041.80329196481,0.591483333333333);

\path [draw=black, thick]
(axis cs:8049.91127487675,0.58145)
--(axis cs:8054.83939907439,0.58145);

\path [draw=black, thick]
(axis cs:2.81042399359343,0.833431689480274)
--(axis cs:2.81042399359343,0.853034977186393);

\path [draw=black, thick]
(axis cs:2015.1024435883,0.624396441973075)
--(axis cs:2015.1024435883,0.631270224693592);

\path [draw=black, thick]
(axis cs:4027.79921296938,0.59972109409655)
--(axis cs:4027.79921296938,0.60617890590345);

\path [draw=black, thick]
(axis cs:6040.01836649657,0.587688417143364)
--(axis cs:6040.01836649657,0.595278249523302);

\path [draw=black, thick]
(axis cs:8052.37533697557,0.579759092945586)
--(axis cs:8052.37533697557,0.583140907054414);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
2.78670574310466 0.843233333333333
2014.15147495512 0.627833333333333
4026.00331797636 0.60295
6038.23344102832 0.591483333333333
8049.91127487675 0.58145
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
2.8341422440822 0.843233333333333
2016.05341222148 0.627833333333333
4029.5951079624 0.60295
6041.80329196481 0.591483333333333
8054.83939907439 0.58145
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.81042399359343 0.833431689480274
2015.1024435883 0.624396441973075
4027.79921296938 0.59972109409655
6040.01836649657 0.587688417143364
8052.37533697557 0.579759092945586
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2.81042399359343 0.853034977186393
2015.1024435883 0.631270224693592
4027.79921296938 0.60617890590345
6040.01836649657 0.595278249523302
8052.37533697557 0.583140907054414
};
%\addlegendentry{$p=\frac{7}{10}$}
\end{axis}

\end{tikzpicture}


==> MarkFigures/CIFARparetoR6Samp10errbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

%\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
%xmin=1, xmax=35000,
%xtick style={color=black},
%y grid style={darkgray176},
%ymin=0.555192861452297, ymax=0.867749909501768,
%ytick style={color=black}
%]
\begin{axis}[
scale only axis,
width=\mywidth,
height=\myheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% x grid style={darkgray176},
% xlabel={Average latency},
xmajorgrids,
xmin=1, xmax=35000,
xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Prediction error rate},
ymajorgrids,
ymin=0.5, ymax=0.9,
ytick = {0.5,0.6,0.7,0.8,0.9},
ytick style={color=black},
tick label style={font=\scriptsize},
scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [thick, red, dashed]
table {%
193.147360334442 0.797
2180.42146685909 0.720716666666667
4185.38998292182 0.700683333333333
6192.06197277091 0.687666666666667
8232.53180016216 0.680333333333333
10232.6521494223 0.674466666666667
12261.6207511419 0.670516666666667
14273.5823754207 0.665166666666667
16282.9008731959 0.657583333333333
18324.1385398523 0.656833333333333
20318.2641395681 0.65255
22317.1590831966 0.648233333333333
24377.403603586 0.64475
26376.3272763857 0.6394
28379.4498319432 0.638666666666667
30352.7120633426 0.639883333333333
32340.4582823211 0.635233333333333
34330.8228217496 0.631816666666667
36343.1687353672 0.63195
38359.1636972824 0.62985
40363.9938975373 0.627283333333333
42383.7387853412 0.625166666666667
44390.3889068198 0.621183333333333
46390.9440035948 0.6211
48395.3186568432 0.62075
50414.0459089326 0.618266666666667
52414.4677462243 0.615266666666667
54465.1452785225 0.617416666666667
56437.6753753324 0.616266666666667
58478.7384769362 0.615133333333333
60465.082883163 0.612833333333333
62457.9081953528 0.612016666666667
64516.6657046045 0.611
66565.3685292427 0.61125
68593.7093999059 0.609933333333333
70592.5570323139 0.607966666666667
72610.501167884 0.607633333333333
74683.3786953797 0.606383333333333
76732.4951497254 0.606466666666667
78766.4066432898 0.60545
80794.4358762392 0.604683333333333
82819.857370688 0.603066666666667
84810.4431301837 0.601033333333333
86812.5398061857 0.601283333333333
88808.2741319368 0.6
90848.1520182293 0.599183333333333
92892.3484292895 0.5972
94921.9249887613 0.595833333333333
96957.6495409832 0.597033333333333
99007.3003439646 0.597516666666667
101006.97686844 0.596116666666667
103016.890415648 0.59775
105003.505770327 0.595933333333333
106998.929677167 0.5965
109061.71987813 0.59585
111092.722992555 0.595366666666667
113128.520051799 0.595116666666667
115114.718989565 0.592433333333333
117090.707189612 0.591933333333333
119044.154245108 0.591633333333333
121042.753727877 0.591266666666667
123054.841784448 0.59245
125091.468745958 0.592366666666667
127059.490564231 0.592766666666667
129076.130975179 0.592833333333333
131111.561049859 0.592283333333333
133139.424079637 0.59215
135109.91661138 0.5893
137075.322319559 0.5901
139138.710513645 0.589833333333333
141122.851861547 0.588833333333333
143101.97525166 0.588433333333333
145138.978236475 0.58695
147166.964088194 0.584933333333333
149190.938361942 0.5859
151240.283454468 0.584616666666667
153229.17191173 0.5849
155256.34274553 0.5842
157288.196500367 0.583616666666667
159296.574312711 0.583083333333333
161294.36405843 0.583283333333333
163346.54782151 0.584066666666667
165371.383795844 0.581933333333333
167345.55059912 0.58185
169351.702546195 0.581866666666667
171339.836127544 0.581233333333333
173335.433711546 0.581766666666667
175333.302973213 0.581383333333333
177401.906927814 0.579483333333333
179449.034612967 0.578866666666667
181446.810154617 0.57995
183482.994845475 0.5804
185496.429869731 0.578383333333333
187555.648038568 0.579333333333333
189570.106135771 0.579233333333333
191554.598574386 0.58045
193569.28049475 0.57705
195555.686417053 0.57815
197577.950043491 0.576583333333333
199597.225112634 0.576233333333333
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
78.0097715256509 0.83785
836.272051349537 0.75475
1600.9912800818 0.7346
2363.36269303602 0.719833333333333
3122.71032164545 0.71135
3876.17260821246 0.703866666666667
4636.99601427175 0.699266666666667
5392.06296493391 0.690083333333333
6158.00967440287 0.68685
6920.10625568935 0.679016666666667
7677.30451180326 0.6774
8433.25734421178 0.67535
9188.40158182072 0.668616666666667
9942.03627831762 0.664983333333333
10701.2462929121 0.662633333333333
11467.4736969295 0.660816666666667
12230.6208297463 0.659566666666667
12983.1610288183 0.65505
13746.0085865938 0.654166666666667
14513.1764697385 0.652266666666667
15277.6380067285 0.646483333333333
16034.6502263257 0.64565
16803.0875862768 0.646533333333333
17560.2199730759 0.646833333333333
18327.7699069667 0.6455
19088.0860925519 0.643383333333333
19854.8884177527 0.640383333333333
20612.8812223185 0.64165
21377.3699769889 0.639033333333333
22139.3810083003 0.638916666666667
22901.4515930673 0.635816666666667
23662.9951412737 0.635583333333333
24423.0644460809 0.632383333333333
25179.9290902121 0.633316666666667
25937.7825378133 0.632366666666667
26695.2816111707 0.631533333333333
27454.1480060341 0.629916666666667
28216.1836940455 0.6299
28977.0147761238 0.628683333333333
29738.0737584109 0.62705
30493.0183175922 0.62885
31257.9315133044 0.626666666666667
32021.477499564 0.626233333333333
32779.8159322097 0.623966666666667
33540.7325894374 0.6217
34299.0650682457 0.62135
35060.8155673817 0.618233333333333
35823.0031387151 0.61825
36582.9783795587 0.616983333333333
37344.9879564058 0.616933333333333
38109.5321630284 0.61605
38867.2893488561 0.6148
39623.7130016862 0.6165
40378.598425616 0.615316666666667
41141.908071532 0.613516666666667
41905.9678098603 0.61155
42668.6255062271 0.61255
43428.0935989374 0.613383333333333
44184.9513405645 0.611566666666667
44943.9780529322 0.6118
45695.5749586298 0.611366666666667
46457.0663313981 0.611733333333333
47215.522468439 0.608916666666667
47976.0853029314 0.609266666666667
48736.5936533454 0.6099
49493.6815928495 0.610966666666667
50252.4965412173 0.6098
51015.6705995846 0.607966666666667
51772.4091256622 0.606983333333333
52535.2494163541 0.607683333333333
53300.0004158777 0.606133333333333
54060.4377883325 0.605033333333333
54818.3573095393 0.606366666666667
55577.4093459974 0.605016666666667
56336.3139009424 0.604983333333333
57099.0386044799 0.605716666666667
57860.6210379021 0.603916666666667
58624.8959974363 0.604766666666667
59387.4942777709 0.604133333333333
60147.6962909206 0.604583333333333
60904.6335704863 0.603633333333333
61667.0227496118 0.602683333333333
62431.5787289997 0.601533333333333
63193.4972523367 0.601983333333333
63952.6999496696 0.600783333333333
64710.9087185562 0.599766666666667
65472.0339216055 0.601633333333333
66234.6209766783 0.600583333333333
66997.9739966764 0.600616666666667
67755.0113814904 0.59965
68514.2298115364 0.599866666666667
69275.5891849852 0.599
70035.0200452659 0.5999
70789.2142398026 0.598866666666667
71554.0330176094 0.598366666666667
72311.9955909809 0.5984
73070.7248248346 0.599233333333333
73836.8456166439 0.598866666666667
74597.8805408387 0.59865
75353.2570339978 0.596883333333333
76116.3536123156 0.59545
76880.1249165347 0.5943
77644.3533848454 0.595266666666667
78406.5367647652 0.595283333333333
79166.6640611781 0.595516666666667
79930.8597920225 0.593666666666667
80684.1246073062 0.594216666666667
81447.8583762276 0.595583333333333
82207.1655830005 0.59605
82968.0124901304 0.59435
83732.2296431227 0.594016666666667
84488.9477551709 0.5933
85253.0046438001 0.592033333333333
86013.5256505434 0.5922
86777.2854530752 0.590866666666667
87541.0802189012 0.59155
88296.4375610884 0.589833333333333
89051.8269590509 0.590716666666667
89811.2153125506 0.5913
90567.4158968235 0.590933333333333
91331.0608226167 0.592466666666667
92093.7208161442 0.591583333333333
92851.6426482527 0.592216666666667
93612.9740736261 0.59115
94372.4379900566 0.591183333333333
95131.301082499 0.589466666666667
95887.8507992028 0.591166666666667
96645.2318035835 0.591916666666667
97409.4250991295 0.591083333333333
98167.8543675622 0.590683333333333
98928.2015711871 0.591666666666667
99687.7098742015 0.5903
100447.298883999 0.589583333333333
101205.83592612 0.5897
101967.936367134 0.590933333333333
102729.246193417 0.590333333333333
103486.494211674 0.5877
104248.538754273 0.588683333333333
105006.389944524 0.587316666666667
105766.17686917 0.588116666666667
106524.575783602 0.588983333333333
107285.18186621 0.588166666666667
108041.957646895 0.587466666666667
108808.246299722 0.586766666666667
109567.223563753 0.587283333333333
110330.295315613 0.586716666666667
111092.220155859 0.58675
111852.2785188 0.58755
112609.717984837 0.587383333333333
113370.854059001 0.586683333333333
114127.081869526 0.58695
114885.432903035 0.585283333333333
115644.956663136 0.587116666666667
116406.227241161 0.5851
117160.691610103 0.585233333333333
117917.06713077 0.585116666666667
118675.640395798 0.584533333333333
119433.067679997 0.584566666666667
120195.760253129 0.585016666666667
120954.503075155 0.58535
121710.736715529 0.58475
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
44.3063468644365 0.84565
488.753498993175 0.767466666666667
934.486804266114 0.747616666666667
1376.56475607317 0.73215
1822.05857442974 0.72355
2262.08142794874 0.7177
2703.07622601528 0.706916666666667
3145.28919951432 0.701516666666667
3589.49033524778 0.7004
4032.87424383774 0.694033333333333
4477.46035007223 0.6942
4918.37073514782 0.689466666666667
5360.49660844149 0.685633333333333
5802.7822814452 0.682783333333333
6247.38908670416 0.682
6689.09582612549 0.67585
7132.53753113914 0.672116666666667
7577.02367232568 0.671633333333333
8018.40465584449 0.672183333333333
8463.49977202234 0.670816666666667
8905.64423322094 0.670716666666667
9348.33521773408 0.66835
9794.05012219793 0.665666666666667
10235.6312053035 0.667033333333333
10678.2230308891 0.663316666666667
11124.3912994647 0.663066666666667
11569.1652725142 0.662766666666667
12010.046861289 0.658716666666667
12451.1684724541 0.658683333333333
12894.82645985 0.6533
13339.9346031382 0.653116666666667
13782.7502287973 0.652783333333333
14226.7432850906 0.653183333333333
14668.079396059 0.6498
15112.5093273631 0.649966666666667
15555.8627249844 0.651233333333333
15999.221149436 0.64865
16440.742928324 0.6467
16883.0399903382 0.644466666666667
17326.3170770153 0.645166666666667
17767.6916420614 0.64325
18212.5997739642 0.641983333333333
18654.1620060664 0.643183333333333
19095.9514175262 0.640283333333333
19536.6245900311 0.6398
19981.0852650707 0.637266666666667
20423.7368507313 0.639533333333333
20866.9509674439 0.636866666666667
21312.2036121621 0.6352
21755.9525417466 0.63515
22197.6114410103 0.634533333333333
22642.0393944855 0.633416666666667
23085.2780182137 0.63265
23527.6967275796 0.633416666666667
23971.4619726992 0.631566666666667
24413.0258483165 0.629883333333333
24856.6598444668 0.630533333333333
25298.979946321 0.629116666666667
25744.5419717402 0.629466666666667
26187.1375639999 0.629216666666667
26631.3281522038 0.627333333333333
27074.9113266693 0.6269
27514.6521564922 0.627183333333333
27958.5507955486 0.62705
28402.1557224185 0.624616666666667
28846.061691447 0.623866666666667
29287.0084788178 0.624166666666667
29727.8522775097 0.624916666666667
30169.6647113171 0.623083333333333
30611.6694141619 0.624166666666667
31054.8421331484 0.6229
31499.3341212527 0.62025
31941.0791990953 0.621
32386.1781551429 0.6213
32830.9687106087 0.6211
33273.2182126397 0.621366666666667
33715.1467657351 0.6204
34158.1363594639 0.620216666666667
34598.9339715232 0.619666666666667
35043.6871847689 0.620516666666667
35486.6158891395 0.618516666666667
35929.0709855631 0.61835
36370.9488374199 0.615183333333333
36814.8078131402 0.615816666666667
37259.3163593828 0.6161
37700.5199878591 0.616733333333333
38145.0098388612 0.616783333333333
38589.0348319496 0.617533333333333
39033.7085159545 0.617366666666667
39477.3864847714 0.615716666666667
39921.4707973714 0.616766666666667
40365.6492690779 0.61525
40809.0483540136 0.615166666666667
41253.207196009 0.614083333333333
41697.5000455398 0.614466666666667
42138.4939391272 0.613166666666667
42584.1711256046 0.61315
43026.9640657721 0.61275
43466.9470579702 0.61315
43911.916370613 0.612616666666667
44355.4498378136 0.612166666666667
44799.8023385217 0.6112
45244.4214790679 0.612283333333333
45686.5639380095 0.612066666666667
46128.02751199 0.610466666666667
46571.2920290824 0.61095
47015.2093653061 0.609183333333333
47457.9973837701 0.6089
47901.7829444558 0.607766666666667
48346.3695854647 0.607083333333333
48791.8077232348 0.607066666666667
49234.2874407163 0.607033333333333
49676.8519746918 0.607366666666667
50119.3346436496 0.606816666666667
50564.9390440455 0.606383333333333
51010.4184568512 0.605566666666667
51452.7808399996 0.605733333333333
51895.7251994748 0.6038
52339.9249187705 0.604283333333333
52783.1844716828 0.604466666666667
53225.2995016752 0.604716666666667
53669.6369829483 0.605833333333333
54111.8588415266 0.602233333333333
54553.7752998573 0.60225
54998.0219921591 0.602683333333333
55438.878584044 0.602083333333333
55883.3670436751 0.60025
56328.5114208457 0.599216666666667
56773.3759798946 0.59855
57215.2260836935 0.600383333333333
57658.0128810492 0.6007
58101.1963189541 0.599883333333333
58543.1256782835 0.601
58987.1214281994 0.6021
59431.9747973635 0.60155
59874.1268714841 0.601266666666667
60317.0164827273 0.5999
60760.8227079638 0.599366666666667
61204.3801157865 0.599583333333333
61648.8143470185 0.599516666666667
62092.6414555707 0.600116666666667
62535.723411583 0.59855
62977.544455323 0.597516666666667
63419.7032366322 0.59815
63861.212834554 0.597216666666667
64305.7102270443 0.5991
64749.5193519942 0.5977
65194.6249880938 0.597116666666667
65638.1381977097 0.5982
66081.4737682118 0.596516666666667
66523.1312316205 0.596566666666667
66969.3579350869 0.595566666666667
67413.6606082823 0.59475
67857.7927658909 0.595316666666667
68303.1138488272 0.593283333333333
68748.7441048087 0.59275
69192.7526521809 0.592816666666667
69634.3413561864 0.593833333333333
70079.3454510276 0.5936
70522.4887829061 0.594483333333333
70966.5333466558 0.593216666666667
71408.0732269094 0.59385
71851.7606300229 0.594066666666667
72295.0615416421 0.593216666666667
72739.6383323678 0.593266666666667
73183.1089775874 0.593516666666667
73628.040354033 0.592716666666667
74070.3498966816 0.593333333333333
74514.3383650042 0.592233333333333
74958.6944017122 0.59265
75401.5933082515 0.592466666666667
75846.3577250312 0.591516666666667
76288.3151502065 0.593016666666667
76732.5668926116 0.592716666666667
77174.0924589691 0.592683333333333
77616.2670779969 0.592666666666667
78059.2060050179 0.5935
78502.6305949103 0.5938
78945.9788389807 0.593466666666667
79390.1223840278 0.5936
79836.4631247216 0.593383333333333
80280.6744705947 0.593083333333333
80724.1999866761 0.592483333333333
81165.463177619 0.5927
81609.8942501057 0.592716666666667
82051.2249667409 0.5932
82495.5890988493 0.593083333333333
82941.133236226 0.59185
83382.83495008 0.593516666666667
83826.8165985784 0.5919
84270.1758286757 0.592
84714.0701237783 0.592583333333333
85159.1131752263 0.592933333333333
85600.3314938977 0.5929
86042.1834969183 0.593366666666667
86485.1095592494 0.591516666666667
86930.8679848646 0.59045
87374.1377876092 0.591833333333333
87816.2082504908 0.5903
88256.580886868 0.5901
88699.6729441889 0.58935
89139.8937620118 0.591466666666667
89583.7381330712 0.591083333333333
90027.3546414024 0.590516666666667
90470.9366919145 0.589616666666667
90912.7621569929 0.5897
91354.805687031 0.591
91798.9007942807 0.589816666666667
92241.8049969656 0.5884
92686.1288278493 0.588916666666667
93129.5304408611 0.5876
93573.2644702679 0.588916666666667
94014.7296880474 0.588133333333333
94458.5967643093 0.58745
94902.5613758793 0.587716666666667
95345.1494300328 0.587016666666667
95786.6776123425 0.5877
96230.5123612904 0.586633333333333
96674.8703779827 0.587783333333333
97118.4973788129 0.58595
97562.4327014319 0.584433333333333
98005.3928941359 0.584233333333333
98449.7390102569 0.583683333333333
98893.8458614384 0.5839
99337.1358515218 0.584816666666667
99780.2866504108 0.584566666666667
100222.478730491 0.584783333333333
100666.515873122 0.584566666666667
101112.927816463 0.584566666666667
101555.003165669 0.584283333333333
101999.657165963 0.584866666666667
102444.22417458 0.583433333333333
102888.363277655 0.583083333333333
103331.644058231 0.581516666666667
103773.936852949 0.58205
104218.478557077 0.58275
104662.782656769 0.583133333333333
105104.52893436 0.582533333333333
105548.158014713 0.581783333333333
105995.328040434 0.582016666666667
106438.976696339 0.582816666666667
106881.036665407 0.58295
107324.608109521 0.582483333333333
107766.462439419 0.58215
108208.681608055 0.583383333333333
108651.299250631 0.581966666666667
109094.560153325 0.580783333333333
109539.041691002 0.5813
109980.414877772 0.580616666666667
110422.402920678 0.580283333333333
110864.72443431 0.580616666666667
111309.219507594 0.581666666666667
111751.241995659 0.58035
112195.778844063 0.58155
112638.817407493 0.580733333333333
113083.158861489 0.581033333333333
113528.095888453 0.581266666666667
113973.854111454 0.581266666666667
114419.912209553 0.58155
114864.48690876 0.580816666666667
115307.838811965 0.580683333333333
115750.583217784 0.579966666666667
116193.907287873 0.58045
116637.34333811 0.58045
117079.056734575 0.579283333333333
117521.653770991 0.5805
117966.292702481 0.580233333333333
118409.072057437 0.578716666666667
118853.354862942 0.579516666666667
119298.249200824 0.579466666666667
119742.371561548 0.5796
120183.606321823 0.579716666666667
120628.97116478 0.578583333333333
121071.354851476 0.57775
121515.527323446 0.579066666666667
121958.103726438 0.577466666666667
122401.44114205 0.576816666666667
122844.873211346 0.577316666666667
123289.291790139 0.5775
123733.118533747 0.576466666666667
124175.36725174 0.57485
124617.876535553 0.575466666666667
125061.945763276 0.576416666666667
125504.274138312 0.575983333333333
125947.302720851 0.57665
126391.075949524 0.576083333333333
126833.725094277 0.577066666666667
127276.293988065 0.575833333333333
127720.623213948 0.5772
128162.439339445 0.575733333333333
128606.822573344 0.577183333333333
129053.508133139 0.575866666666667
129496.006048635 0.575533333333333
129940.227157176 0.576
130382.117229112 0.57535
130827.329986209 0.575233333333333
131270.080069522 0.574416666666667
131714.674359348 0.57465
132158.745162504 0.57465
132601.199563687 0.574766666666667
133045.603344213 0.574716666666667
133488.194640382 0.574983333333333
133929.960598165 0.574783333333333
134372.230538642 0.572716666666667
134812.810840835 0.5741
135254.883262113 0.573666666666667
135695.8820655 0.57445
136141.725332982 0.574383333333333
136585.18579628 0.574833333333333
137029.504637499 0.574916666666667
137473.371885994 0.574733333333333
137918.306984387 0.574733333333333
138359.425350724 0.574133333333333
138802.586559889 0.575
139245.581014745 0.57415
139690.07701482 0.57375
140133.999926926 0.572133333333333
140578.496067978 0.572283333333333
141020.671999192 0.573383333333333
141464.110839289 0.573633333333333
};
\addlegendentry{$p=\nicefrac{7}{10}$}

\path [draw=red, thick]
(axis cs:166.675136447706,0.797)
--(axis cs:219.619584221179,0.797);

\path [draw=red, thick]
(axis cs:8163.12417679447,0.680333333333333)
--(axis cs:8301.93942352985,0.680333333333333);

\path [draw=red, thick]
(axis cs:16189.3137943199,0.657583333333333)
--(axis cs:16376.4879520719,0.657583333333333);

\path [draw=red, thick]
(axis cs:24309.9228375012,0.64475)
--(axis cs:24444.8843696708,0.64475);

\path [draw=red, thick]
(axis cs:32184.2537591388,0.635233333333333)
--(axis cs:32496.6628055033,0.635233333333333);

\path [draw=red, thick]
(axis cs:40123.5443773836,0.627283333333333)
--(axis cs:40604.4434176909,0.627283333333333);

\path [draw=red, thick]
(axis cs:48097.905301853,0.62075)
--(axis cs:48692.7320118335,0.62075);

\path [draw=red, thick]
(axis cs:56182.8861126915,0.616266666666667)
--(axis cs:56692.4646379734,0.616266666666667);

\path [draw=red, thick]
(axis cs:64279.8964192804,0.611)
--(axis cs:64753.4349899287,0.611);

\path [draw=red, thick]
(axis cs:72270.511089313,0.607633333333333)
--(axis cs:72950.491246455,0.607633333333333);

\path [draw=red, thick]
(axis cs:80463.9964485932,0.604683333333333)
--(axis cs:81124.8753038851,0.604683333333333);

\path [draw=red, thick]
(axis cs:88442.34140233,0.6)
--(axis cs:89174.2068615436,0.6);

\path [draw=red, thick]
(axis cs:96550.2867058293,0.597033333333333)
--(axis cs:97365.012376137,0.597033333333333);

\path [draw=red, thick]
(axis cs:104677.579184317,0.595933333333333)
--(axis cs:105329.432356337,0.595933333333333);

\path [draw=red, thick]
(axis cs:112717.080293124,0.595116666666667)
--(axis cs:113539.959810473,0.595116666666667);

\path [draw=red, thick]
(axis cs:120670.100003864,0.591266666666667)
--(axis cs:121415.40745189,0.591266666666667);

\path [draw=red, thick]
(axis cs:128675.180906202,0.592833333333333)
--(axis cs:129477.081044156,0.592833333333333);

\path [draw=red, thick]
(axis cs:136560.475583782,0.5901)
--(axis cs:137590.169055336,0.5901);

\path [draw=red, thick]
(axis cs:144570.125738526,0.58695)
--(axis cs:145707.830734424,0.58695);

\path [draw=red, thick]
(axis cs:152615.900453943,0.5849)
--(axis cs:153842.443369518,0.5849);

\path [draw=red, thick]
(axis cs:160622.605432037,0.583283333333333)
--(axis cs:161966.122684824,0.583283333333333);

\path [draw=red, thick]
(axis cs:168665.383828733,0.581866666666667)
--(axis cs:170038.021263657,0.581866666666667);

\path [draw=red, thick]
(axis cs:176709.606432794,0.579483333333333)
--(axis cs:178094.207422833,0.579483333333333);

\path [draw=red, thick]
(axis cs:184774.840418162,0.578383333333333)
--(axis cs:186218.019321299,0.578383333333333);

\path [draw=red, thick]
(axis cs:192732.248104072,0.57705)
--(axis cs:194406.312885427,0.57705);

\path [draw=red, thick]
(axis cs:193.147360334442,0.787452050831025)
--(axis cs:193.147360334442,0.806547949168975);

\path [draw=red, thick]
(axis cs:8232.53180016216,0.673337938022448)
--(axis cs:8232.53180016216,0.687328728644218);

\path [draw=red, thick]
(axis cs:16282.9008731959,0.649977323282795)
--(axis cs:16282.9008731959,0.665189343383872);

\path [draw=red, thick]
(axis cs:24377.403603586,0.640933915619382)
--(axis cs:24377.403603586,0.648566084380618);

\path [draw=red, thick]
(axis cs:32340.4582823211,0.631208134925525)
--(axis cs:32340.4582823211,0.639258531741142);

\path [draw=red, thick]
(axis cs:40363.9938975373,0.623178289010931)
--(axis cs:40363.9938975373,0.631388377655736);

\path [draw=red, thick]
(axis cs:48395.3186568432,0.616744691023154)
--(axis cs:48395.3186568432,0.624755308976846);

\path [draw=red, thick]
(axis cs:56437.6753753324,0.614690102187949)
--(axis cs:56437.6753753324,0.617843231145385);

\path [draw=red, thick]
(axis cs:64516.6657046045,0.607240124115524)
--(axis cs:64516.6657046045,0.614759875884476);

\path [draw=red, thick]
(axis cs:72610.501167884,0.604953366501034)
--(axis cs:72610.501167884,0.610313300165632);

\path [draw=red, thick]
(axis cs:80794.4358762392,0.600921943223872)
--(axis cs:80794.4358762392,0.608444723442795);

\path [draw=red, thick]
(axis cs:88808.2741319368,0.59671163667863)
--(axis cs:88808.2741319368,0.60328836332137);

\path [draw=red, thick]
(axis cs:96957.6495409832,0.591363334313149)
--(axis cs:96957.6495409832,0.602703332353517);

\path [draw=red, thick]
(axis cs:105003.505770327,0.59177614411197)
--(axis cs:105003.505770327,0.600090522554697);

\path [draw=red, thick]
(axis cs:113128.520051799,0.591268976161673)
--(axis cs:113128.520051799,0.598964357171661);

\path [draw=red, thick]
(axis cs:121042.753727877,0.58785410816086)
--(axis cs:121042.753727877,0.594679225172474);

\path [draw=red, thick]
(axis cs:129076.130975179,0.587604035526213)
--(axis cs:129076.130975179,0.598062631140454);

\path [draw=red, thick]
(axis cs:137075.322319559,0.586421232090314)
--(axis cs:137075.322319559,0.593778767909686);

\path [draw=red, thick]
(axis cs:145138.978236475,0.581608105829078)
--(axis cs:145138.978236475,0.592291894170922);

\path [draw=red, thick]
(axis cs:153229.17191173,0.578407696864748)
--(axis cs:153229.17191173,0.591392303135252);

\path [draw=red, thick]
(axis cs:161294.36405843,0.57859241420994)
--(axis cs:161294.36405843,0.587974252456727);

\path [draw=red, thick]
(axis cs:169351.702546195,0.575508557234174)
--(axis cs:169351.702546195,0.58822477609916);

\path [draw=red, thick]
(axis cs:177401.906927814,0.573180049356795)
--(axis cs:177401.906927814,0.585786617309872);

\path [draw=red, thick]
(axis cs:185496.429869731,0.572477568729528)
--(axis cs:185496.429869731,0.584289097937138);

\path [draw=red, thick]
(axis cs:193569.28049475,0.571391746441407)
--(axis cs:193569.28049475,0.582708253558593);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
166.675136447706 0.797
8163.12417679447 0.680333333333333
16189.3137943199 0.657583333333333
24309.9228375012 0.64475
32184.2537591388 0.635233333333333
40123.5443773836 0.627283333333333
48097.905301853 0.62075
56182.8861126915 0.616266666666667
64279.8964192804 0.611
72270.511089313 0.607633333333333
80463.9964485932 0.604683333333333
88442.34140233 0.6
96550.2867058293 0.597033333333333
104677.579184317 0.595933333333333
112717.080293124 0.595116666666667
120670.100003864 0.591266666666667
128675.180906202 0.592833333333333
136560.475583782 0.5901
144570.125738526 0.58695
152615.900453943 0.5849
160622.605432037 0.583283333333333
168665.383828733 0.581866666666667
176709.606432794 0.579483333333333
184774.840418162 0.578383333333333
192732.248104072 0.57705
};
%\addlegendentry{$p=10^{-4}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
219.619584221179 0.797
8301.93942352985 0.680333333333333
16376.4879520719 0.657583333333333
24444.8843696708 0.64475
32496.6628055033 0.635233333333333
40604.4434176909 0.627283333333333
48692.7320118335 0.62075
56692.4646379734 0.616266666666667
64753.4349899287 0.611
72950.491246455 0.607633333333333
81124.8753038851 0.604683333333333
89174.2068615436 0.6
97365.012376137 0.597033333333333
105329.432356337 0.595933333333333
113539.959810473 0.595116666666667
121415.40745189 0.591266666666667
129477.081044156 0.592833333333333
137590.169055336 0.5901
145707.830734424 0.58695
153842.443369518 0.5849
161966.122684824 0.583283333333333
170038.021263657 0.581866666666667
178094.207422833 0.579483333333333
186218.019321299 0.578383333333333
194406.312885427 0.57705
};
%\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
193.147360334442 0.787452050831025
8232.53180016216 0.673337938022448
16282.9008731959 0.649977323282795
24377.403603586 0.640933915619382
32340.4582823211 0.631208134925525
40363.9938975373 0.623178289010931
48395.3186568432 0.616744691023154
56437.6753753324 0.614690102187949
64516.6657046045 0.607240124115524
72610.501167884 0.604953366501034
80794.4358762392 0.600921943223872
88808.2741319368 0.59671163667863
96957.6495409832 0.591363334313149
105003.505770327 0.59177614411197
113128.520051799 0.591268976161673
121042.753727877 0.58785410816086
129076.130975179 0.587604035526213
137075.322319559 0.586421232090314
145138.978236475 0.581608105829078
153229.17191173 0.578407696864748
161294.36405843 0.57859241420994
169351.702546195 0.575508557234174
177401.906927814 0.573180049356795
185496.429869731 0.572477568729528
193569.28049475 0.571391746441407
};
%\addlegendentry{$p=\nicefrac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
193.147360334442 0.806547949168975
8232.53180016216 0.687328728644218
16282.9008731959 0.665189343383872
24377.403603586 0.648566084380618
32340.4582823211 0.639258531741142
40363.9938975373 0.631388377655736
48395.3186568432 0.624755308976846
56437.6753753324 0.617843231145385
64516.6657046045 0.614759875884476
72610.501167884 0.610313300165632
80794.4358762392 0.608444723442795
88808.2741319368 0.60328836332137
96957.6495409832 0.602703332353517
105003.505770327 0.600090522554697
113128.520051799 0.598964357171661
121042.753727877 0.594679225172474
129076.130975179 0.598062631140454
137075.322319559 0.593778767909686
145138.978236475 0.592291894170922
153229.17191173 0.591392303135252
161294.36405843 0.587974252456727
169351.702546195 0.58822477609916
177401.906927814 0.585786617309872
185496.429869731 0.584289097937138
193569.28049475 0.582708253558593
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:76.0823568674706,0.83785)
--(axis cs:79.9371861838311,0.83785);

\path [draw=blue, thick]
(axis cs:7659.66051564262,0.6774)
--(axis cs:7694.94850796389,0.6774);

\path [draw=blue, thick]
(axis cs:15244.3188529029,0.646483333333333)
--(axis cs:15310.957160554,0.646483333333333);

\path [draw=blue, thick]
(axis cs:22849.6827992803,0.635816666666667)
--(axis cs:22953.2203868543,0.635816666666667);

\path [draw=blue, thick]
(axis cs:30448.7847655325,0.62885)
--(axis cs:30537.2518696519,0.62885);

\path [draw=blue, thick]
(axis cs:38086.2147666972,0.61605)
--(axis cs:38132.8495593595,0.61605);

\path [draw=blue, thick]
(axis cs:45656.8666532665,0.611366666666667)
--(axis cs:45734.2832639931,0.611366666666667);

\path [draw=blue, thick]
(axis cs:53259.2167174608,0.606133333333333)
--(axis cs:53340.7841142947,0.606133333333333);

\path [draw=blue, thick]
(axis cs:60877.2934441056,0.603633333333333)
--(axis cs:60931.973696867,0.603633333333333);

\path [draw=blue, thick]
(axis cs:68486.2358126224,0.599866666666667)
--(axis cs:68542.2238104504,0.599866666666667);

\path [draw=blue, thick]
(axis cs:76066.4910296363,0.59545)
--(axis cs:76166.2161949949,0.59545);

\path [draw=blue, thick]
(axis cs:83671.1846126192,0.594016666666667)
--(axis cs:83793.2746736263,0.594016666666667);

\path [draw=blue, thick]
(axis cs:91269.2941946721,0.592466666666667)
--(axis cs:91392.8274505614,0.592466666666667);

\path [draw=blue, thick]
(axis cs:98855.3562277421,0.591666666666667)
--(axis cs:99001.0469146321,0.591666666666667);

\path [draw=blue, thick]
(axis cs:106438.429889976,0.588983333333333)
--(axis cs:106610.721677227,0.588983333333333);

\path [draw=blue, thick]
(axis cs:114042.729810896,0.58695)
--(axis cs:114211.433928157,0.58695);

\path [draw=blue, thick]
(axis cs:121626.492682462,0.58475)
--(axis cs:121794.980748595,0.58475);

\path [draw=blue, thick]
(axis cs:78.0097715256509,0.82603098283838)
--(axis cs:78.0097715256509,0.84966901716162);

\path [draw=blue, thick]
(axis cs:7677.30451180326,0.672293794624838)
--(axis cs:7677.30451180326,0.682506205375162);

\path [draw=blue, thick]
(axis cs:15277.6380067285,0.642985516553938)
--(axis cs:15277.6380067285,0.649981150112729);

\path [draw=blue, thick]
(axis cs:22901.4515930673,0.630888375324269)
--(axis cs:22901.4515930673,0.640744958009065);

\path [draw=blue, thick]
(axis cs:30493.0183175922,0.622439916797212)
--(axis cs:30493.0183175922,0.635260083202788);

\path [draw=blue, thick]
(axis cs:38109.5321630284,0.611211697956239)
--(axis cs:38109.5321630284,0.620888302043761);

\path [draw=blue, thick]
(axis cs:45695.5749586298,0.607126907763668)
--(axis cs:45695.5749586298,0.615606425569665);

\path [draw=blue, thick]
(axis cs:53300.0004158777,0.603566450225576)
--(axis cs:53300.0004158777,0.608700216441091);

\path [draw=blue, thick]
(axis cs:60904.6335704863,0.598845965696637)
--(axis cs:60904.6335704863,0.60842070097003);

\path [draw=blue, thick]
(axis cs:68514.2298115364,0.59576192685897)
--(axis cs:68514.2298115364,0.603971406474363);

\path [draw=blue, thick]
(axis cs:76116.3536123156,0.590794984783412)
--(axis cs:76116.3536123156,0.600105015216588);

\path [draw=blue, thick]
(axis cs:83732.2296431227,0.589049300944051)
--(axis cs:83732.2296431227,0.598984032389283);

\path [draw=blue, thick]
(axis cs:91331.0608226167,0.586428547018226)
--(axis cs:91331.0608226167,0.598504786315108);

\path [draw=blue, thick]
(axis cs:98928.2015711871,0.586311710499194)
--(axis cs:98928.2015711871,0.597021622834139);

\path [draw=blue, thick]
(axis cs:106524.575783602,0.581233405018253)
--(axis cs:106524.575783602,0.596733261648414);

\path [draw=blue, thick]
(axis cs:114127.081869526,0.57974334798028)
--(axis cs:114127.081869526,0.59415665201972);

\path [draw=blue, thick]
(axis cs:121710.736715529,0.581977065333141)
--(axis cs:121710.736715529,0.587522934666859);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
76.0823568674706 0.83785
7659.66051564262 0.6774
15244.3188529029 0.646483333333333
22849.6827992803 0.635816666666667
30448.7847655325 0.62885
38086.2147666972 0.61605
45656.8666532665 0.611366666666667
53259.2167174608 0.606133333333333
60877.2934441056 0.603633333333333
68486.2358126224 0.599866666666667
76066.4910296363 0.59545
83671.1846126192 0.594016666666667
91269.2941946721 0.592466666666667
98855.3562277421 0.591666666666667
106438.429889976 0.588983333333333
114042.729810896 0.58695
121626.492682462 0.58475
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
79.9371861838311 0.83785
7694.94850796389 0.6774
15310.957160554 0.646483333333333
22953.2203868543 0.635816666666667
30537.2518696519 0.62885
38132.8495593595 0.61605
45734.2832639931 0.611366666666667
53340.7841142947 0.606133333333333
60931.973696867 0.603633333333333
68542.2238104504 0.599866666666667
76166.2161949949 0.59545
83793.2746736263 0.594016666666667
91392.8274505614 0.592466666666667
99001.0469146321 0.591666666666667
106610.721677227 0.588983333333333
114211.433928157 0.58695
121794.980748595 0.58475
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
78.0097715256509 0.82603098283838
7677.30451180326 0.672293794624838
15277.6380067285 0.642985516553938
22901.4515930673 0.630888375324269
30493.0183175922 0.622439916797212
38109.5321630284 0.611211697956239
45695.5749586298 0.607126907763668
53300.0004158777 0.603566450225576
60904.6335704863 0.598845965696637
68514.2298115364 0.59576192685897
76116.3536123156 0.590794984783412
83732.2296431227 0.589049300944051
91331.0608226167 0.586428547018226
98928.2015711871 0.586311710499194
106524.575783602 0.581233405018253
114127.081869526 0.57974334798028
121710.736715529 0.581977065333141
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
78.0097715256509 0.84966901716162
7677.30451180326 0.682506205375162
15277.6380067285 0.649981150112729
22901.4515930673 0.640744958009065
30493.0183175922 0.635260083202788
38109.5321630284 0.620888302043761
45695.5749586298 0.615606425569665
53300.0004158777 0.608700216441091
60904.6335704863 0.60842070097003
68514.2298115364 0.603971406474363
76116.3536123156 0.600105015216588
83732.2296431227 0.598984032389283
91331.0608226167 0.598504786315108
98928.2015711871 0.597021622834139
106524.575783602 0.596733261648414
114127.081869526 0.59415665201972
121710.736715529 0.587522934666859
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:43.9123030628234,0.84565)
--(axis cs:44.7003906660496,0.84565);

\path [draw=black, thick]
(axis cs:8894.30748883642,0.670716666666667)
--(axis cs:8916.98097760545,0.670716666666667);

\path [draw=black, thick]
(axis cs:17754.1357804725,0.64325)
--(axis cs:17781.2475036503,0.64325);

\path [draw=black, thick]
(axis cs:26619.2696937216,0.627333333333333)
--(axis cs:26643.3866106861,0.627333333333333);

\path [draw=black, thick]
(axis cs:35466.7984620444,0.618516666666667)
--(axis cs:35506.4333162346,0.618516666666667);

\path [draw=black, thick]
(axis cs:44325.3918677618,0.612166666666667)
--(axis cs:44385.5078078654,0.612166666666667);

\path [draw=black, thick]
(axis cs:53197.5388119934,0.604716666666667)
--(axis cs:53253.0601913571,0.604716666666667);

\path [draw=black, thick]
(axis cs:62065.8845014713,0.600116666666667)
--(axis cs:62119.3984096701,0.600116666666667);

\path [draw=black, thick]
(axis cs:70932.0666420622,0.593216666666667)
--(axis cs:71001.0000512494,0.593216666666667);

\path [draw=black, thick]
(axis cs:79797.0254127087,0.593383333333333)
--(axis cs:79875.9008367344,0.593383333333333);

\path [draw=black, thick]
(axis cs:88649.3473980915,0.58935)
--(axis cs:88749.9984902862,0.58935);

\path [draw=black, thick]
(axis cs:97512.6180864246,0.584433333333333)
--(axis cs:97612.2473164392,0.584433333333333);

\path [draw=black, thick]
(axis cs:106386.189550964,0.582816666666667)
--(axis cs:106491.763841714,0.582816666666667);

\path [draw=black, thick]
(axis cs:115251.037069329,0.580683333333333)
--(axis cs:115364.6405546,0.580683333333333);

\path [draw=black, thick]
(axis cs:124116.470497088,0.57485)
--(axis cs:124234.264006392,0.57485);

\path [draw=black, thick]
(axis cs:132983.787107297,0.574716666666667)
--(axis cs:133107.41958113,0.574716666666667);

\path [draw=black, thick]
(axis cs:44.3063468644365,0.837757229045935)
--(axis cs:44.3063468644365,0.853542770954065);

\path [draw=black, thick]
(axis cs:8905.64423322094,0.661988471613342)
--(axis cs:8905.64423322094,0.679444861719992);

\path [draw=black, thick]
(axis cs:17767.6916420614,0.637019229582146)
--(axis cs:17767.6916420614,0.649480770417854);

\path [draw=black, thick]
(axis cs:26631.3281522038,0.622734178821662)
--(axis cs:26631.3281522038,0.631932487845004);

\path [draw=black, thick]
(axis cs:35486.6158891395,0.616214192152391)
--(axis cs:35486.6158891395,0.620819141180942);

\path [draw=black, thick]
(axis cs:44355.4498378136,0.606251526018391)
--(axis cs:44355.4498378136,0.618081807314943);

\path [draw=black, thick]
(axis cs:53225.2995016752,0.601630451796924)
--(axis cs:53225.2995016752,0.607802881536409);

\path [draw=black, thick]
(axis cs:62092.6414555707,0.594988178693697)
--(axis cs:62092.6414555707,0.605245154639636);

\path [draw=black, thick]
(axis cs:70966.5333466558,0.590155394236959)
--(axis cs:70966.5333466558,0.596277939096374);

\path [draw=black, thick]
(axis cs:79836.4631247216,0.589935910785658)
--(axis cs:79836.4631247216,0.596830755881009);

\path [draw=black, thick]
(axis cs:88699.6729441889,0.586783712149167)
--(axis cs:88699.6729441889,0.591916287850833);

\path [draw=black, thick]
(axis cs:97562.4327014319,0.577858972358895)
--(axis cs:97562.4327014319,0.591007694307772);

\path [draw=black, thick]
(axis cs:106438.976696339,0.579049963127024)
--(axis cs:106438.976696339,0.586583370206309);

\path [draw=black, thick]
(axis cs:115307.838811965,0.57622971433052)
--(axis cs:115307.838811965,0.585136952336147);

\path [draw=black, thick]
(axis cs:124175.36725174,0.5694)
--(axis cs:124175.36725174,0.5803);

\path [draw=black, thick]
(axis cs:133045.603344213,0.571054510349838)
--(axis cs:133045.603344213,0.578378822983495);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
43.9123030628234 0.84565
8894.30748883642 0.670716666666667
17754.1357804725 0.64325
26619.2696937216 0.627333333333333
35466.7984620444 0.618516666666667
44325.3918677618 0.612166666666667
53197.5388119934 0.604716666666667
62065.8845014713 0.600116666666667
70932.0666420622 0.593216666666667
79797.0254127087 0.593383333333333
88649.3473980915 0.58935
97512.6180864246 0.584433333333333
106386.189550964 0.582816666666667
115251.037069329 0.580683333333333
124116.470497088 0.57485
132983.787107297 0.574716666666667
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
44.7003906660496 0.84565
8916.98097760545 0.670716666666667
17781.2475036503 0.64325
26643.3866106861 0.627333333333333
35506.4333162346 0.618516666666667
44385.5078078654 0.612166666666667
53253.0601913571 0.604716666666667
62119.3984096701 0.600116666666667
71001.0000512494 0.593216666666667
79875.9008367344 0.593383333333333
88749.9984902862 0.58935
97612.2473164392 0.584433333333333
106491.763841714 0.582816666666667
115364.6405546 0.580683333333333
124234.264006392 0.57485
133107.41958113 0.574716666666667
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
44.3063468644365 0.837757229045935
8905.64423322094 0.661988471613342
17767.6916420614 0.637019229582146
26631.3281522038 0.622734178821662
35486.6158891395 0.616214192152391
44355.4498378136 0.606251526018391
53225.2995016752 0.601630451796924
62092.6414555707 0.594988178693697
70966.5333466558 0.590155394236959
79836.4631247216 0.589935910785658
88699.6729441889 0.586783712149167
97562.4327014319 0.577858972358895
106438.976696339 0.579049963127024
115307.838811965 0.57622971433052
124175.36725174 0.5694
133045.603344213 0.571054510349838
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
44.3063468644365 0.853542770954065
8905.64423322094 0.679444861719992
17767.6916420614 0.649480770417854
26631.3281522038 0.631932487845004
35486.6158891395 0.620819141180942
44355.4498378136 0.618081807314943
53225.2995016752 0.607802881536409
62092.6414555707 0.605245154639636
70966.5333466558 0.596277939096374
79836.4631247216 0.596830755881009
88699.6729441889 0.591916287850833
97562.4327014319 0.591007694307772
106438.976696339 0.586583370206309
115307.838811965 0.585136952336147
124175.36725174 0.5803
133045.603344213 0.578378822983495
};
%\addlegendentry{$p=\frac{7}{10}$}
\end{axis}

\end{tikzpicture}


==> MarkFigures/Fig5a_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scale only axis,
width=1.25\mywidth,
height=1.25\myheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% x grid style={darkgray176},
% xlabel={Average latency},
ylabel={Prediction error rate},
xmajorgrids,
xmin=0, xmax=20000,
xtick style={color=black},
xtick = {0,5000,10000,15000,20000},
% y grid style={darkgray176},
% ylabel={Prediction error rate},
ymajorgrids,
ymin=0, 
ymax=0.5,
%yticklabels={0.04,0.1,0.4},
ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick style={color=black},
%ymode=log,
	width=\mywidth,
	height=\myheight,
tick label style={font=\scriptsize},
	scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [semithick, red]
table {%
1.03367426045463 0.49135627967199
102.028314480455 0.483409581355201
203.155634645035 0.475294561933535
304.515380006618 0.468569270608545
404.55192688283 0.460118687958567
504.657924127684 0.455400302114804
605.588331750838 0.452976909797151
706.69807374598 0.448880017263703
808.147117797042 0.443663141993958
909.166719510379 0.443700906344411
1010.99689411779 0.44161955114372
1112.57160676616 0.435055028053517
1212.57332392461 0.431860164005179
1314.05969352773 0.426435045317221
1414.81783618579 0.424712990936556
1516.31661332194 0.423457056538628
1618.16677259059 0.42245036685369
1719.22087700711 0.419669831678895
1819.87673077981 0.418604876996116
1921.71292493014 0.414148683642641
2022.2213268121 0.412723349158394
2124.13517173417 0.411368148467846
2224.98508741709 0.40836642209754
2325.1918964607 0.405690548122572
2426.76613206262 0.402433103150626
2527.62527657554 0.401758739749676
2628.64932873289 0.399983815278377
2729.34755845814 0.396945403539059
2830.29142966247 0.395141346568839
2931.52439086401 0.392452524816573
3032.19119912995 0.391018558480794
3132.89096638922 0.387310099266293
3234.22208755637 0.38375701337937
3334.87891915954 0.382965041001295
3436.99889301309 0.380758523953388
3537.42296371676 0.378488347000432
3638.22367491358 0.375827578765645
3740.16427320673 0.376206301251619
3841.20511300771 0.374858653431161
3941.35191451752 0.373466767371601
4041.90779468478 0.371330384117393
4143.47710765861 0.3704261976694
4244.41461174707 0.366425334484247
4344.80662545816 0.364853258523953
4445.52768916572 0.361623867069486
4546.39392122618 0.3598154941735
4648.0549073926 0.356709106603366
4749.15638211494 0.356048769961157
4850.66070713714 0.352276650841606
4950.12578036065 0.349811178247734
5051.040479388 0.347047906776003
5151.93834258928 0.346480362537764
5253.16442540301 0.343040569702201
5353.06697325697 0.340810315062581
5453.04685841551 0.339902891670263
5554.14997722963 0.339247949935261
5655.87184808224 0.336190116529996
5756.07418591305 0.335072291756582
5856.06221156301 0.331646525679758
5956.75381887193 0.33196050927924
6056.35752166715 0.331205222270177
6156.59570004416 0.330974320241692
6258.85996870507 0.331173931808373
6359.34146843876 0.328074018126888
6459.4889446475 0.327040353905913
6560.61091562265 0.326245144583513
6662.24327541953 0.326383254208028
6761.76292791726 0.32402675873975
6862.99019760088 0.322891670263271
6965.07625842073 0.323311394044023
7066.66890475533 0.321476046611998
7167.6187913591 0.321364911523522
7266.95249461098 0.321340094950367
7367.96647170706 0.320374406560207
7469.09267689066 0.319423823910229
7570.79990938586 0.317764350453172
7672.22620699706 0.316916271040138
7772.34354116008 0.316455545964609
7874.26054013725 0.315635520069055
7974.69742717791 0.315060422960725
8077.20724792259 0.313995468277946
8178.29041529408 0.313846568839016
8279.82915857968 0.313017911091929
8380.39330058985 0.312366206301252
8482.66739757639 0.311725291324989
8583.19635826044 0.31125701337937
8683.82885061838 0.309698964177816
8785.02265314506 0.309066681053086
8886.0740663214 0.307372680189901
8986.91701305097 0.305878290893397
9088.52556852876 0.304880233059991
9190.14541188409 0.305139188605956
9291.58197221148 0.30245036685369
9392.03155148706 0.30154833836858
9491.77883768656 0.301067112645663
9592.10203719586 0.300714285714286
9693.41294144151 0.300147820457488
9793.62786723293 0.299630988347001
9894.41148787828 0.299158394475615
9995.53969324157 0.298690116529996
10096.4794350897 0.29740073370738
10197.4809231525 0.296981009926629
10298.7608442646 0.296062796719896
10398.5929074914 0.293610271903323
10498.9272532519 0.292903539059128
10599.9243166169 0.291260250323695
10701.1256038268 0.291397280966767
10802.0740007317 0.29015645230902
10903.6518562915 0.288726801899007
11005.8846738714 0.28823154941735
11107.4673703171 0.286288303841174
11209.5605596045 0.285705653862754
11310.1459697624 0.285694864048338
11411.3740609843 0.285238454898576
11512.2447528296 0.284335347432024
11613.5599142369 0.28209538195943
11716.1659341724 0.280256797583081
11815.5998409959 0.279963314630988
11916.9311978384 0.27889188605956
12017.4748858592 0.277483815278377
12118.0747354178 0.275974320241692
12219.4318278721 0.276417781614156
12320.3117165919 0.274787440656021
12420.4163820777 0.275146741476047
12521.8022237007 0.273881096245145
12622.2170312079 0.272929434613725
12722.4706076933 0.271126456624946
12823.7435311497 0.270294561933535
12924.1978355739 0.269090418644799
13025.4029618479 0.268310315062581
13126.9728606722 0.267848511005611
13228.6514322063 0.26636383254208
13329.3954101686 0.265807078118256
13429.8019475375 0.264846784635304
13531.1058317896 0.263804488562797
13631.9064260383 0.263612429866206
13733.3019290722 0.26257121277514
13834.8975736342 0.261062796719896
13937.452640728 0.260378722485973
14038.4689406462 0.261032585239534
14138.9463037461 0.260549201553733
14240.5357170025 0.258942598187311
14342.7922154482 0.258841173931808
14443.5835756754 0.258761329305136
14544.1993277849 0.257967198964178
14645.9192347578 0.258100992662926
14745.5676702026 0.258221838584376
14846.5644110703 0.257509710832974
14947.0968160379 0.257106171773846
15048.1759280634 0.255900949503668
15148.3709689449 0.254265213638325
15250.0567874609 0.252852826931377
15350.4029820735 0.251840742339232
15451.5822610088 0.251127535606388
15553.1031192813 0.250706732844195
15653.9929445911 0.250389512300389
15754.9195095238 0.250097108329737
15855.3666815043 0.250209322399655
15955.4513058425 0.249691411307726
16056.4627612852 0.248537980146741
16157.3835829848 0.248410660336642
16258.349295086 0.248805567544238
16360.4204239883 0.248795856711265
16462.000250961 0.248010358221838
16562.7005073513 0.246698316788951
16664.3374488838 0.245521148036254
16765.1106905703 0.243660984031075
16864.9316965257 0.242947777298231
16965.3658211427 0.242192490289167
17066.1105932098 0.24178247734139
17167.2037943814 0.241760897712559
17268.6723965636 0.241399438929651
17370.2907340667 0.239557617608977
17471.653998176 0.239420586965904
17572.8357865589 0.238700906344411
17673.7309106514 0.238221838584376
17774.5319078556 0.237811825636599
17875.9495481525 0.235876132930514
17976.648591206 0.235093871385412
18077.3958965625 0.234093655589124
18178.4097137859 0.233499136814847
18279.6917385389 0.23333081570997
18381.6875929742 0.232602503236944
18482.8283650647 0.231890375485542
18583.4622077358 0.231464177816142
18684.5500217266 0.231371385412171
18785.2735228841 0.230643072939145
18886.4198822767 0.230229823047044
18987.3810240356 0.229911523521795
19088.3221739877 0.228901596892534
19189.4091779632 0.228591929218817
19289.8731247342 0.227714717306862
19390.2496938875 0.226751186879586
19491.3908800358 0.227525895554596
19593.1871138668 0.227190332326284
19694.3379624354 0.226156668105309
19794.5903787538 0.226273198100993
19896.4633950209 0.226900086318515
19998.3883691608 0.226806214933103
20098.6692899352 0.226075744497195
};
\addlegendentry{$p=10^{-4}$}

\addplot [semithick, blue]
table {%
0.49851405992372 0.473720328010358
51.6800015856913 0.484044022442814
102.812529941911 0.474789598618904
154.027522884885 0.466234354769098
204.861451398193 0.460851316357359
255.949351528174 0.457849589987052
307.078225369867 0.457850668968494
358.092947288838 0.45497842037117
409.004123861564 0.453275787656452
459.943251221009 0.450431592576608
510.714494510326 0.447170910660337
561.619503836022 0.442968277945619
612.564659136583 0.440418644799309
663.316887690608 0.435078765645231
714.297057304983 0.430922529132499
765.32823729833 0.428249892101856
816.195187652869 0.425579413034096
867.383261191264 0.423733275787657
918.242313118611 0.419947129909366
969.487899142463 0.418973888649115
1020.82490578663 0.415621493310315
1071.64341805765 0.413254208027622
1122.74396820963 0.412908933966336
1173.83174961091 0.41325960293483
1224.64518156109 0.411582865774709
1275.83341795741 0.410266508416055
1326.9809993875 0.406549417350022
1378.09033221395 0.40529132498921
1429.08130973824 0.404880233059991
1480.20874084431 0.403400949503669
1531.06211868079 0.403561717738455
1581.94183508315 0.402545317220544
1633.30251392736 0.402282045748813
1684.2272489913 0.40277729823047
1735.12830813252 0.40008523953388
1785.99377728993 0.398717091066034
1837.07551194404 0.395535174794994
1887.94944996502 0.395891238670695
1938.63732406052 0.394320241691843
1989.81024318826 0.389817652136383
2040.52386484318 0.386222485973241
2091.37090226231 0.383444108761329
2142.3083909645 0.383638325420803
2193.44328781595 0.383829305135952
2244.12259803014 0.382626240828658
2295.24648709302 0.382034958998705
2346.21867711113 0.379913681484678
2397.30098251582 0.378411739318084
2448.25658528937 0.377751402675874
2499.0538212415 0.375702416918429
2550.25140019091 0.374859732412603
2601.30239484373 0.373974967630557
2652.26858136167 0.372127751402676
2703.3190680388 0.370805999136815
2754.29462637066 0.369327794561934
2805.44764943123 0.368301683211049
2856.61960900743 0.364976262408287
2907.5512775444 0.363560638757013
2958.7311974637 0.363687958567113
3009.71820749702 0.36242878722486
3060.63749240058 0.361030427276651
3111.61401108022 0.358909149762624
3162.54466309776 0.358761329305136
3213.50194347742 0.357184937419077
3264.69031096775 0.356313120414329
3315.69792056869 0.354053733275788
3366.89270029552 0.352025248165732
3417.97054147663 0.350908502373759
3469.10700774282 0.350330168321105
3520.16102959532 0.348512084592145
3571.09666181186 0.34669723780751
3622.03971933266 0.345189900733707
3673.13055202491 0.344039706517048
3723.96959921633 0.343177600345274
3775.00195925347 0.341764134656884
3826.03279351932 0.34117177384549
3877.01004747451 0.340239533880017
3928.01528690105 0.339219896417781
3979.13582208949 0.339676305567544
4030.11848433295 0.338216443677169
4081.26220912448 0.337788088044886
4132.13196249924 0.337141778161416
4183.30941208143 0.336392965041001
4234.46063442418 0.336864479930945
4285.6307825319 0.336962667242124
4336.62551605943 0.336017479499353
4387.94671131278 0.335627967198964
4439.24666558322 0.336739318083729
4490.36569863901 0.335698100992663
4541.33586818399 0.334613724643936
4592.03316631701 0.333687958567113
4642.8100722774 0.332504315925766
4693.94782557869 0.331464177816141
4744.85554188252 0.330882606819163
4796.33504834302 0.329134656883902
4847.4340182047 0.328099913681485
4898.47834302893 0.325499568407423
4949.3388427455 0.324131419939577
5000.43282861819 0.323741907639189
5051.68060822817 0.323141993957704
5102.61946456871 0.323042727665084
5153.59111450975 0.322067328441951
5204.49886421292 0.321691842900302
5255.60544962153 0.320515753129046
5306.71796638777 0.320533016832111
5357.58451275195 0.319270608545533
5408.56239136291 0.320797367285283
5459.4296583063 0.319179974104445
5510.4663205222 0.318184074233923
5561.47317019232 0.317980146741476
5612.35260938484 0.316956193353474
5663.44599764576 0.317484894259819
5714.41597390231 0.31732952093224
5765.28939982524 0.316322831247303
5816.06108419222 0.315365774708675
5867.13474868671 0.314674147604661
5918.12357914049 0.314292188174364
5969.25222808473 0.313765645230902
6019.97709838858 0.313526111350885
6070.83996425243 0.314167026327147
6121.86999563578 0.313174363400949
6172.62701722882 0.312626240828658
6223.43711725218 0.311019637462236
6274.39956768186 0.311316357358653
6325.68282873873 0.31031937850669
6376.87260760608 0.310160768234786
6427.65313388341 0.309192921881744
6478.44841268756 0.308923176521364
6529.42518415936 0.308021148036254
6580.42229072829 0.308003884333189
6631.21465583866 0.307003668536901
6682.08400742605 0.3060940871817
6732.93917394833 0.305595597755719
6783.76351809529 0.305658178679327
6834.9469941589 0.306074665515753
6885.91422326672 0.306479283556323
6936.85035305993 0.305360379801467
6987.76745859935 0.304440008631851
7038.83639714748 0.304324557617609
7090.29342379076 0.304518774277082
7141.27424152743 0.304563012516185
7192.46105809635 0.304594302977989
7243.43726124144 0.303665299956841
7294.24902588778 0.303148467846353
7345.28846924042 0.302676952956409
7396.01322174996 0.301747949935261
7447.36128662929 0.302191411307726
7498.43872525026 0.302056538627535
7549.80016484834 0.301340094950367
7600.91736934584 0.300657099697885
7652.05856818471 0.299052654294346
7703.21863090542 0.296710185584808
7754.25450635828 0.295862106171774
7805.19545455541 0.295243849805783
7856.2655793343 0.294885627967199
7907.16886660873 0.2943892965041
7958.2417914925 0.29369982736297
8009.13000704409 0.293020069054812
8060.05098860936 0.292130988347
8110.84031171237 0.291382175226586
8161.82609336784 0.290282693137678
8212.92473159532 0.288704143288736
8263.95494384362 0.288093439792836
8315.07546353743 0.288130125161847
8365.82565006543 0.287409365558912
8416.58877060682 0.28588044885628
8468.03806418865 0.285521148036254
8518.80650987804 0.284347216227881
8569.77607840317 0.283585455330168
8620.84735862751 0.282417997410445
8671.56304337711 0.282303625377644
8722.7779000873 0.282557186016401
8773.66700951519 0.28181808372896
8824.84796931152 0.281126456624946
8875.95456829325 0.280161847216228
8927.07331221974 0.280288088044886
8977.98262193349 0.279622356495468
9028.87015969155 0.279527406128615
9079.86508690544 0.278150625809236
9130.60074470831 0.277848511005611
9181.76449864083 0.276523521795425
9232.86880264228 0.275417565817868
9283.6443737481 0.275757444971946
9334.676855003 0.275336642209754
9385.82563214525 0.275183426845058
9436.78551884992 0.274054812257229
9487.54165257966 0.274035390591282
9538.77710544607 0.272516184721623
9589.78049549588 0.271908718170047
9640.6868749029 0.271858006042296
9691.67446367088 0.272456840742339
9742.90619226548 0.27156991799741
9793.84723646827 0.271350884764782
9845.19660902087 0.27102287440656
9896.09304884134 0.271247302546396
9947.08237073078 0.270357142857143
9998.17169270192 0.269482088908071
10048.9892267787 0.269103366422098
10099.9641991079 0.267767587397497
10150.842708422 0.26693892965041
10201.8917819004 0.267247518342684
10252.9092389874 0.266907639188606
10303.7184215693 0.266793267155805
10354.496215862 0.266465256797583
10405.3359604976 0.265897712559344
10456.3444153626 0.265436987483815
10507.184045898 0.265075528700906
10557.9892394155 0.263938282261545
10608.8659437592 0.263938282261545
10659.8602247192 0.263749460509279
10710.7735300035 0.263481873111783
10761.9264779827 0.263925334484247
10813.1599318293 0.26317436340095
10863.890028172 0.264006258092361
10914.7956481148 0.264088260681916
10965.9435485036 0.264356927060855
11016.575970239 0.263775356063876
11067.2982004105 0.262703927492447
11118.4017790268 0.261662710401381
11169.5404313864 0.261913034095814
11220.8436021206 0.261573154941735
11271.5934295508 0.261456624946051
11322.6189009686 0.260968925334484
11373.874585886 0.260763918860596
11424.8812548568 0.260350668968494
11475.8908062166 0.260289167026327
11526.8547443652 0.260320457488131
11578.0005016255 0.259932024169184
11628.8187983277 0.259894259818731
11679.8908988745 0.260078765645231
11731.0494207755 0.260468277945619
11781.9116298365 0.259887785930082
11832.8448070515 0.259593223996547
11883.9181434028 0.259500431592577
11934.6769577114 0.259827362969357
11985.7419374906 0.259586750107898
12036.7069786913 0.259143288735434
12087.8072996797 0.258730038843332
12138.8521745225 0.258305999136815
12189.811858962 0.257891670263271
12240.7006284894 0.258021148036254
12291.4179678004 0.257887354337505
12342.4516455425 0.257828010358222
12393.572741926 0.258359948208891
12444.6439731581 0.257875485541649
12495.6168831644 0.257097539922313
12546.7122576681 0.257081355200691
12597.6650625839 0.257845274061286
12648.7182814922 0.257005826499784
12699.7389041104 0.256438282261545
12750.651108942 0.256326068191627
12801.4560282732 0.256014242555028
12852.6255549984 0.2562785930082
12903.4797761726 0.255415407854985
12954.6131552829 0.255041001294778
13005.4710495769 0.254846784635304
13056.4372115619 0.254118472162279
13107.1889530612 0.253652352179543
13158.401975284 0.252547475183427
13209.4764184364 0.252688821752266
13260.5862977926 0.251916271040138
13311.645802555 0.251833189469141
13362.5053925131 0.251537548554165
13413.6278900128 0.25135627967199
13464.6046215218 0.251360595597756
13515.7165885225 0.250884764782046
13566.8533872519 0.250645230902028
13617.9573938053 0.25026974536038
13669.373746118 0.250199611566681
13720.2508355347 0.24972270176953
13771.2912557903 0.249909365558912
13822.5375163953 0.249185369011653
13873.5706121792 0.248406344410876
13924.3994662127 0.247735217954251
13975.407029623 0.247346784635304
14026.5185799477 0.248058912386707
14077.3719252841 0.247967198964178
14128.2011797734 0.247412602503237
14179.3766577366 0.247170910660337
14230.4226693906 0.246863400949504
14281.4662925733 0.246729607250755
14332.6292436683 0.246398359948209
14383.8829124441 0.246509495036685
14435.2238172083 0.246865558912387
14486.503710758 0.246190116529996
14537.5585768148 0.245961372464394
14588.4501819965 0.244826283987915
14639.3828302388 0.244715148899439
14690.4934666824 0.244732412602503
14741.3668131927 0.244495036685369
14792.3537864248 0.243100992662926
14843.3294851824 0.24316033664221
14894.448643194 0.243542296072508
14945.4748635246 0.243289814415192
14996.4574654698 0.243507768666379
15047.6920824093 0.243987915407855
15098.70715335 0.243712775140268
15149.6728392455 0.242911091929219
15200.9008145797 0.242911091929219
15251.5969787342 0.24191735002158
15302.4743134803 0.24186771687527
15353.7811971184 0.241359516616314
15404.8406394793 0.240893396633578
15455.9834634559 0.240521148036254
15507.2322263073 0.239923392317652
15557.7865323423 0.239485325852395
15608.7339216242 0.238595166163142
15659.9859389131 0.238775356063876
15711.007155969 0.238673931808373
15761.8751018166 0.237705006473889
15812.7704931957 0.236927060854553
15863.7892981432 0.236813767803194
15914.8019679187 0.237018774277082
15965.5145609511 0.237367285282693
16016.6173225955 0.236471730686232
16067.5005981545 0.236684290030211
16118.2946139652 0.2362214069918
16169.7036023063 0.235827578765645
16220.8780964098 0.236187958567113
16271.3855626844 0.236300172637031
16322.5377005651 0.236318515321536
16373.612936601 0.236162063012516
16424.7404633287 0.236232196806215
16476.0945687568 0.235875053949072
16527.1839428385 0.23563228312473
16577.999180681 0.235250323694432
16629.1365107534 0.235125161847216
16680.066355728 0.234760466119983
16731.0082274651 0.234431376780319
16782.0679087698 0.234669831678895
16833.0073234776 0.233795856711264
16883.9039974984 0.233409581355201
16935.0813653705 0.232389943892965
16985.9957068393 0.23243634009495
17037.0816339618 0.232553949072076
17087.9696118116 0.232360811394044
17139.1281168556 0.233111782477341
17189.8663213001 0.232983383685801
17240.7832708298 0.233229391454467
17291.6887033969 0.233121493310315
17343.1729759935 0.233348079413034
17394.2053575398 0.232623003884333
17445.0711144365 0.232672637030643
17495.8254715399 0.232270176952956
17546.6307677733 0.231722054380665
17597.6053153636 0.232193569270609
17648.6381434127 0.232780535174795
17699.57990037 0.23304704359085
17750.587454396 0.232401812688822
17801.4950958409 0.233079413034096
17852.3768178754 0.232850668968494
17903.3001989119 0.232760034527406
17954.3341340868 0.23238670694864
18005.2052237576 0.232788088044886
18056.2677703993 0.232324126025032
18107.4991725409 0.232618687958567
18158.3230417783 0.231978851963746
18209.396881608 0.232246439361243
18260.531434613 0.231726370306431
18311.5685438124 0.231728528269314
18362.9164213494 0.231879585671126
18413.924549146 0.231729607250755
18464.8309040027 0.230994820889081
18515.5940141781 0.230467198964178
18566.6983000278 0.230306430729391
18617.7800559997 0.229973025463962
18668.6879969899 0.229611566681053
18719.7833521117 0.228897280966767
18770.6068336741 0.228793698748382
18821.5112800916 0.228405265429435
18872.635347006 0.228682563659905
18923.6778016464 0.228386922744929
18974.7059031439 0.228006042296072
19025.4771217424 0.227994173500216
19076.3958238924 0.227003668536901
19127.4185391749 0.22588800172637
19178.1287423119 0.225317220543807
19229.0593807628 0.225823262839879
19279.9571071577 0.226116745791972
19330.9945478079 0.226239749676306
19381.867512972 0.225825420802762
19432.5017116581 0.22509926629262
19483.203902131 0.224300820025896
19534.3673440342 0.223629693569271
19585.4684978703 0.223781829952525
19636.521015137 0.223519637462236
19687.7892932539 0.22294022442814
19738.3487687618 0.222795640914976
19789.3021535691 0.222630556754424
19840.189240096 0.222824773413897
19891.3437290177 0.222746007768666
19942.4436944685 0.222057617608977
19993.3525050551 0.221738239102288
20044.2739377376 0.221153431160984
};
\addlegendentry{$p=\nicefrac{1}{2}$}


\addplot [semithick, black]
table {%
0.294834630555014 0.447467630556754
31.3900879206066 0.470057186016401
62.361380954406 0.461493310315063
93.2534147998309 0.461370306430729
124.278900079193 0.456998273629694
155.384386200613 0.456056322831247
186.289269293421 0.452259387138541
217.264280535024 0.451305567544238
248.32091610213 0.449209106603366
279.277604621218 0.445011868795857
310.253263742908 0.442969356927061
341.337662206185 0.442843116098403
372.395995239562 0.442907854984894
403.447136976266 0.445018342684506
434.515186610702 0.442458998705222
465.588824338325 0.442093223996547
496.538364063098 0.440639835994821
527.527980102469 0.438817436340095
558.575060892909 0.438611350884765
589.672630447891 0.434961156668105
620.600815762987 0.434156236512732
651.729995751264 0.432118040569702
682.862991657575 0.431258092360811
713.851824947962 0.429220975399223
744.957650114597 0.427473025463962
775.986337515617 0.425518990073371
807.147113091214 0.425988347000432
838.091115645378 0.426876348726802
869.122786277221 0.427695295640915
900.196741573483 0.42581678895123
931.298065502663 0.426506258092361
962.346177128898 0.426888217522659
993.359588200595 0.425246007768666
1024.48537235673 0.422263703064307
1055.41545489541 0.422147173068623
1086.35078401656 0.421387570133794
1117.31306409595 0.419720543806646
1148.1756296453 0.419678463530427
1179.24661362048 0.419039706517048
1210.23916051975 0.416042296072508
1241.3067591036 0.41503560638757
1272.3484383457 0.413086965904186
1303.23416268977 0.410649546827795
1334.17834226086 0.409743202416918
1365.17374561261 0.408937203280104
1396.04301739127 0.407583081570997
1426.91711124901 0.409881312041433
1457.81001914422 0.408404186447993
1488.8160042582 0.405908502373759
1519.97259701516 0.405076607682348
1551.01018361888 0.40321752265861
1582.03221174327 0.402507552870091
1612.97336625012 0.40037656452309
1643.95118749867 0.400313983599482
1674.94116433568 0.398347000431593
1705.84009905073 0.398915623651273
1736.91787953634 0.39818191627104
1767.91824157037 0.396544022442814
1798.92794338694 0.393645878290893
1829.91400361111 0.395276219249029
1860.93371627326 0.394465904186448
1891.92532880982 0.393662063012516
1923.00649988767 0.392074881312041
1953.91585549461 0.392924039706517
1984.94768463198 0.391334700043159
2015.9072724347 0.391403754855417
2046.95315862234 0.390831894691411
2078.03813814979 0.391546180405697
2108.96611723111 0.391629261976694
2140.08951781867 0.39054704359085
2171.07765168341 0.389356927060855
2202.12880195475 0.388180837289599
2233.00273508979 0.387584160552438
2264.09563658315 0.387305783340527
2295.13866367088 0.388248813120414
2326.07030121992 0.388422529132499
2357.04580002058 0.387522658610272
2388.02483949446 0.386372464393613
2418.9891646759 0.385818946914113
2449.95021429187 0.384457272334916
2480.98159701591 0.383443029779888
2512.0608780533 0.385785498489426
2543.15572426392 0.385357142857143
2574.22686719184 0.385270824341821
2605.17340936613 0.383789382822615
2636.34317943646 0.383681484678464
2667.40808974574 0.384391454466983
2698.31273474088 0.383411739318084
2729.23654097676 0.382771903323263
2760.24733381656 0.382186016400518
2791.10856324889 0.381668105308589
2822.14884267632 0.380080923608114
2853.21399862798 0.379747518342684
2884.06219868843 0.379068839015969
2914.94234658016 0.378112861458783
2945.8788763455 0.37799741044454
2976.79032865281 0.37846568839016
3007.74118710812 0.377092145015106
3038.73213599531 0.37662602503237
3069.65590965395 0.375824341821321
3100.62703194457 0.37507121277514
3131.65620763845 0.374686016400518
3162.76453713577 0.375044238239102
3193.8262545556 0.37534095813552
3224.80061538395 0.374414113077255
3255.75908909815 0.374455114372033
3286.672312133 0.373701985325852
3317.80909645254 0.373030858869227
3349.02572723136 0.371752265861027
3380.00772210103 0.370782261545102
3410.92914719174 0.370886922744929
3441.78633068824 0.369479930945188
3472.76141133868 0.369308372895986
3503.86428181655 0.36836642209754
3534.89881959534 0.367460077686664
3565.82707587528 0.366949719464825
3597.01353071371 0.3667047906776
3627.99265172519 0.365905265429435
3658.97655969549 0.365952740612861
3689.98162361154 0.364996763055676
3720.95936406349 0.364190763918861
3751.91756229422 0.363965256797583
3782.95112442342 0.363970651704791
3813.9218026526 0.363329736728528
3844.83821008904 0.363007121277514
3875.8734604709 0.361884980578334
3906.99596469691 0.361761976694001
3937.98744077432 0.361605524384981
3968.971505618 0.361825636599051
3999.83956629892 0.362004747518343
4030.7185005103 0.361287224859732
4061.83112945889 0.361223564954683
4092.8324310728 0.361260250323694
4123.72877842278 0.360948424687095
4154.64683298404 0.360270824341821
4185.54571701507 0.358659905049633
4216.44872156577 0.358796935692706
4247.49548045667 0.358313552006906
4278.44135588633 0.358449503668537
4309.47720455532 0.358293051359517
4340.50175184973 0.357721191195511
4371.66179546392 0.357376996115667
4402.71939028042 0.35634225291325
4433.70785665006 0.355654941735002
4464.71574246822 0.354130340958135
4495.63974647677 0.353358869227449
4526.71588623725 0.352914328873543
4557.77130627313 0.352614372032801
4588.63763335969 0.351996115666811
4619.59209769649 0.351688605955978
4650.51135904522 0.351813767803194
4681.57885250314 0.35144151920587
4712.63369531202 0.350741260250324
4743.7482724612 0.3501845058265
4774.66589919327 0.350492015537333
4805.66067595419 0.350157531290462
4836.7288776558 0.349691411307725
4867.74408513821 0.349786361674579
4898.65904219769 0.349666594734571
4929.53690289579 0.348314630988347
4960.48757213005 0.347209753992231
4991.42050062858 0.346519205869659
5022.41014874757 0.345862106171774
5053.26438246438 0.345308588692274
5084.26221215602 0.345417565817868
5115.23456864448 0.34473025463962
5146.18764555964 0.344560854553302
5177.29490310097 0.3434095813552
5208.40094719796 0.3434797151489
5239.45368381339 0.342982304704359
5270.56593842333 0.342369443245576
5301.5231799328 0.341739318083729
5332.47809821693 0.34166918429003
5363.50094013061 0.340896633577902
5394.49164574074 0.340611782477341
5425.57363727068 0.340107898144152
5456.47770062533 0.339393612429866
5487.42038983178 0.338050280535175
5518.40487376722 0.338349158394476
5549.40956115363 0.338573586534312
5580.30908918122 0.339031074665516
5611.23640875469 0.339390375485542
5642.09503288089 0.339120630125162
5673.0529346635 0.338599482088908
5704.07167388216 0.338056754423824
5735.07633804511 0.33708782908934
5766.04833059969 0.336142641346569
5796.95655328453 0.336154510142425
5827.83099817735 0.33610811394044
5858.811623503 0.33598726801899
5889.82134245726 0.335905265429435
5920.79282474992 0.335666810530859
5951.81712572226 0.335517911091929
5982.9244961537 0.334518774277082
6013.81150366546 0.333943677168753
6044.83303194793 0.333327578765645
6075.87844236158 0.33269205869659
6106.75142964937 0.331821320673284
6137.77450898715 0.330856711264566
6168.8013325371 0.330333405265429
6199.69362181585 0.330333405265429
6230.76037557562 0.329804704359085
6261.60459544187 0.329310530858869
6292.60805097438 0.328347000431593
6323.55934395788 0.327942382391023
6354.52713445678 0.327644583513164
6385.51458426813 0.327294993526111
6416.51772147156 0.327371601208459
6447.56567284603 0.327504315925766
6478.65586288144 0.326163141993958
6509.71722820273 0.325240612861459
6540.6522901672 0.325633362106172
6571.54632531437 0.325623651273198
6602.63621739422 0.32567436340095
6633.51656028041 0.324782045748813
6664.54573426577 0.323978204574881
6695.54757191387 0.323980362537764
6726.57068911172 0.323157099697885
6757.65384536281 0.32219464825205
6788.6264370707 0.321532153646957
6819.54598095938 0.320691627104014
6850.64317118006 0.321453388001726
6881.80156022232 0.321573154941735
6912.99729522412 0.32002805351748
6943.99672779 0.320613940440224
6975.03204030301 0.320065817867933
7005.98379221061 0.319421665947346
7037.00321729136 0.319806862321968
7067.98879750506 0.318720328010358
7099.03357101354 0.318835779024601
7130.07578182828 0.319352611135089
7161.17222992019 0.319458351316357
7192.05439538469 0.319934182132067
7222.96292697769 0.319511221406992
7254.04749697332 0.319309451877428
7285.09793767616 0.318875701337937
7316.05905557554 0.318248813120414
7347.2027207135 0.317837721191196
7378.04368188085 0.317291756581787
7408.95458849299 0.317160120845921
7439.98041013811 0.317285282693138
7470.97718352813 0.317116961588261
7502.12445162437 0.316965904186448
7533.17707551126 0.316476046611998
7564.19818830447 0.316968062149331
7595.04668179854 0.316082218385844
7625.8951138368 0.315772550712128
7656.87152054464 0.315522227017695
7688.03960243107 0.315540569702201
7719.09333649118 0.315482304704359
7750.14824919898 0.314336426413466
7781.27412761861 0.314382822615451
7812.3829192102 0.313912386706949
7843.35308639227 0.312928355632283
7874.23730382539 0.312906776003453
7905.29297627371 0.313056754423824
7936.2647091949 0.313261760897713
7967.27709224727 0.313621061717738
7998.34434715434 0.313980362537764
8029.37005062009 0.313668536901165
8060.34746712629 0.313447345705654
8091.20588914587 0.313230470435908
8122.23416570849 0.312977988778593
8153.19496669007 0.312467630556754
8184.25517163228 0.312542080276219
8215.27294209588 0.311473888649115
8246.35727229107 0.310995899870522
8277.31452243308 0.310978636167458
8308.32341099575 0.310794130340958
8339.44366885972 0.310214717306862
8370.51302541537 0.310230902028485
8401.51567323917 0.310583728959862
8432.50563537187 0.309816573154942
8463.56323691224 0.309454035390591
8494.59959117707 0.309203711696159
8525.55987985476 0.308912386706949
8556.48873252162 0.308313552006906
8587.53252243234 0.307405049633146
8618.66647918995 0.306664868364264
8649.58678130868 0.306365990504963
8680.51588949785 0.306021795425119
8711.58826375288 0.306590418644799
8742.64808354743 0.306767371601208
8773.66924657721 0.305903107466551
8804.67907728115 0.305924687095382
8835.7796086674 0.305993741907639
8866.81656322463 0.305791972378075
8897.80028563273 0.304973025463962
8928.81845445337 0.304563012516185
8959.88147753887 0.304649331031506
8990.7589851704 0.303616745791972
9021.71505328628 0.303461372464394
9052.70137608304 0.303541217091066
9083.75832654794 0.30235110056107
9114.6981876741 0.302359732412602
9145.72793082786 0.301346568839016
9176.60610615012 0.301635735865343
9207.4777165633 0.30134980578334
9238.47910537867 0.301245144583513
9269.41852251413 0.300882606819163
9300.55512042993 0.300230902028485
9331.54391528944 0.300637678031938
9362.62138860959 0.300189900733707
9393.65575123725 0.299714069917997
9424.59148073415 0.299481009926629
9455.56564671893 0.298937203280104
9486.66343041424 0.298491583944756
9517.75460141117 0.297760034527406
9548.84170421128 0.297866853690116
9579.82215834276 0.297669400086318
9610.89109343039 0.297541001294778
9641.8197664826 0.297911091929219
9672.79353602108 0.297966119982736
9703.8542592148 0.29760681916271
9734.84426690803 0.297098618903755
9765.83574207973 0.29630664652568
9796.72660180718 0.295415407854985
9827.68541298601 0.29566033664221
9858.70582344773 0.295516832110488
9889.70770123233 0.295662494605093
9920.76856628656 0.295402460077687
9951.69849056054 0.29491476046612
9982.72028991956 0.295175873974968
10013.8410133087 0.295424039706517
10044.808635626 0.294511221406992
10075.7355224168 0.293568191627104
10106.6998745458 0.293505610703496
10137.736326423 0.293246655157531
10168.6943396266 0.293208890807078
10199.7574598089 0.293009279240397
10230.7601489743 0.292635951661631
10261.7805915711 0.29278377211912
10292.8978171066 0.29285498489426
10323.9822459366 0.292583081570997
10354.9058067429 0.291827794561933
10385.8586885165 0.291640051791109
10416.8339361558 0.291500863185153
10447.8250073566 0.291605524384981
10478.831668521 0.291069270608546
10509.838283768 0.291506258092361
10540.8143348824 0.291139404402244
10571.9079519869 0.291392965041001
10602.953387326 0.290914976262408
10633.9686437514 0.290691627104014
10664.9290113453 0.290166163141994
10695.933255995 0.289752913249892
10726.8061519059 0.28971622788088
10757.9041229464 0.289454035390591
10788.7761361549 0.288427924039707
10819.8246175726 0.288547690979715
10850.8347833736 0.28803949072076
10881.7886435475 0.28794022442814
10912.7421509687 0.287633793698748
10943.7849846913 0.287539922313336
10974.8388534308 0.287011221406992
11005.7062112929 0.286508416055244
11036.7745436739 0.28632067328442
11067.7706000686 0.286315278377212
11098.8409208841 0.286168536901165
11129.8191907975 0.28549741044454
11160.9093438185 0.284991368148468
11191.8996298037 0.285082002589556
11223.0032492031 0.285052870090635
11253.9476254081 0.283754855416487
11284.9396475806 0.283392317652136
11315.9783422481 0.28364372032801
11346.9738531281 0.283848726801899
11377.9902342666 0.28342360811394
11408.8731491591 0.283595166163142
11439.8336655959 0.283610271903323
11470.8375685511 0.283240181268882
11501.8382539504 0.282391022874407
11532.8103208152 0.282152567975831
11563.7105431698 0.281607682347864
11594.731740102 0.281465256797583
11625.7587372043 0.28134225291325
11656.7795293344 0.281396201985326
11687.6686173476 0.281780319378507
11718.766514181 0.281589339663358
11749.5544301404 0.280911739318084
11780.6892691653 0.280407854984894
11811.7531758063 0.280387354337505
11842.6190231914 0.28014242555028
11873.6024641135 0.280268666378938
11904.5484201945 0.280483383685801
11935.5349926147 0.280331247302546
11966.5212095647 0.280197453603798
11997.4537095867 0.279880233059991
12028.3481626754 0.279457272334916
12059.4774602667 0.278664220975399
12090.4403613395 0.278570349589987
12121.3669250957 0.277998489425982
12152.4360775895 0.278190548122572
12183.4476544422 0.277828010358222
12214.5179589696 0.277080276219249
12245.5025852488 0.276786793267156
12276.5158929806 0.276695079844627
12307.5591600711 0.276496547259387
12338.5025435448 0.275597755718602
12369.4937809278 0.275645230902029
12400.4700551783 0.275042080276219
12431.4521154037 0.274379585671126
12462.4142901588 0.273897280966767
12493.369139284 0.273113940440225
12524.4258575508 0.272522658610272
12555.5478580071 0.272178463530427
12586.6484572026 0.272136383254208
12617.6577555987 0.27118580060423
12648.586981232 0.271148036253776
12679.51968313 0.270661415623651
12710.4971123731 0.270357142857143
12741.5468579914 0.269917997410445
12772.429064183 0.26948856279672
12803.5238468125 0.269165947345706
12834.4925011026 0.268980362537764
12865.4373778716 0.268438713854122
12896.4335690116 0.268163573586534
12927.4235933923 0.267289598618904
12958.5487004268 0.266607682347864
12989.6491886489 0.266552654294346
13020.6164179376 0.266517047906776
13051.7252108728 0.266499784203712
13082.5989444936 0.266169615882607
13113.7550948532 0.266373543375054
13144.6853215042 0.266521363832542
13175.6588992527 0.266440440224428
13206.6438206426 0.265903107466552
13237.5743637955 0.266630340958135
13268.4746979482 0.266232196806215
13299.4857511905 0.266447993094519
13330.5018647668 0.266082218385844
13361.4711967065 0.266139404402244
13392.4830667471 0.265118687958567
13423.4538625715 0.265186663789383
13454.4000026634 0.264600776866638
13485.4362334253 0.264505826499784
13516.3848275999 0.264471299093656
13547.2920496184 0.26392749244713
13578.3758919323 0.263680405697022
13609.4471611095 0.263010358221838
13640.4312872706 0.263063228312473
13671.3984546863 0.26309667673716
13702.3754299271 0.262948856279672
13733.3218982461 0.262866853690117
13764.3794006388 0.262016616314199
13795.495806228 0.261246223564955
13826.4000100966 0.261052006905481
13857.3641186735 0.260579413034096
13888.2681456089 0.260527621924903
13919.232470368 0.260012947777298
13950.2700124943 0.259830599913682
13981.3047037564 0.259638541217091
14012.248670007 0.259894259818731
14043.154684697 0.259915839447561
14074.2253180568 0.26007121277514
14105.1679105608 0.259919076391886
14136.1577742217 0.259575960293483
14167.1421076164 0.258953388001726
14198.1678480428 0.258410660336642
14229.1645178934 0.25824557617609
14260.2009505728 0.257877643504532
14291.2042599845 0.25809667673716
14322.1764297161 0.258055675442382
14353.0763856035 0.258235865343116
14384.1299241032 0.257919723780751
14415.2021220261 0.257119119551144
14446.2613580844 0.256795425118688
14477.1740347206 0.25686771687527
14508.2542949585 0.256303409581355
14539.2764093404 0.25613616745792
14570.2891353616 0.255687311178248
14601.269100956 0.255672205438066
14632.2521548228 0.255119766940009
14663.2566469594 0.255913897280967
14694.2728895862 0.255750971083297
14725.2362062721 0.255661415623651
14756.1531705878 0.255311825636599
14787.2729891259 0.255093871385412
14818.2405174209 0.25487915407855
14849.2260474838 0.254943892965041
14880.3078829836 0.254264134656884
14911.309474894 0.254430297798878
14942.3400649817 0.254525248165731
14973.4080848976 0.25423284419508
15004.323074862 0.254109840310747
15035.2239571095 0.253865990504963
15066.1946671389 0.253887570133794
15097.276324563 0.254024600776867
15128.3265868344 0.253709538195943
15159.3629758738 0.253623219680622
15190.4702762788 0.252696374622357
15221.4822452843 0.252539922313336
15252.5007753311 0.252738454898576
15283.3688425919 0.25314630988347
15314.432366564 0.253274708675011
15345.5125856745 0.252898144151921
15376.6519313665 0.253062149331031
15407.7511575504 0.252703927492447
15438.6528256464 0.252451445835132
15469.8064671778 0.252274492878723
15500.8015886447 0.252014458351316
15531.6293042157 0.251892533448425
15562.5762851436 0.252179542511869
15593.6733927216 0.251491152352179
15624.6702710619 0.250876132930514
15655.7001418503 0.250700258955546
15686.6357692493 0.250287009063444
15717.5737967851 0.250435908502374
15748.6298917785 0.250583728959862
15779.7968587952 0.250093871385412
15810.9416231711 0.250258955545965
15841.9639584081 0.249802546396202
15872.8654412013 0.249633146309884
15903.8638616848 0.249421665947346
15934.8912219688 0.249311609840311
15965.8556095264 0.248744065602072
15996.8413560452 0.247806430729391
16027.8002981471 0.247561501942167
16058.805622594 0.247082434182132
16089.8561777684 0.247060854553302
16120.8298322237 0.247132067328442
16151.9728770416 0.246714501510574
16182.897339155 0.247157962883038
16213.9667394019 0.247061933534743
16244.9116576275 0.247306862321968
16276.116595569 0.24675442382391
16307.1926882389 0.246545101424255
16338.2051679969 0.247127751402676
16369.1763128177 0.246696158826068
16399.9778704276 0.246170694864048
16431.0320938941 0.245893396633578
16462.0032068733 0.24575312904618
16493.0397102196 0.245700258955546
16524.0571668161 0.244722701769529
16555.0970395744 0.244407639188606
16586.0436383426 0.244047259387139
16617.0107384239 0.243258523953388
16648.1154758639 0.243257444971946
16679.1792608147 0.24345166163142
16710.1955758056 0.243223996547259
16741.1889788315 0.243375053949072
16772.2057432006 0.243276866637894
16803.1179590509 0.243127967198964
16834.0352923105 0.242378075097108
16865.0793446342 0.24215904186448
16896.0856529951 0.242424471299094
16927.0572505473 0.24254963314631
16957.9641578325 0.243103150625809
16988.8910350293 0.243394475615019
17019.8831690712 0.243056754423824
17050.8690244459 0.242717954251187
17081.9311502438 0.242629477772982
17112.8321533046 0.242672637030643
17143.9274599185 0.242517263703064
17174.9393904834 0.242628398791541
17205.9722797611 0.242299309451877
17237.0356005366 0.242284203711696
17268.0833581856 0.242231333621062
17299.0952934647 0.242034958998705
17330.1162176032 0.241517047906776
17361.0677610625 0.2414059128183
17392.0850085079 0.24091605524385
17423.0230353256 0.240905265429434
17454.0770464277 0.241899007337074
17485.0300301044 0.24169723780751
17515.937752054 0.241560207164437
17547.1159276134 0.241275356063876
17578.073606071 0.240963530427277
17609.1858191152 0.24088800172637
17640.0542169094 0.240558912386707
17671.0115736711 0.240178031937851
17701.921932628 0.239996763055675
17732.9341670865 0.24
17763.8781297618 0.239665515753129
17794.9077427358 0.239624514458351
17825.7457197233 0.239171342252913
17856.7792136248 0.238837936987484
17887.8202148417 0.238824989210186
17918.6975726904 0.238816357358654
17949.610791098 0.238234786361675
17980.6168606982 0.238537980146742
18011.6663870027 0.238446266724212
18042.6001823871 0.238353474320242
18073.529785886 0.238144151920587
18104.5228099461 0.23772011221407
18135.4707414292 0.237916486836426
18166.4201926572 0.237775140267588
18197.2590516375 0.237948856279672
18228.3180369992 0.237612214069918
18259.3091588348 0.236942166594735
18290.4183278462 0.236591497626241
18321.4349920242 0.236648683642641
18352.4896671255 0.236739318083729
18383.40627981 0.23702416918429
18414.5179472998 0.236874190763919
18445.5833923569 0.23692490289167
18476.5833289546 0.236713422529133
18507.625831048 0.236733923176521
18538.6829164598 0.236758739749676
18569.7579132005 0.23700258955546
18600.7120754979 0.236717738454899
18631.8085225698 0.236623867069486
18662.730707251 0.236353042727665
18693.6768203451 0.236116745791972
18724.7309475192 0.236208459214502
18755.7976500551 0.23644151920587
18786.6759561806 0.236162063012516
18817.7814788264 0.235803841173932
18848.8688141258 0.235581570996979
18879.9529509375 0.235576176089771
18911.043822537 0.235363616745792
18942.2081639636 0.235684074233923
18973.3749978977 0.235024816573155
19004.4168585892 0.235012947777298
19035.4797727586 0.234823047043591
19066.4805428606 0.234704359085024
19097.364382362 0.234724859732413
19128.3188687484 0.234655804920155
19159.5347416307 0.234425981873112
19190.5016638981 0.23430405697022
19221.5149265387 0.233906991799741
19252.4878744656 0.233616745791972
19283.5981784909 0.233799093655589
19314.6882682587 0.233800172637031
19345.7051234922 0.233412818299525
19376.6292009348 0.233077255071213
19407.5827241828 0.232697453603798
19438.5276687268 0.232276650841606
19469.508377733 0.231882822615451
19500.4581508835 0.231877427708243
19531.2705947499 0.232203280103582
19562.2389455325 0.231336858006042
19593.2619103341 0.231074665515753
19624.2843254996 0.230652783772119
19655.2696165066 0.230442382391023
19686.1519364878 0.230419723780751
19717.0568206334 0.2302416918429
19747.9808737524 0.230144583513164
19779.012350744 0.230172637030643
19810.0421431415 0.230175873974968
19841.0826027797 0.22991476046612
19872.0837042405 0.230127319810099
19902.963792022 0.229729175658179
19934.1017297953 0.229503668536901
19964.9702871411 0.229428139835995
19995.7606459116 0.229665515753129
20026.7950699591 0.229482088908071
};
\addlegendentry{$p=\nicefrac{7}{10}$}


\addplot [semithick, red, dashed]
table {%
0 0.431808372895985
5.84241254520684 0.497553042727665
11.6480230793432 0.497374024600777
17.4578773038563 0.495274434613725
23.3027966126162 0.495201881743634
29.2606014583281 0.496999654725939
35.138985622057 0.494657091066034
41.1983882404352 0.490735297798878
47.054178230216 0.491622727665084
53.1567249128662 0.491575455330168
59.3976551295109 0.489824145446698
65.3930074653835 0.490141553733276
71.3005014369005 0.491372567975831
77.119314328326 0.490439126025032
83.0761911764182 0.491602453603798
89.1574976038522 0.492501583944756
94.9806733858337 0.492202173068623
101.10585595518 0.49138343547691
107.133448879639 0.491490843763487
113.075199927537 0.490129443245576
119.10970123728 0.491542121277514
124.998690211277 0.489161713422529
130.986887348022 0.486438303841174
136.861502912891 0.486471066033664
142.829392416311 0.485961210617177
148.779420889893 0.484889961156668
154.716236293261 0.484413823910229
160.678783332727 0.48251777729823
166.710758102159 0.481733077255071
172.766438964853 0.482001400517911
178.908406395889 0.483129421665947
184.761646123141 0.481630852395339
190.572910444983 0.479835170479068
196.529734773281 0.477962973672853
202.503028570539 0.478308823910229
208.346201219068 0.476834259818731
214.292283832584 0.475148100992663
220.264134673328 0.475744753992231
226.021204069735 0.475919454035391
231.885650726799 0.475300252481657
237.812772538803 0.47666894475615
243.685635175992 0.474973139835995
249.671373780233 0.476872179542512
255.605155754841 0.477111132930514
261.593268470722 0.477314387138541
267.47849737501 0.480876191195511
273.465522803962 0.480421430729391
279.538488231658 0.479206439361243
285.748463319416 0.479005274061286
291.736223098944 0.481007824773414
297.430213488154 0.480437686663789
303.640035838785 0.479136409149763
309.694165863962 0.476796713422529
315.759138502179 0.475872194648252
321.779352373175 0.475159078549849
327.731716524431 0.474861551575313
333.641704091158 0.473167801035822
339.567391103537 0.472748454898576
345.634050682569 0.472117466551575
351.493767945885 0.471716044454035
357.392015883406 0.471860550280535
363.338447907102 0.469345660336642
369.306869129455 0.470688096676737
375.196446414997 0.472733042727665
381.128230818975 0.471028463530427
387.008036438223 0.47025843547691
393.177507368591 0.471790802762192
399.127338339693 0.470580558912387
405.086944520401 0.469657794561934
411.194826861588 0.469941223564955
416.855515918473 0.469095541648684
422.977927888314 0.469728964177816
428.873479267825 0.469209941735002
434.777655981012 0.47040156452309
440.764368597094 0.471671007768666
446.841638008209 0.471121497626241
452.866786393991 0.471479706517048
458.713602093565 0.469478213206733
464.519447730633 0.470116186879586
470.667140142989 0.469941372464393
476.653257781489 0.47028132498921
482.567508793287 0.467569794993526
488.411540214169 0.467491288303841
494.469210352743 0.466457466551575
500.441477747626 0.466897022011221
506.457717356505 0.466346476046612
512.099488546894 0.462865401381096
518.075625828077 0.461470248165731
524.282629075639 0.460388066465257
530.455254965292 0.462150194216659
536.418852495344 0.463985914976262
542.310072731102 0.462835826499784
548.403046462631 0.462538377211912
554.223320312769 0.462490444540354
560.158370644782 0.460891044454036
566.035641853602 0.46070966335779
571.77688859199 0.458728282261545
577.70426256679 0.460527902460078
583.657472869374 0.460068344842469
589.710473130006 0.460825994820889
595.509797041905 0.460637220543807
654.629916663553 0.457422198964178
714.779563785586 0.456343856279672
774.385596372383 0.461882930513595
834.249394893437 0.46065869011653
893.473935590476 0.464468159257661
952.791524996109 0.459654285714286
1012.40977765363 0.458060079844627
1072.8196622521 0.457255302114804
1131.84377963152 0.459504661199827
1190.83478305836 0.461394533880017
1250.14873385108 0.456113258523953
1309.88276692946 0.447272401812689
1369.45672992587 0.447730813552007
1428.96846250518 0.443394704359085
1488.95594977703 0.440751538627535
1548.41622910416 0.43631738023306
1607.96345721539 0.434658092360811
1667.12405927084 0.431365073370738
1726.80399750913 0.428496409149763
1786.80025123626 0.424668539059128
1846.01828831198 0.420649050496331
1905.84528062949 0.418627984462667
1965.84272577428 0.417642719033233
2025.38712145622 0.415661952956409
2084.73198843701 0.414527270176953
2143.70474385024 0.412419898575745
2203.36443717588 0.409637688821752
2263.40769387498 0.408193765645231
2323.36329243495 0.409087198964178
2382.79364054387 0.406992753560639
2442.2572804579 0.405787641346569
2501.45771430489 0.404506044454035
2560.77821448281 0.403642835563228
2619.5332763669 0.403148446266724
2679.27672176962 0.404423692274493
2738.30264018834 0.40315842037117
2797.81257624501 0.39975325636599
2857.68441131383 0.400151333621062
2917.19505739174 0.397050839447561
2977.54440388669 0.393659725938714
3037.42096934836 0.391224080707812
3097.28948761399 0.388911117824773
3156.83644587858 0.391044900733707
3216.9927167433 0.389848737591713
3276.23781165148 0.388740146741476
3335.28185808244 0.387794028916703
3394.70596147901 0.387420362537764
3454.88218029955 0.387676933534743
3514.30145942879 0.390256128614588
3573.4659144001 0.392585504963314
3633.38775542692 0.390929594302978
3693.10975698069 0.388604684937419
3752.77573044042 0.385802123435477
3811.74232354328 0.384625347432024
3871.51938533088 0.384607801035822
3931.66982050617 0.383456074665516
3991.14187762973 0.382110910660337
4050.76827465055 0.383285772550712
4110.12241787196 0.386967621924903
4169.79204773281 0.384991303409581
4229.75321146995 0.382757647820457
4288.88788081774 0.382905116529996
4348.06952354934 0.380658141993958
4407.58174068793 0.379680796288304
4467.45105691958 0.381029171342253
4527.01897783046 0.378253761329305
4586.29931247504 0.380069119551144
4645.79980678783 0.378193310315063
4705.20974347878 0.377786439361243
4764.79416566415 0.375854782045749
4824.57001922319 0.375897481657315
4884.06076463013 0.37442046396202
4943.39722699042 0.374602270176953
5003.1530451636 0.376111514889944
5062.8577133606 0.37399439361243
5122.91635543096 0.374517926197669
5182.3448637453 0.376729151920587
5241.63246211664 0.372317067328442
5300.70817115776 0.3699576046612
5359.73596280177 0.369674794993526
5419.75959267002 0.367814728096677
5479.14469840037 0.368884782045749
5539.6174335721 0.366544874838153
5599.3968709619 0.36618204359085
5660.07503273972 0.366357468709538
5719.60833623399 0.367363962019853
5779.85741067004 0.364325176952956
5839.46840776042 0.365181072507553
5898.55430524781 0.365352893828226
5957.71740787617 0.366087015537333
6017.058179226 0.364982470867501
6076.58736855762 0.366188124730255
6135.62463452353 0.362140481225723
6195.28390274145 0.362767738454899
6255.10915577477 0.362746279671989
6314.68527279363 0.361236596892533
6373.97038122792 0.360539564091498
6433.3840993719 0.355609941735002
6492.91172153277 0.355047535606388
6552.94886391257 0.354575936555891
6612.48441792258 0.350019848942598
6671.99271928375 0.351102706085455
6731.50941421212 0.351302757876565
6791.07316096573 0.349301031506258
6850.65787583831 0.350612110487699
6909.79373000885 0.350354497194648
6969.34827587843 0.350621525679758
7028.31351896988 0.349022738454899
7088.10718628943 0.348966955114372
7146.98741471327 0.348720347432024
7205.95172833894 0.351873821752266
7264.8940660916 0.351963642641347
7324.43830509325 0.350741169615883
7383.62109029086 0.348578478636167
7443.31810187823 0.345793545533017
7502.96360184847 0.346633892965041
7562.79521095297 0.345698769961157
7622.50268194933 0.348925483383686
7681.8647287675 0.348044065602072
7741.53735174679 0.346720556754424
7801.24982410239 0.346251555891239
7860.66378924492 0.346909583513163
7920.7184513638 0.346491950798446
7980.35548653272 0.346865176952956
8039.86566833639 0.346394220975399
8099.27881243794 0.347421501942166
8158.64052542626 0.348063946914113
8217.62534320085 0.345136139404402
8276.85237036025 0.345100709969788
8336.7468015177 0.345929384980578
8396.32310481448 0.344655772550712
8455.43250190751 0.344732259387138
8514.88973456997 0.344161251618472
8573.90171646235 0.341226754423824
8633.69276144591 0.341734093655589
8693.73988764027 0.341036027190332
8752.68813534492 0.339931823478636
8811.63854402079 0.34241836858006
8870.83505573027 0.340209324557618
8930.48490172776 0.339717615451014
8990.23068620765 0.339088491583945
9049.94567243355 0.34211678895123
9108.86548657623 0.341155522227018
9167.86386359232 0.342438185153215
9227.72946698244 0.340836463098835
9286.572974993 0.339631484678464
9346.39066071996 0.337638823910229
9405.1530657013 0.338014246870954
9464.38745959934 0.336334337505395
9524.21618246023 0.335511737160121
9583.49645807451 0.333867205438066
9643.5578344256 0.335460955977557
9703.0417417137 0.335951169615883
9762.91803292246 0.335842781614156
9822.79451985497 0.337647375917134
9882.23098676944 0.336991504100129
9940.98029933563 0.336595312904618
10000.259762164 0.335335906344411
10060.0922234857 0.336483355632283
10119.3990960681 0.335463834700043
10179.1933196553 0.332876305567544
10238.5834811445 0.331195086318515
10297.8560481448 0.330027026327147
10357.2582558005 0.330357362969357
10416.5845277528 0.333216855848079
10476.7448104559 0.333482915407855
10536.3408285152 0.332434067760034
10596.2360360048 0.331423830384117
10655.427707846 0.329945006473889
10714.9757800738 0.329504797151489
10775.0406339491 0.329820897712559
10834.1061545122 0.328712151488994
10893.162164294 0.325610103582219
10952.3675182706 0.323737602503237
11012.4199077631 0.322306378938283
11071.1376973053 0.320863482952093
11130.8642219909 0.320304607250755
11190.1387687153 0.319965069054812
11249.7625119033 0.318098916702633
11308.6701517355 0.315906048769961
11368.1157513384 0.316548545533017
11427.7940778325 0.317943383685801
11486.581586812 0.318884928787225
11545.8384956741 0.317444833836858
11605.0603466238 0.315817682347864
11664.3640477283 0.315471372464394
11723.9394230446 0.31610812904618
11783.3615530225 0.317083864911524
11842.9400337713 0.316830526542943
11902.4107858566 0.317683383685801
11961.6176937465 0.317098910228744
12021.300433167 0.316507229175658
12080.8174506159 0.317821169615883
12140.8897638977 0.317384380664653
12199.718329465 0.316083347000432
12259.1172683288 0.314894840310747
12318.2602458783 0.315780865343116
12377.6237065167 0.315724309451877
12437.2001391961 0.316893908070781
12496.6643898702 0.317124766940009
12555.8917635033 0.317445645230902
12615.6358116421 0.317090882606819
12675.3222894197 0.316590804920155
12734.550540252 0.316746700474752
12794.0304384405 0.316384477772982
12853.4079203892 0.316508364264135
12912.487470261 0.317000651704791
12971.7224551545 0.316935886922745
13031.3290608218 0.318108081570997
13090.4455821672 0.316930761760898
13150.4043798511 0.316081504100129
13209.8774119745 0.315211540785499
13269.4879043678 0.313987063012516
13328.8185394402 0.312024570565386
13388.5617058124 0.310514447561502
13448.2109372744 0.310419175658179
13507.2068651874 0.313195930082003
13566.8751213486 0.312090114372033
13626.8383036685 0.312123243418213
13686.0759645284 0.31319926629262
13745.2325953576 0.312781372464394
13805.0776365597 0.310469572723349
13864.727081226 0.309295079844627
13925.103207793 0.308873588692275
13985.0933706315 0.306476316357359
14044.5532174961 0.304717304704359
14104.1876540747 0.304293139835995
14164.228428395 0.303468921018558
14224.3098132925 0.303533558480794
14283.7307891345 0.303111473888649
14342.8171321179 0.302499270608546
14402.7155372734 0.302350444540354
14462.2191546654 0.301912488131204
14521.2563228584 0.301642936987484
14580.7499770662 0.301994227449288
14640.3758627541 0.299816242986621
14699.6130853161 0.300638877859301
14758.9608224635 0.299831853690116
14817.9060811087 0.301212211911955
14877.9827723881 0.301298284419508
14937.6053050834 0.299145597755719
14996.9551572169 0.299134337505395
15056.7038397001 0.297665610703496
15116.123758951 0.299244348295209
15175.0387418772 0.298937494605093
15234.401314417 0.298894404402244
15294.3788306072 0.299424225291325
15353.3871917935 0.299650405697022
15413.0451436961 0.299244007337074
15472.9395232875 0.29922501510574
15532.6749081382 0.298293049201554
15591.9874420745 0.297618016832111
15651.4932573146 0.296555772550712
15711.316086013 0.295679943892965
15770.3377814032 0.294499926629262
15829.4477611796 0.29337311394044
15888.9900909894 0.29112292619767
15948.6627011513 0.292514738886491
16007.9814752714 0.293105783340526
16067.2249961841 0.292198569270608
16126.3654670455 0.290526424255503
16185.3392843233 0.289176706948641
16244.4058101191 0.288737116961588
16303.560785873 0.285472462235649
16363.4688301743 0.284270951661632
16423.198959615 0.282300459646094
16483.2507755503 0.283049961156668
16542.4293951622 0.28208738023306
16601.5755030283 0.282375841605525
16661.7214566451 0.281588808804488
16721.258359908 0.281856107034959
16780.8522750008 0.282646996115667
16840.0709087509 0.281506631419939
16899.7032478479 0.280704738886491
16959.0949615655 0.280232399654726
17018.9657381052 0.279168603798014
17078.6116812168 0.279052289598619
17138.4248901 0.278255166163142
17198.761982543 0.278259894259819
17258.569084948 0.279632690979715
17318.4349615596 0.280412669400086
17378.6071176155 0.278142757876565
17438.5867120228 0.2767278895123
17498.7346134419 0.277194874838153
17558.32672838 0.275919794993526
17617.9096189879 0.275779451877428
17678.0127384131 0.275354132498921
17737.4685462937 0.276259015968925
17796.4540428126 0.277147550712128
17855.8231262086 0.276303530427277
17915.084346645 0.27607693137678
17975.1701526274 0.275955179110919
18034.4393593509 0.276920766076823
18094.272398559 0.277127147173069
18153.6593901133 0.278382906776004
18213.1050934603 0.27603963314631
18273.027025797 0.273511413465688
18332.9738685457 0.273564950366854
18391.9280597227 0.274949428139836
18451.0201161137 0.276018359948209
18511.0996724197 0.277582015537333
18570.9407069761 0.279420334484247
18629.9266174324 0.280172895986189
18688.9058188513 0.280471935692706
18748.454255659 0.280199128182995
18808.0377576748 0.280174607250755
18867.7059368999 0.28026576391886
18927.1212854621 0.280358027621925
18986.3940168317 0.280175994820889
19045.2796567913 0.278397065170479
19104.7302234604 0.279756875269745
19164.6991577342 0.278399283556323
19224.4658022531 0.27756277729823
19283.6362929801 0.278800394907208
19342.8802994639 0.279742244281398
19401.6761213964 0.279117850668968
19460.0542892546 0.278951517047907
19518.6165001031 0.278243152783772
19578.2584428136 0.278383890807078
19636.6681062424 0.278364007337074
19696.6120616277 0.277767391022874
19756.0157549764 0.278915904186448
19816.4677542002 0.277203103150626
19875.7253131497 0.27574907207596
19935.1330129152 0.276048154941735
19994.4535449328 0.27632536685369
};
%\addlegendentry{Muffliato Exp STD 423.904}
\addplot [semithick, red, dashdotted]
table {%
0 0.431808372895985
5.72151065329875 0.499752943461372
11.8801236318857 0.496377373759171
17.6537357941752 0.498030742339232
23.4602186204421 0.495891504100129
29.3810569828695 0.496333843331895
35.2297994084315 0.493976394044022
41.0576958885132 0.492568383685801
47.0115348416208 0.487205405697022
52.7799833067288 0.485035487699612
58.6235779336582 0.482050539490721
64.729949413771 0.483367606819163
70.5915926795263 0.481936450151057
76.6277359375548 0.476996480362538
82.4103434624234 0.474014121709107
88.2572059437942 0.47493663141994
94.1883775807915 0.473467371601208
100.128193135776 0.472135530858869
105.816276493708 0.47131818083729
111.828026388551 0.469552895986189
117.978840679408 0.468948549848943
124.136254430911 0.466008785066897
129.965247787166 0.466068284419508
136.108679552166 0.465158808804489
141.942464799239 0.464622710401381
147.680174111704 0.465085899870522
153.609727157341 0.463417354337505
159.642097774966 0.463411098403107
165.428172945453 0.46333083081571
171.440445814115 0.460149650410013
177.317550820868 0.460597982304704
183.251913218094 0.460541547259387
189.137334190878 0.459294997842037
195.09943617478 0.459818310315063
201.066007145567 0.458154009495037
206.937225554128 0.458016540785498
212.762306615675 0.457467104013811
218.682998999208 0.457824302977989
224.662894488193 0.458161553733276
230.55016029757 0.457966268882175
236.329203229073 0.458593966335779
242.408963374212 0.453835742339232
248.496904307622 0.453554926629262
254.285825343879 0.452069343979284
260.078796585817 0.452648213206733
265.819187090426 0.453812652136383
271.712242129738 0.454427263703064
277.774462296965 0.453097047906776
283.793883963202 0.45486033664221
289.62555895037 0.452918336210617
295.590213074769 0.452143204574881
301.530488217456 0.450785299956841
307.35707692216 0.449871139404402
313.350019617728 0.449716486836426
319.224494595467 0.447166281829952
325.108228295844 0.446409859732412
331.085320290695 0.447066864479931
336.937575339987 0.445679082865775
342.917415332707 0.44305319594303
348.977120574169 0.441947850668968
354.839414194283 0.440660602071644
360.790763198932 0.440884216659473
366.822446886893 0.439857863616746
372.824980183998 0.440374359085024
378.804037369241 0.43955836858006
384.796004452106 0.439926191195511
390.833755638563 0.439175824341821
396.88167552495 0.439621204143289
402.999971565021 0.439790405697022
408.764350853434 0.438621163141994
414.798945618715 0.436982766508416
420.840091993991 0.436312565817868
426.734059484665 0.438499876996116
432.663964425286 0.439081171773845
438.81949436493 0.438113839015969
444.747115953156 0.437783560638757
450.668084539517 0.435904557617609
456.501969025772 0.433311342252913
462.403116941188 0.430452593871385
468.487765216144 0.428378806646526
474.355712945637 0.426876512731981
480.404092977291 0.426219456193353
486.442127589007 0.426829354769098
492.410399934396 0.425967302546396
498.604960090973 0.425890489857574
504.72290455557 0.425733342684506
510.719269331816 0.425223297367285
516.447315349249 0.425104974104445
522.290329135637 0.425130498489426
528.31002937956 0.425735323694432
534.183156690128 0.425852520500647
540.366509908727 0.423052637030643
546.368751430657 0.420716683211049
552.235149078788 0.418756122140699
558.293521845598 0.416153457056539
564.299728784027 0.416792255071213
570.299344462653 0.418163355632283
575.991238869358 0.41901231333621
581.936182306492 0.417862082434182
587.774574389194 0.418264164868364
593.791361910043 0.419733031937851
653.166764082724 0.416556044454035
713.079222960064 0.414214065602072
772.950088481508 0.412380047475183
832.379614696763 0.405658642641346
893.035261510933 0.39945104013811
951.922170822315 0.395633970651705
1012.14824526819 0.399903282261545
1071.86368859818 0.394079333189469
1131.68792239299 0.391718293051359
1191.33026661392 0.381445811394044
1251.59741118595 0.379347757876564
1310.93539275261 0.378997453603798
1370.23396570843 0.377350012947777
1429.82844991673 0.372815438066465
1490.07034263346 0.369961238670695
1549.65617542688 0.365529249028917
1609.25448874359 0.367640476909797
1669.07337736705 0.36479455114372
1729.06900318435 0.360112464393612
1788.46394751739 0.357777239965473
1847.47620029324 0.357944561933535
1907.49371239958 0.351038921018558
1966.64783563554 0.348330151057402
2026.65961714457 0.343059965472594
2086.92066047759 0.337711942166595
2145.98194688483 0.339295073370738
2205.54721492687 0.338028316788951
2265.02668332783 0.337759624514458
2324.75473011614 0.334343798014674
2384.55321160092 0.330682606819163
2443.96935981768 0.330551560207164
2503.45686456604 0.329038903754855
2563.31570018638 0.325950731549417
2623.04788961952 0.324070897712559
2682.04005867065 0.321493349158395
2741.34093307651 0.319100565386275
2801.81163523884 0.316427106171774
2861.57872681554 0.313132060854553
2920.90269825573 0.308259956840742
2980.02041369283 0.308783703064307
3038.8097466412 0.310707473025464
3098.19239563878 0.307232425550281
3157.82267904777 0.306220804920155
3217.31014041026 0.305327734138973
3276.80317502045 0.303805848079413
3336.59269868383 0.299526911955114
3396.04937543316 0.299163327578766
3455.55757583207 0.298529499352611
3515.15931281478 0.293513994389296
3574.92167786676 0.289568903754855
3634.71249086129 0.288128491583945
3694.19126561602 0.284504533880017
3753.84592144165 0.282752250755287
3813.48266065009 0.281390759602935
3873.06157863877 0.283086488994389
3932.90707487279 0.281701689684937
3992.65298051239 0.281573517479499
4051.74820476456 0.282523506689685
4111.17747640763 0.281989458351317
4170.05426773695 0.283294380664653
4229.76938046864 0.281731044454035
4290.02945776536 0.278962870090634
4350.15119904659 0.277380038843332
4409.59105495427 0.276091053085887
4469.2414586527 0.275682883038412
4528.4576064226 0.27206063659905
4588.33666637457 0.270532598187311
4648.00929353433 0.272001504100129
4707.40178010869 0.269598614587829
4766.98501871968 0.268907867932672
4826.85713523441 0.269803584376349
4886.09705735492 0.269889391454467
4945.49129081076 0.269115116529996
5004.75635281192 0.267106909797152
5064.49248312524 0.269416855848079
5124.11927955883 0.26816407207596
5184.70621017763 0.267098614587829
5244.11387261879 0.264837911091929
5303.41800164564 0.263219937419076
5362.94921939633 0.2603757034959
5423.1350404322 0.259625643072939
5482.46264137415 0.258085168321105
5542.01551170321 0.256071678895123
5601.48415659016 0.256681415623651
5661.91026251246 0.254897516184722
5721.32319646655 0.253607248597324
5780.69738847134 0.254036892533448
5839.85092634899 0.253569179974104
5899.25969197242 0.251552054380665
5957.53018394482 0.252124236081139
6016.66386795993 0.248689274924471
6076.3293613572 0.249708763487268
6135.65256228791 0.250804091497626
6195.97440005175 0.253837104013811
6255.79621862175 0.255277652136383
6315.57087857791 0.253792898144152
6375.15907923933 0.250640869659042
6434.84638129355 0.248348992231334
6494.52030314203 0.245875319378507
6553.68487448644 0.2456352848511
6613.80584542235 0.243186312041433
6673.3793090934 0.241186937850669
6733.24422163536 0.24071525463962
6793.0497266786 0.239357060854553
6852.51108211291 0.238720185584808
6911.92816342409 0.237489391454467
6971.49031876367 0.236810125161847
7030.27307128999 0.234616657315494
7089.40845768794 0.233640634441088
7148.49847224859 0.233749665515753
7208.33263930321 0.234548388001727
7267.34538604303 0.234864881312041
7326.96521126837 0.23389539706517
7385.5503955816 0.234570025895555
7444.95006857318 0.234312265861027
7504.45000209746 0.231027533448425
7563.88310092222 0.230713178679327
7623.65511292894 0.229611273198101
7682.72649617844 0.228316387570134
7742.12915517316 0.226653129046181
7801.71579318357 0.226289231765214
7861.81479733681 0.228213767803194
7921.48355938728 0.228022520500647
7981.36132829191 0.226444033232628
8041.47126400936 0.224654436771688
8101.13695602466 0.223503709538196
8160.96084880854 0.224053700906344
8220.20314733436 0.22328274708675
8280.32806679783 0.225367112645662
8339.71230359242 0.224753815278377
8398.50256321993 0.223166950798446
8457.20965717844 0.222588629693569
8517.1193033219 0.22129014242555
8576.41028523311 0.219898422529133
8636.01002456385 0.216686547259387
8695.55860249556 0.215388185153215
8754.84559058001 0.213871570996979
8813.97068655318 0.212267330599914
8873.2990725818 0.210822339231765
8932.20953875787 0.209106020716444
8991.70527619128 0.210569147604661
9051.69755026703 0.209365181268882
9111.98448392112 0.205718985757445
9171.08650045169 0.204824322399655
9230.19030116694 0.20450773198101
9289.93337667914 0.203300461804057
9349.29759543781 0.203146143720328
9409.16569144774 0.204092552870091
9469.19060040706 0.202454900733707
9528.66042332502 0.200659939577039
9588.1519736812 0.199809572723349
9647.71057457558 0.19813443892965
9706.97886528101 0.195820010789814
9766.54574162536 0.196331014242555
9826.22583319437 0.196741320673284
9885.57643000611 0.198542179542512
9945.19183806275 0.198883871385412
10003.537441284 0.196840517911092
10062.9555265886 0.196975811394044
10122.5629358961 0.196192505394907
10181.602712711 0.195705340958136
10241.2924257112 0.1984297906776
10301.0545265848 0.19740709538196
10360.5538849501 0.198380043159258
10419.8317875503 0.198900863185153
10479.2714623269 0.197883461372464
10538.7197716571 0.198844840310747
10597.9982447479 0.199232259387139
10658.0197314896 0.198812278808804
10717.5647645881 0.199516929218817
10777.1728825224 0.198531776003453
10836.5239871814 0.19747228312473
10896.171625171 0.195475932239966
10955.80744868 0.194174201553733
11015.5692754837 0.193429283556323
11075.4939115833 0.193523135520069
11135.2659394715 0.190923141993958
11194.2650892699 0.19240991799741
11254.1991046309 0.191823047043591
11313.7506327148 0.190419128182995
11373.5060922486 0.189840179110919
11433.3605361263 0.190196368148468
11493.5795987148 0.190470623651273
11552.4329396788 0.187935362537764
11611.8850243769 0.186113133362106
11670.9177706447 0.185815880448856
11731.1765800562 0.184446383254208
11790.6285213059 0.184720025895555
11850.1245451954 0.182400692706085
11910.136327237 0.183174607250755
11969.247174342 0.182921754423824
12028.8267719747 0.180615438066465
12088.6973696116 0.180490802762193
12148.3457232083 0.17833677384549
12207.9277406903 0.177531566681053
12267.3453899248 0.177001588260682
12326.7054098485 0.174980524384981
12386.8056883202 0.17363445403539
12446.5385352697 0.172697498921018
12506.2968164641 0.171096363832542
12565.5972421034 0.17025157962883
12625.4037009717 0.169623942598187
12684.7463882789 0.168303191627104
12744.6761742866 0.168233059991368
12803.7684331546 0.168377259387139
12863.3578717182 0.168690651704791
12922.2111277668 0.166639585671126
12981.0614690985 0.16590222270177
13040.5368623545 0.166373079413034
13100.4622528526 0.165305369011653
13160.7324758981 0.165175420802762
13219.9104012049 0.164775835131636
13279.9301885327 0.165870843763487
13339.8002100266 0.164601726370306
13399.0837666948 0.16347522442814
13458.7779201412 0.162977263703064
13518.5953979773 0.16189605524385
13578.2571440688 0.162431793267156
13636.9751046062 0.162815645230902
13696.2536129378 0.16236581570997
13755.6145515611 0.161338243418213
13815.6545188365 0.160745492015537
13875.0871742943 0.159586672421234
13934.2160926307 0.158802915407855
13994.1064992966 0.157728910228744
14053.8545782237 0.157215653862753
14113.266989391 0.155632235649547
14172.8343266572 0.156001780319378
14232.4955292058 0.155669389296504
14292.0348228158 0.154879881312042
14351.7218930084 0.153772984462667
14411.7356172253 0.152880776866638
14472.321855972 0.153630658178679
14531.963757022 0.152577658610272
14591.1007705463 0.152810138109624
14650.6464345911 0.151937673716012
14709.2825552389 0.151655468277946
14768.3964930535 0.15117238023306
14827.2254679443 0.150555763918861
14887.3704413171 0.150217511868796
14946.1253145297 0.149208921018558
15005.4672007893 0.147664637462236
15065.1431127692 0.147824490720759
15124.403852429 0.147547999568408
15184.2700134205 0.146404838152784
15243.073298523 0.145711268882175
15302.6771382371 0.147720658178679
15362.2269235668 0.147285854553302
15420.8522652854 0.147516812688822
15480.6233155401 0.14582942382391
15540.1737369466 0.14517594302978
15599.5476624676 0.14440547906776
15659.6040197619 0.143390569702201
15718.4447595132 0.144001616314199
15777.9871869336 0.14319794130341
15837.5073696741 0.142303472162279
15897.1891219731 0.143161163141994
15956.8754075788 0.143637382391023
16015.880703838 0.142186078981442
16075.864556122 0.143592867932671
16136.2486104129 0.142870794130341
16195.7567831535 0.14338595813552
16255.100596048 0.142894982736297
16314.4793398272 0.141133347000432
16374.145397954 0.140928018990073
16433.0728136843 0.141003066465257
16492.5972524898 0.140179395770393
16551.2318195283 0.140736545101424
16609.8866610009 0.139727824773414
16669.3694306562 0.138998629693569
16728.5649666843 0.137045295640915
16788.2940290019 0.1367252093224
16847.6190650868 0.137762639188606
16907.4855924325 0.137891035822184
16967.1404727367 0.137289324557618
17026.965350511 0.135692002589555
17086.6710350483 0.135104615882607
17146.3491670387 0.136347078118256
17206.326001212 0.134994898575745
17266.1738636833 0.135458849805783
17325.7677465978 0.135454507984463
17384.8608214852 0.136051148036254
17444.1376005879 0.136004507984463
17503.4322543497 0.135417375917134
17562.7047589369 0.133621428571428
17621.5778206009 0.13410187095382
17681.014579866 0.134684792835563
17741.1176464226 0.132967095381959
17800.7985407697 0.133203120414329
17860.0061169862 0.13310276219249
17919.2548869345 0.131562466551575
17979.6359321942 0.13121014242555
18038.9227920222 0.131463228312473
18098.703823239 0.131386974536038
18157.6663846583 0.131819216659473
18217.3347020277 0.130291117824773
18277.0499111242 0.129551189037549
18336.9412564492 0.130366577470867
18395.7601984402 0.13003943892965
18455.1720462737 0.130918990073371
18514.3891533299 0.13063723780751
18573.7044202558 0.129543474320241
18633.4055021313 0.129485910660337
18692.422502053 0.130813601640052
18751.1788579899 0.129575328010358
18810.8254401705 0.12865607034959
18870.4700659512 0.127955243849806
18929.4889565396 0.127372932671558
18989.5261195339 0.127074527406129
19048.1831933712 0.126371102719033
19108.257684976 0.124646456624946
19167.5108355575 0.126481111350885
19227.4418390992 0.124865235217954
19287.0815706096 0.124460638757013
19347.2013784769 0.123391217091066
19406.6478523008 0.124293120414329
19465.5505845733 0.123837602503237
19524.2973056866 0.123291154510142
19583.6374467088 0.122601154510142
19643.0492479915 0.122321413465688
19702.5156161281 0.122606927060855
19762.5942995804 0.121800548122572
19821.7683601886 0.120104063444109
19881.3449967635 0.11973496978852
19940.8152323409 0.12008657962883
20000.222797997 0.119120791972378
};
%\addlegendentry{Muffliato Exp STD 169.562}
\addplot [semithick, red, dotted]
table {%
0 0.431808372895986
746.322210518148 0.445955977557186
1487.42280019947 0.448049201553733
2210.46793199056 0.429786361674579
2968.21311299763 0.414684937419076
3707.31514192612 0.410845921450151
4459.88333220022 0.405381959430298
5209.82211899978 0.398627535606388
5966.28634398989 0.39433966335779
6717.72233312662 0.380496331463099
7466.83582035358 0.37884980578334
8200.91356273183 0.364764782045749
8941.7274777758 0.357690979715149
9701.77304915693 0.358513163573586
10460.9326445325 0.354402244281398
11200.2783506615 0.349337505394907
11941.091883613 0.345209322399655
12669.1537207865 0.346596892533448
13425.0070386078 0.339011652999568
14172.2270253897 0.33022011221407
14891.6455796613 0.326529995684074
15632.4326857261 0.320192058696591
16355.5901790617 0.321842900302115
17106.665930577 0.320166163141994
17857.2599126343 0.324818731117825
18587.9294188175 0.322039274924471
19332.7453671946 0.323383685800604
20094.3890806688 0.31948856279672
20833.0211209055 0.314425981873112
21583.8209134593 0.315794130340958
22318.6311905507 0.308318946914113
23070.6398738471 0.306301251618472
23817.3678800709 0.30129261976694
24560.6923851315 0.303331894691411
25304.3393516989 0.298055675442382
26043.7358440226 0.298059991368149
26778.4253407594 0.29626456624946
27534.4978620073 0.291834268450583
28284.1737045578 0.294110919292188
29014.3717788132 0.291499784203712
29745.6630471472 0.28692490289167
30487.0158305573 0.288716012084592
31208.0534941384 0.285651704790678
31929.0260581241 0.281983167889512
32674.5470993135 0.2818321104877
33402.8964159331 0.277980146741476
34145.5658140774 0.278739749676306
34871.3702398912 0.277157962883038
35597.1826470552 0.274203711696159
36335.7767445537 0.269835994820889
37063.9496580946 0.26834484246871
37802.6685784158 0.265947345705654
38539.1832880164 0.263450582649978
39270.6124475799 0.261286145878291
40027.1884253833 0.256590418644799
40774.3272963708 0.25331678895123
41525.3163033898 0.250940871817005
42248.9313367532 0.24811825636599
42988.2846941982 0.245222270176953
43726.8265195846 0.24502805351748
44466.6269180917 0.242928355632283
45209.4024533563 0.238560638757013
45949.1722808487 0.237645662494605
46694.1665744342 0.235565386275356
47437.6295396151 0.234173500215796
48175.653237947 0.234359085023738
48906.5077342863 0.230936555891239
49628.5455007004 0.227973672852827
50366.6150540496 0.228519637462236
51100.0032608281 0.232039274924471
51842.5772371606 0.228996547259387
52590.6566492828 0.226199827362969
53328.6319434768 0.227768666378938
54066.1988301844 0.228372895986189
54815.0095083712 0.224667673716012
55560.4186557526 0.221873111782477
56276.5935849988 0.221743634009495
57021.8931701717 0.222000431592577
57761.5990581705 0.220025895554597
58480.506788103 0.217250755287009
59236.49179243 0.213944756150194
59976.1494441593 0.214982736296936
60718.816947109 0.213461372464394
61475.2015434072 0.213763487268019
62198.1516496522 0.211167457919724
62928.8854216603 0.209458351316357
63662.2048148775 0.211240828657747
64395.5386841378 0.21273413897281
65140.1415296791 0.214138972809668
65893.870774235 0.212813983599482
66631.9263155717 0.212406128614588
67353.7068196791 0.210768234786362
68100.7976247856 0.210064738886491
68835.7824809424 0.20639188605956
69566.434081984 0.205299956840742
70303.7103388526 0.200084160552438
71026.9090820717 0.198750539490721
71771.4242610819 0.197427708243418
72507.8585126297 0.198625377643505
73217.1253833225 0.201277514026759
};
%\addlegendentry{Centralized Exp STD 42.390}

\addplot [semithick, blue, dashed]
table {%
0 0.431808372895985
4.19139389762502 0.501772967198964
8.37919784185974 0.500410258955546
12.5715338363946 0.50015819594303
16.7629286412902 0.500396596892533
20.9560758218501 0.498714734570565
25.1477089203974 0.498575338800173
29.3372991423343 0.499829145446698
33.5292701928768 0.500056201985326
37.7201987430578 0.499757196806215
41.9093579535747 0.498715379801467
46.0970606589417 0.499018305999137
50.2888333449101 0.498639255502805
54.4797824471063 0.499116173931808
58.671700103459 0.499364430297799
62.8630052847353 0.499601331463099
67.0555049640821 0.499578869227449
71.2464100461585 0.500208709538196
75.4388567456987 0.499421378938282
79.6320039262586 0.500870179110919
83.82418881158 0.500874277082434
88.014211718923 0.498011771687527
92.2067334437887 0.497912095381959
96.3998806243487 0.496982075960293
100.591996360094 0.495687544238239
104.783002985955 0.495648079413034
108.971448579028 0.495646426413466
113.158746348217 0.495416424255503
117.349507610912 0.495186480362538
121.540988792033 0.494407343547691
125.734135972592 0.492782675873975
129.925768972301 0.493232928355632
134.118019277046 0.493566208459215
138.307716793407 0.491566327147173
142.499825494402 0.492036316357359
146.692972674962 0.492641698316789
150.885779542394 0.492181419939577
155.077730657956 0.491171381096245
159.269955081479 0.490055211480362
163.461492307165 0.489648612429866
167.652059221405 0.489626329305136
171.843120679547 0.488805362537765
176.035973265842 0.488142011221407
180.227941105496 0.488217531290462
184.420720227763 0.487665135951661
188.613398274617 0.487491473888649
192.803397438076 0.488579607250755
196.993365187065 0.488682026327147
201.185736022188 0.48915033664221
205.377392277445 0.487363670694864
209.566022624926 0.487443239102287
213.757412587107 0.486717494605093
217.948878568534 0.485936713422529
222.135665802936 0.485424792835563
226.323800938673 0.485811450151057
230.514526717052 0.486704268450583
234.707673897612 0.485839544669832
238.89851209805 0.48639381743634
243.091543700965 0.486302630556754
247.280663723239 0.486791180405697
251.464640024127 0.487977993094519
255.656606506237 0.487472630556754
259.849590653193 0.484546025032369
264.038448288348 0.484515938713854
268.231595468908 0.483848629693569
272.424331546029 0.48449646741476
276.615013987578 0.484315934397928
280.806704854527 0.484241268882175
284.999832936097 0.48459763487268
289.190043303982 0.48374825636599
293.37848652251 0.482970267587397
297.569395920277 0.483169186447993
301.761923321271 0.482260135951662
305.950810268522 0.481965252481657
310.143215351649 0.481538871385412
314.333482632744 0.480144581355201
318.525943325625 0.480347898144152
322.714843006043 0.48116252265861
326.906573615887 0.481013193785067
331.099348504484 0.480032321968062
335.291021532991 0.479339866206301
339.480000168378 0.479741763055676
343.67195225388 0.478703629693569
347.86509943444 0.477849564091497
352.058246615 0.478799082865775
356.25139379556 0.477763979283556
360.439918098405 0.477744018126888
364.632694987575 0.477341396201985
368.823728939467 0.476158141993958
373.015898125826 0.475426141562365
377.205831703745 0.474478269313768
381.396121299851 0.472868670694864
385.585055089212 0.473145809236081
389.776665323863 0.472244419507984
393.969433193538 0.471045787656452
398.160820973977 0.470357000431593
402.353814762617 0.470084443245576
406.543801089884 0.469819365558912
410.736948270444 0.469444162710401
414.928894010119 0.469682341389728
419.122041190679 0.470420541648684
461.034350768035 0.46891854769098
502.945228482325 0.471014130340958
544.865627612427 0.472290776866638
586.784854154358 0.468772488131204
628.700621559794 0.470352952093224
670.610024283039 0.466140323694432
712.514511445005 0.46243083081571
754.428965998056 0.458036687526974
796.339729681522 0.453726713422529
838.260014187129 0.451118299525248
880.159596398804 0.447679175658178
922.066109504961 0.446405265429435
963.985142307219 0.442555133793699
1005.89533401234 0.442700567544238
1047.81128364884 0.44325556107035
1089.72144611853 0.442081012084592
1131.62950731165 0.442163247734139
1173.54164547568 0.441484473457057
1215.45321512361 0.439732518342684
1257.36830436729 0.438472742770824
1299.28768571589 0.436683340526543
1341.20197643103 0.441187421234355
1383.12585494999 0.438002854984894
1425.04392550817 0.43682044885628
1466.95377570753 0.435531128614588
1508.85993516045 0.433076091929219
1550.77808310703 0.432843012516185
1592.68845709489 0.432618090202848
1634.59523147855 0.432931568839016
1676.50596806889 0.430671337936987
1718.42357111457 0.426784279240397
1760.34706868869 0.430101996115667
1802.25919769323 0.426670116529996
1844.16554349424 0.424271590418645
1886.0803285734 0.425969905049633
1927.99327918781 0.426344430297799
1969.90334680769 0.426040653862753
2011.81103284124 0.424875535174795
2053.72454418898 0.427225835131636
2095.64346031513 0.423192919723781
2137.5564138534 0.422154188605956
2179.47272918486 0.421650873974967
2221.37720030188 0.42336771687527
2263.2889966719 0.425040032369443
2305.19142177626 0.423864654725939
2347.11168646287 0.424032399654726
2389.01752070239 0.422575053949072
2430.92147408181 0.421152123435477
2472.828257109 0.420375457488131
2514.73610135712 0.41872511221407
2556.6367822422 0.421021046611998
2598.55793986343 0.420565265429435
2640.47419116259 0.419960774708675
2682.39077494633 0.419587850668968
2724.29568759654 0.421948133362106
2766.20889015617 0.42248059128183
2808.12264933329 0.420949195079845
2850.04109639108 0.417887434182132
2891.94613296813 0.417102770824342
2933.86541735657 0.41625319594303
2975.78267037944 0.416231337936988
3017.69740852528 0.417753882175227
3059.60674384079 0.414137485973241
3101.52402158595 0.414679514458351
3143.43652403514 0.415643670694864
3185.35545962096 0.414427168752697
3227.26702547433 0.41565738023306
3269.17119471817 0.415169270608545
3311.09366067777 0.41708960293483
3353.00174149047 0.415249799309452
3394.90974262052 0.413998882175226
3436.81635355536 0.41326092792404
3478.71793683147 0.412255843763487
3520.63683674045 0.41057229823047
3562.55084954935 0.410670656020717
3604.47397443606 0.407551620630125
3646.39170370264 0.407779835994821
3688.29506121448 0.405407328441951
3730.21922271362 0.405207861458783
3772.12820064797 0.404666029348295
3814.03613561753 0.403844851100561
3855.94512995669 0.402421652999568
3897.84840756603 0.401565032369443
3939.76384507745 0.400455615019422
3981.66957727582 0.399326765213638
4023.5785734792 0.398457982304704
4065.48132658073 0.401090159689253
4107.39478837534 0.400455763918861
4149.31439353827 0.39908108545533
4191.2198602357 0.398394920155373
4233.13219938449 0.396828933966336
4275.04446662857 0.396280977557186
4316.95659542236 0.398310345274061
4358.86343362713 0.398521696158826
4400.78185831862 0.396011050927924
4442.6949996583 0.394744874838153
4484.60707154403 0.393425914976262
4526.51080685683 0.394512805351748
4568.42791269395 0.391238793698748
4610.32972425668 0.392436333621062
4652.23765586671 0.393190504963315
4694.15335798088 0.392561769529564
4736.06756016764 0.391833047043591
4777.99060206674 0.38916667673716
4819.90642065111 0.389447211911955
4861.81884970403 0.387666018558481
4903.74118054767 0.38726377211912
4945.65264502726 0.387015021579629
4987.56402153926 0.385138983599482
5029.48970992242 0.384029477772982
5071.38934507482 0.384147902460078
5113.29559149669 0.382212854984894
5155.20447323762 0.380710235217954
5197.12530554201 0.378742846353043
5239.04201877456 0.376769404402244
5280.95706830819 0.376383269313768
5322.86899740493 0.375440520069055
5364.78148448006 0.374759864048338
5406.69635848969 0.373896586102719
5448.59796598046 0.374026756581787
5490.49619175104 0.371895116529996
5532.4084136399 0.370888895123004
5574.31701136248 0.37221413897281
5616.23068105676 0.372061286145878
5658.14512839732 0.371161985325853
5700.05555840945 0.369319624514458
5741.97013169702 0.369068280103582
5783.88248637697 0.368636586102719
5825.80312884312 0.367483217522659
5867.71228670251 0.365012129909365
5909.6078864686 0.366101873111782
5951.51413593074 0.364156152352179
5993.43075776288 0.364179676305567
6035.34443950979 0.365714708675011
6077.25816863136 0.363478634009495
6119.16078295171 0.363218983599482
6161.06869554576 0.363028834700043
6202.97351992933 0.362318267155805
6244.87810260873 0.362139404402244
6286.78517137228 0.361579741044454
6328.69502338036 0.36284825636599
6370.61224547568 0.364070582649978
6412.52795768134 0.361719734570565
6454.43959091438 0.361803890807078
6496.36151682717 0.363373079413034
6538.27893650238 0.362400707811826
6580.18354116102 0.361571963746224
6622.10953576701 0.359746993957704
6664.01883928821 0.362016240828658
6705.91970169752 0.359704814415192
6747.82897575159 0.360577145015106
6789.74355265044 0.361083236944324
6831.66245367083 0.359252846353043
6873.57129248287 0.358152011221407
6915.48350314846 0.359169710832974
6957.39102999612 0.358880882606819
6999.31103753665 0.357825168321105
7041.22792833769 0.358382069486405
7083.13724614629 0.35852568839016
7125.04661072485 0.356557934829521
7166.95641826224 0.3566642965041
7208.86190303682 0.355314464825205
7250.76788932624 0.354010556754424
7292.68187382917 0.353224810099266
7334.59694183829 0.35283853258524
7376.51446270818 0.35142594302978
7418.42131857535 0.350695058264998
7460.33216828935 0.35077360811394
7502.241768789 0.348319825205006
7544.15843592453 0.347825511437203
7586.05956119775 0.348839397928356
7627.97014621725 0.348578431160984
7669.88139310266 0.345288234786362
7711.80008599985 0.347235539490721
7753.71086745377 0.345041717738455
7795.61754107513 0.342986191195511
7837.53142622707 0.342907157962883
7879.45578175169 0.340721290461804
7921.35564953163 0.340333614587829
7963.26562869373 0.33875936340095
8005.17762255339 0.337927086750108
8047.086577015 0.336295304272767
8088.98744617783 0.335543908070781
8130.89639945678 0.333210694864048
8172.79889442899 0.333921827794562
8214.72189930294 0.335617813983599
8256.63135672728 0.337501739318084
8298.5397811863 0.338233677168753
8340.44718880764 0.336168062149331
8382.35758881177 0.335557121277514
8424.2630296663 0.335409359085024
8466.17497515308 0.334711385412171
8508.09247931797 0.333013221838585
8550.01799001642 0.332276277514027
8591.94097279674 0.331863724643936
8633.84375772532 0.333111363832542
8675.74558862003 0.334119432455762
8717.648516499 0.332320889080708
8759.56214846783 0.333487962883038
8801.48275226748 0.33295191627104
8843.39812455964 0.333666225722917
8885.30837492033 0.332746614156237
8927.21827538563 0.333171044454035
8969.12948950123 0.330938405265429
9011.02822989576 0.331640043159258
9052.93554276634 0.329811160984031
9094.8481409451 0.327498823910229
9136.75023063465 0.327246370306431
9178.66692925457 0.326677233491584
9220.57992812419 0.327358564954683
9262.49426349922 0.326531001294778
9304.39776430775 0.326878603798015
9346.30574550411 0.326276728528269
9388.22210776957 0.325802924039706
9430.13020029656 0.328049615882607
9472.04009903332 0.326881965904186
9513.95209039313 0.32598675873975
9555.8717439131 0.326353905912818
9597.77983437409 0.327106076823479
9639.69498241231 0.326683245576176
9681.60702303949 0.327741663789383
9723.5288314419 0.326674436771688
9765.44030493257 0.326150394907208
9807.34824182763 0.324460321536469
9849.24777692692 0.323694548985757
9891.1598536174 0.323508472162279
9933.06697365712 0.321583994389296
9974.97218081593 0.320566124298662
10016.881093601 0.322591296935693
10058.7922369009 0.320874870522227
10100.7014492555 0.319931989641778
10142.6121207386 0.319759818731118
10184.5257561957 0.319571501942167
10226.4389695033 0.321431927060854
10268.344338992 0.321998780750971
10310.2560881491 0.320382533448425
10352.1707755242 0.319984518774277
10394.0834460049 0.320024792835563
10435.9874829365 0.320744309451877
10477.8887242424 0.320719195079844
10519.8041913101 0.320628249892102
10561.723804799 0.319281596892533
10603.6382735094 0.317399089339663
10645.5349814957 0.318368664220975
10687.4377254226 0.317555328010358
10729.3366094942 0.316207194648252
10771.2460417322 0.315774264134657
10813.1587561593 0.316560420802762
10855.0742656565 0.316806432887354
10896.9835231133 0.316307960725076
10938.8980708786 0.316660129477773
10980.8109358271 0.314515809236081
11022.7281235059 0.31472735002158
11064.6312641517 0.312507153646957
11106.5431819683 0.311791797583082
11148.4619072693 0.311135634441087
11190.383343529 0.311597330599913
11232.2821134094 0.311936333621062
11274.1986435957 0.310962962883038
11316.1135519297 0.310483271471731
11358.0308946791 0.310726132930514
11399.9426498633 0.309262496763056
11441.8560374993 0.308467822615451
11483.7762678178 0.30880509710833
11525.68792073 0.308798258523953
11567.5975530656 0.30928127967199
11609.5000843245 0.3098330988347
11651.4155739904 0.308437654294346
11693.3069255102 0.307156834268451
11735.2165913741 0.306769870522227
11777.129560329 0.305003916702633
11819.0519121147 0.305270785498489
11860.9609864549 0.306302447129909
11902.8628380667 0.306242539922313
11944.7735197623 0.306875356063876
11986.6862169543 0.307259732412603
12028.6036641019 0.30883865990505
12070.5212975829 0.305951314199396
12112.4445414167 0.306508260681916
12154.3647120863 0.307907214069918
12196.2776708125 0.307400053949072
12238.1949347523 0.307890690548123
12280.0948415687 0.306840319378507
12322.0057432991 0.306416402675874
12363.9132420253 0.306576331463099
12405.8123614713 0.306642449287872
12447.7243880173 0.307692990936556
12489.6452061431 0.306862063012516
12531.54925122 0.307162949935261
12573.4554841972 0.306736005610703
12615.361273435 0.305487239965473
12657.2754344102 0.306502930513595
12699.1970885529 0.306753381527838
12741.1042001133 0.305919592145015
12783.005883593 0.305503767803194
12824.9154678575 0.304073034095814
12866.8230777825 0.301989488562797
12908.7393098981 0.3038947906776
12950.6501059656 0.304124715148899
12992.5611229282 0.304854976262408
13034.4747810573 0.30521071860164
13076.3793253035 0.305032878722486
13118.2875476052 0.303452214069918
13160.203592536 0.302934734570565
13202.1183156135 0.304239406560207
13244.0243547546 0.304254208027622
13285.9374558645 0.30489645230902
13327.8646231417 0.30272547906776
13369.7819043808 0.301084264134657
13411.6951483754 0.30120723780751
13453.6078003284 0.300817997410444
13495.5154158252 0.299551160984031
13537.4333448887 0.299802768666379
13579.3441655138 0.30060357790246
13621.2536274795 0.300735632283125
13663.1686002018 0.300956631419939
13705.0818336058 0.300344007337074
13746.9948081829 0.299529484246871
13788.9066582671 0.300452967198964
13830.8286225866 0.298677388864911
13872.7474261979 0.299641344410876
13914.6574740131 0.299656851532154
13956.5679891059 0.301385056107035
13998.4694546437 0.300222270176953
14040.3728414343 0.29995651920587
14082.2872707052 0.300301322831247
14124.1967652588 0.301347097539922
14166.1106847335 0.300793275787656
14208.0171601948 0.299968105308589
14249.9349317779 0.300311178247734
14291.8428593632 0.30088223780751
14333.755341595 0.302263996547259
14375.6691098659 0.302101911955114
14417.5743623803 0.301180731549417
14459.4786543453 0.300762138541217
14501.3886685838 0.299248042727665
14543.3101662231 0.29753654941735
14585.2227902616 0.298023918860596
14627.1358354007 0.297284415192059
14669.0507021032 0.296021247302546
14710.9645940621 0.296298826068192
14752.8822897132 0.296445028053517
14794.7923925449 0.296364967630557
14836.7062576121 0.295064477772982
14878.6225779799 0.295782239965473
14920.5323703282 0.294900880448856
14962.4446094882 0.293652621924903
15004.3542000604 0.293238260681916
15046.2728605223 0.293477675873975
15088.1855179626 0.292854391454467
15130.094015645 0.291920535174795
15172.0088226427 0.291402475183427
15213.9154726703 0.290731817004747
15255.8162903839 0.291426568839016
15297.733674812 0.29228003021148
15339.6431742461 0.29296129477773
15381.5562424742 0.292358329736728
15423.4615935678 0.292208342684506
15465.3686061401 0.291513839015969
15507.2848479628 0.291381756581787
15549.1915804195 0.290930750971083
15591.1034907584 0.290633234786362
15633.0196720035 0.290741456624946
15674.9288630094 0.29116787440656
15716.8452173965 0.292495660336642
15758.7567548906 0.292466245144584
15800.6622410384 0.292713938282261
15842.5819100694 0.292150345274061
15884.4942362414 0.292958504531722
15926.4151903913 0.29266056107035
15968.3341485204 0.290886655157531
16010.2529460341 0.29121630988347
16052.1631764658 0.290952177384549
16094.073244851 0.291423698748381
16135.9789069255 0.290702470867501
16177.8867661879 0.290463075097108
16219.7980688196 0.29018902675874
16261.7248358033 0.290035425118688
16303.6350825655 0.289271771687527
16345.5326293496 0.289835882606819
16387.4471682596 0.289216603366422
16429.3675794461 0.288508867069486
16471.282597252 0.287172088908071
16513.1979204266 0.28603761976694
16555.1010616612 0.28654488778593
16597.0222871217 0.287296972378075
16638.9329655901 0.286537675873975
16680.8531387883 0.28612145230902
16722.7556548712 0.28609784419508
16764.6699695949 0.284486148036254
16806.5906574552 0.28346198316789
16848.4981213523 0.284734859732413
16890.4144096092 0.283683990073371
16932.3280981665 0.282271370306431
16974.2457490898 0.280710151057402
17016.1664213829 0.279573892965041
17058.0750110439 0.281695630125162
17099.989574712 0.281274559775572
17141.910095643 0.281139592145015
17183.8270175337 0.281057824773414
17225.7416044486 0.280388124730255
17267.6469963883 0.278660431592576
17309.5502618212 0.278624210185585
17351.4639092208 0.27882241044454
17393.38296241 0.279275930082003
17435.2925032064 0.2774285930082
17477.2154070568 0.27825157962883
17519.13749411 0.27880242555028
17561.0604514826 0.280156320673284
17602.9698532466 0.27961578549849
17644.8834767474 0.2802095058265
17686.7824654641 0.279895261113509
17728.6973600972 0.279300964609409
17770.6104184883 0.28072226801899
17812.5094555635 0.279571219249029
17854.4163507759 0.277794270608546
17896.3261571178 0.277222198964178
17938.2395941747 0.276137617608977
17980.1578904751 0.275386223564955
18022.065524571 0.275284510142426
18063.9800118341 0.274399898575745
18105.8953223422 0.274294261976694
18147.8000288141 0.275205053949072
18189.7112115976 0.273896903323263
18231.6255655734 0.274522977988779
18273.542175936 0.273470722917566
18315.4473033484 0.272431704790678
18357.3543443134 0.271324507984463
18399.2655143012 0.271310172637031
18441.1672598181 0.271585304272767
18483.0829990477 0.270928735433751
18524.9938138497 0.269150338800173
18566.8963308893 0.2676938023306
18608.8104152851 0.266846012084592
18650.7242021872 0.266274814415192
18692.6301574675 0.2686264069918
18734.5572028255 0.268856808372896
18776.4652619703 0.268220332326284
18818.3829973056 0.268604270608546
18860.2946252482 0.267513122572292
18902.1898371223 0.267199766940009
18944.1076148038 0.267234782045749
18986.0252824026 0.267109469141131
19027.9329919524 0.26566298662063
19069.842574123 0.265597067328442
19111.7512170473 0.265724290030212
19153.6674827895 0.266111776003453
19195.5775568502 0.264733940440224
19237.4678189675 0.265216199827363
19279.3764784907 0.265163269313768
19321.2784334837 0.264263800172637
19363.1952895261 0.263630891238671
19405.1164704661 0.264417015537333
19447.0296720607 0.264636812688822
19488.942842154 0.262075955977557
19530.8496377292 0.262117201122141
19572.7469194209 0.261961611998274
19614.6581776711 0.25955129477773
19656.56625202 0.258872826931377
19698.4518174292 0.258343072939145
19740.3615640963 0.258089162710401
19782.2824542 0.257444600776867
19824.1939981062 0.257614797151489
19866.093615692 0.257120627967199
19907.9938553831 0.257819497194648
19949.8923912157 0.25710122788088
19991.8017589855 0.255896355200691
};
%\addlegendentry{Muffliato Exp STD 423.904}
\addplot [semithick, blue, dashdotted]
table {%
0 0.431808372895985
4.18806187046305 0.499267332757877
8.38120905102299 0.496075041001295
12.5734687677596 0.495090569702201
16.7628964734795 0.493414697885196
20.9509924040846 0.493959864048338
25.1441352568051 0.493437261545101
29.3352774755199 0.492746752265861
33.5238098210669 0.49031581570997
37.7169570016269 0.489357939145447
41.9101041821868 0.487945908502374
46.0977730528615 0.488958556322831
50.2909202334214 0.486351972378075
54.4809974127884 0.483736443677169
58.6671998956075 0.484753299525248
62.8590978452821 0.485317928355632
67.052245025842 0.483004620198533
71.244254551959 0.482811355200691
75.437401732519 0.48212121277514
79.627435520123 0.481561275356064
83.8185954452017 0.480889909365559
88.006226989521 0.481380017263703
92.1985490343888 0.479932248597324
96.3872374313259 0.47905701337937
100.578520824513 0.480047075960293
104.768736587001 0.478914989210185
108.960545515116 0.477229475615019
113.153692695676 0.47737023953388
117.340772615907 0.47809011221407
121.527955716954 0.477127293914545
125.721102897514 0.476746320673284
129.912202255862 0.47479241044454
134.105349436422 0.474533560638757
138.298486483897 0.473265632283125
142.489884513607 0.472875079844627
146.682725063526 0.473495258955546
150.874684809811 0.473112611135089
155.059279087651 0.47344832326284
159.247022397401 0.471869676305568
163.438575623495 0.472585517911092
167.629933176942 0.471885694864048
171.823080357502 0.472595496331463
176.015572587791 0.472105295640915
180.208719768351 0.472240196374622
184.400349911737 0.472001242986621
188.593160235 0.4714388023306
192.785220992012 0.47225308372896
196.977386720208 0.47302735002158
201.165776342526 0.470484674147605
205.353950466147 0.469778366422097
209.546675251231 0.467908146309884
213.735343602434 0.467684233923176
217.928029543347 0.466847792403971
222.117297354895 0.465689982736297
226.30740388317 0.466419119551144
230.499350899576 0.465868245576176
234.691642270756 0.465591089771256
238.883331951515 0.464978120414329
243.076479132075 0.464001191195511
247.269626312635 0.46453560638757
251.458826708689 0.464932846353043
255.651018530435 0.462338610271903
259.843170806821 0.461674479930945
264.032118722976 0.460545088476478
268.223607151196 0.460102984462667
272.416754331756 0.45870367501079
276.609901512316 0.456503394475615
280.795033374934 0.455983869227449
284.986550080735 0.453079000863185
289.174714209414 0.452120075528701
293.367861389973 0.451969555459646
297.561008570533 0.45099342037117
301.754155751093 0.450747706085455
305.944876624513 0.449954290030211
310.135691168303 0.448990377643505
314.32597318214 0.448320129477773
318.514244326007 0.448367712559344
322.707391506567 0.446208016832111
326.89564293149 0.445714192921882
331.086770119231 0.445340899870522
335.278463543648 0.444421955114372
339.471259390967 0.443340036685369
343.661681367564 0.442965461804057
347.850804536896 0.44334557617609
352.036565016715 0.443369059128183
356.229710255243 0.441711562365127
360.418454749021 0.442752000431593
364.609402035299 0.440323588692274
368.801743390732 0.44020919939577
372.994132931435 0.440343737591713
377.185787968939 0.439739963314631
381.374550651623 0.439032997410444
385.56569036928 0.437652490289167
389.754090763047 0.436033942598187
393.94680645356 0.436614687095382
398.139794317423 0.436188342684506
402.331758796821 0.435522615451014
406.524590732321 0.435572997410444
410.717737912881 0.433066443677169
414.910885093441 0.43353932671558
419.102949154611 0.435096726370306
461.013044774315 0.432277453603798
502.922644792207 0.4295954941735
544.840696795527 0.423351046611998
586.749587244203 0.420612516184722
628.663874918615 0.414044501510574
670.574490477183 0.410103979283556
712.475324658156 0.408471581786793
754.385096529445 0.405028409581355
796.306777837184 0.399529643936124
838.221554158453 0.397734788519637
880.132463636547 0.394126866637894
922.035281928503 0.392853282261545
963.94290796164 0.391054175658179
1005.84896959822 0.39111431160984
1047.75019009147 0.38700416918429
1089.67112039285 0.380030779024601
1131.57531744813 0.376593482952093
1173.48543060569 0.372541700474752
1215.3884455956 0.368425742339232
1257.29814513367 0.367625092792404
1299.21033413419 0.366112820457488
1341.1257155994 0.365395282693137
1383.03951728949 0.361994605092792
1424.95522599744 0.3581347906776
1466.86812066319 0.355929846784635
1508.77810299817 0.35209052438498
1550.6842148012 0.348989132498921
1592.59971169547 0.349054946050928
1634.49633182285 0.346026968062149
1676.4103602926 0.342272440656021
1718.32713730715 0.341371922744929
1760.24376324507 0.340488446266724
1802.14349021131 0.338874227449288
1844.05791058956 0.336281236512732
1885.96614998937 0.332815220112214
1927.8701970672 0.329935593439793
1969.78695267517 0.32829476046612
2011.70176425137 0.323449935261113
2053.61525257702 0.319057416918429
2095.5396083949 0.313313264997842
2137.44902230634 0.311735934397928
2179.35387538919 0.30954181916271
2221.26127341537 0.307524844626672
2263.18103392525 0.304854665515753
2305.09838515918 0.302740077686664
2347.00601484936 0.303560155373327
2388.91344656417 0.300141204143288
2430.83544229569 0.297255697022011
2472.74575781982 0.296334249028917
2514.65322179028 0.293358467846353
2556.55924300798 0.290996851532153
2598.47444209613 0.288700565386275
2640.39860374297 0.288385319378507
2682.30940185566 0.284820975399223
2724.21234238938 0.286259285714286
2766.11372688977 0.285841426413466
2808.03215963274 0.283655410012948
2849.94170814635 0.281480640914976
2891.85972929468 0.280102824773414
2933.7739255871 0.279371881743634
2975.67932259792 0.279120390591282
3017.59500573569 0.277475617177385
3059.49864914211 0.277010662494605
3101.41786009056 0.273779807941304
3143.33333799244 0.275166696158826
3185.2531310816 0.272565634441087
3227.16277449315 0.271332839879154
3269.05773923455 0.267881176089771
3310.95110615716 0.266905632283125
3352.86653971943 0.267030176952956
3394.76038048361 0.265926424255503
3436.67791981309 0.261644287872248
3478.5942526368 0.258449577039275
3520.50085506132 0.258568834700043
3562.39951257091 0.258964507984463
3604.31821057773 0.25983891454467
3646.24058791861 0.258659251186879
3688.15111813833 0.260247227017695
3730.07449184318 0.260219369874838
3771.98493431832 0.257772401812689
3813.89782532034 0.257268744065602
3855.80332702131 0.254706704790678
3897.72137895015 0.252461413465688
3939.63588477256 0.250516573154942
3981.5417094043 0.247512265861027
4023.45597153615 0.245714097971515
4065.35969627619 0.243569646094087
4107.28453257201 0.241231739318084
4149.20036867574 0.240174712990937
4191.11656888909 0.239597567975831
4233.03345014373 0.237533154941735
4274.9438770191 0.237888933966336
4316.85604425606 0.237352934829521
4358.77323457083 0.237317022011221
4400.69011759144 0.239066812688822
4442.59761253682 0.238295004315926
4484.51091228934 0.236907276650842
4526.41545662545 0.235706283987915
4568.33277553826 0.234653651273198
4610.24481514234 0.234615908502374
4652.16962388555 0.233188774277082
4694.08986367154 0.232495235217954
4735.99562378957 0.232324080707812
4777.90700177134 0.231932369443246
4819.82453087199 0.232478759171342
4861.7417766272 0.231775930082002
4903.65788943949 0.230816868795857
4945.5672289695 0.230354471299094
4987.46959695731 0.22724097324126
5029.3805868879 0.2239121104877
5071.29236806112 0.222079471299094
5113.20182949547 0.220953413897281
5155.11031009987 0.219754089339663
5197.01859544464 0.218523470004316
5238.93080115459 0.216959529564091
5280.83048339158 0.215119605092792
5322.74465375204 0.215089736728528
5364.6580498457 0.213196258092361
5406.56348552827 0.213117639188606
5448.46365606062 0.211814723780751
5490.37685181425 0.211442665084161
5532.28376266997 0.20945547906776
5574.20550744255 0.209241249460509
5616.11135283754 0.207010649546828
5658.03201000757 0.206219779887786
5699.94248001576 0.205448694432456
5741.84855938234 0.204977145015106
5783.75548183747 0.205439417350022
5825.67215338498 0.203764341821321
5867.57316979906 0.202515565386275
5909.49005712569 0.201536396201985
5951.3987870459 0.200716296935693
5993.31354961172 0.199504915839448
6035.22736210969 0.198162181700475
6077.1430275953 0.197249892101856
6119.05704203199 0.197295832973673
6160.9707494184 0.196312542080276
6202.87320712062 0.197325586965904
6244.77735330188 0.197895649546828
6286.69493531927 0.196820979715149
6328.60678487052 0.196846616314199
6370.52155440351 0.198576186879585
6412.43597959319 0.198639419507984
6454.35584795798 0.19726806862322
6496.26342012406 0.197051391886059
6538.16580479017 0.1953509128183
6580.08699715248 0.194819436771688
6622.00050192888 0.193875023737591
6663.91016777367 0.19202362321968
6705.81619898602 0.190841618472162
6747.73445124688 0.189965632283125
6789.63107168848 0.18821550927924
6831.52824905753 0.186118942598187
6873.44044603297 0.185654516616314
6915.34573593854 0.184882917565818
6957.25640850073 0.185566642209754
6999.17593247118 0.1828814069918
7041.08587783555 0.182248862753561
7082.99056150348 0.182165051791109
7124.90076338617 0.180604542511869
7166.81802982071 0.181648523953388
7208.72933594689 0.181059302977989
7250.62996627782 0.181427019853258
7292.54422084834 0.180040429434614
7334.46025524631 0.181159031074665
7376.3550234228 0.17989539706517
7418.27819048346 0.180442708243418
7460.17891266384 0.180500470435908
7502.08733465764 0.179783908070781
7543.9862243619 0.180650299956841
7585.89779483188 0.178727095381959
7627.79894964231 0.178457673716012
7669.70189267752 0.177812824773414
7711.61951567557 0.176965919292188
7753.52973472148 0.177718491583945
7795.43467142601 0.177141206301252
7837.3440555377 0.177472790246008
7879.26353211312 0.175387764350453
7921.17443806616 0.174758416055244
7963.0912721224 0.174911650841606
8004.99628642886 0.174118884333189
8046.91423359533 0.173168826068192
8088.83197574454 0.172857233491584
8130.74897880662 0.172759007337074
8172.66603469422 0.172948375053949
8214.56594586732 0.171846273198101
8256.47229700337 0.169771670263271
8298.38449868571 0.17007723780751
8340.30014805383 0.170812473025464
8382.21580276177 0.170552801035822
8424.13353439182 0.169300923608114
8466.0447390316 0.16981714069918
8507.9655677527 0.16898639188606
8549.88295416823 0.168322183858438
8591.79429480368 0.166479013810962
8633.71036241968 0.165437116961588
8675.62849855007 0.166731737160121
8717.53801709327 0.165905712127752
8759.45701261418 0.165044171342253
8801.36463797353 0.163669773413897
8843.28058370027 0.162207699611567
8885.2048614894 0.161770235217954
8927.12726224365 0.16106604013811
8969.04249784251 0.161847952093224
9010.9518828158 0.161046288303841
9052.85522315499 0.160811214933103
9094.76017136407 0.16002205869659
9136.67074393227 0.15975928139836
9178.57300165544 0.160024715148899
9220.48552484765 0.159783284419508
9262.39429423006 0.16002373543375
9304.29805717359 0.158729359085024
9346.20211170283 0.157939391454467
9388.12579386742 0.157905912818299
9430.04123528942 0.157310021579629
9471.94408094163 0.157395964609409
9513.85489537334 0.157843347000431
9555.76572646049 0.158139525248166
9597.66898573824 0.158183618903755
9639.57771659964 0.159006808372896
9681.49899198882 0.157979577039275
9723.40914553888 0.158526799741045
9765.32466452393 0.156743687958567
9807.23031911705 0.156690750971083
9849.13759636227 0.155934061286146
9891.04729272704 0.156798023305999
9932.96875804745 0.156731689684938
9974.87985832727 0.157609561933535
10016.7935255791 0.158579641778162
10058.7019285055 0.158970582649978
10100.6098895646 0.158374995684074
10142.5214442607 0.15913496978852
10184.4246340238 0.158949039706517
10226.3365308263 0.159272317652136
10268.2476835106 0.158702576607682
10310.1648402845 0.158874922313336
10352.0891094292 0.157482104013811
10393.9966528472 0.1584640871817
10435.9123941737 0.158944687095382
10477.8261022465 0.15753312904618
10519.7301895063 0.155925379801467
10561.6412657962 0.156688044885628
10603.5508027455 0.155656102719033
10645.4640370468 0.154909305135952
10687.3840893338 0.155343556322831
10729.3054208847 0.155130071212775
10771.2120136582 0.15385372032801
10813.1258103069 0.154360064738886
10855.0400303183 0.152207250755287
10896.9502941753 0.151768014674148
10938.8688823117 0.149586009926629
10980.7852034599 0.148969126025032
11022.702034698 0.148304160552438
11064.6074197978 0.148166385412171
11106.5144076362 0.146686989641778
11148.4297231232 0.147095770392749
11190.3407707555 0.146975004315926
11232.2506433507 0.1461495058265
11274.1626226867 0.14530342037117
11316.0665529883 0.145066247302546
11357.9652541984 0.145002149331032
11399.879724823 0.144021499784204
11441.7900062877 0.143298200258956
11483.7074122599 0.143071832110488
11525.6172110424 0.14223215580492
11567.5341061531 0.141945472593871
11609.4439748559 0.140967332757876
11651.3512476224 0.141544691411308
11693.2602322792 0.141348141993958
11735.1755765476 0.140584987052223
11777.0878727413 0.140210420802762
11819.0005183826 0.138958150625809
11860.9223021833 0.139529162710401
11902.838781909 0.138501614156236
11944.7511149184 0.137733977125593
11986.6539558056 0.138330278377212
12028.5697936158 0.139083133362106
12070.4747038648 0.139567106171774
12112.3904749286 0.138780282693138
12154.3043010308 0.139765820025896
12196.2167586469 0.141094005179111
12238.1193707442 0.139843299525248
12280.0193687906 0.138192837721191
12321.9361699776 0.137088375053949
12363.8494799965 0.137168429003021
12405.7594991834 0.136537274492879
12447.6840801307 0.136857414760466
12489.5921610185 0.135275017263703
12531.5096746704 0.135099246870954
12573.4190661567 0.135361078981441
12615.3386355059 0.135564924471299
12657.2403403537 0.134821620630125
12699.1478568751 0.134399864048338
12741.0663721098 0.133196355200691
12782.9770261529 0.132816318515321
12824.9015226125 0.133084495036685
12866.8059284027 0.131973431160984
12908.7144241635 0.130832861458783
12950.6316815571 0.131129244712991
12992.5337112149 0.131315110056107
13034.4450946422 0.130659928787225
13076.3514912869 0.130041173931808
13118.26821826 0.131988864911524
13160.1921507454 0.131886430729391
13202.1142553305 0.131994561933535
13244.0219026665 0.131531730686232
13285.9376535843 0.131331394044023
13327.850776916 0.131726814846785
13369.7693737348 0.131230968925334
13411.6780026313 0.131949579197238
13453.5929589786 0.131142263703064
13495.4984380237 0.131127792403971
13537.4164413051 0.129559570565386
13579.3287416696 0.128194907207596
13621.2387465127 0.128227406128615
13663.1538094276 0.127728722485973
13705.0699976167 0.126971847216228
13746.9836688127 0.12551592792404
13788.8887566069 0.125397229175658
13830.7986178708 0.124824764782046
13872.7150749424 0.124834943892965
13914.6186124312 0.125298951230039
13956.537605716 0.125022872248597
13998.4553795409 0.124590172637031
14040.3749756117 0.123880690548122
14082.2829715876 0.123703070781183
14124.202541182 0.124192593871385
14166.1156799049 0.123381724212344
14208.0251930385 0.123470992662926
14249.9437207285 0.123591605524385
14291.8465424921 0.124037183858438
14333.75445181 0.123975492015537
14375.659915183 0.123855520069055
14417.5688837006 0.12386616745792
14459.4726373959 0.122903275787656
14501.3756939533 0.121752235649547
14543.2905288854 0.122198623219681
14585.2015100884 0.120865761760898
14627.110394673 0.120860664652568
14669.0083358814 0.119998260681916
14710.9191063728 0.121004190763919
14752.8402873979 0.121149855416487
14794.7409541325 0.121220051791109
14836.6676967437 0.12133372032801
14878.5650306461 0.12119583081571
14920.4817216947 0.121366292619767
14962.3971476002 0.121790977557186
15004.3022394627 0.120689976262408
15046.2070924512 0.120379255502805
15088.121344776 0.119684458351316
15130.0374092888 0.119843994389297
15171.9419317784 0.119514598618904
15213.8505168822 0.119374236081139
15255.768969819 0.118929100129478
15297.6783968537 0.118877690979715
15339.5998609315 0.118418228312473
15381.5087340405 0.119284031074666
15423.4219919407 0.118556991799741
15465.3276451319 0.118950036685369
15507.2367297445 0.118279192921882
15549.154193305 0.118065200690548
15591.0671605788 0.11792970004316
15632.9687348652 0.11767003021148
15674.8842194069 0.117543288735434
15716.7904629828 0.116517416918429
15758.7052281437 0.117566357358653
15800.6170971578 0.11704419939577
15842.5220734653 0.117009318083729
15884.4340382997 0.11569766508416
15926.3571615389 0.115320798446267
15968.2600232109 0.115320179110919
16010.1705585244 0.11473226801899
16052.0793754274 0.114544108761329
16093.9887028431 0.114129074233923
16135.9120903272 0.114063416055244
16177.8218244489 0.113987354337506
16219.7432081413 0.11410498489426
16261.646784935 0.113504605092792
16303.5681038099 0.113266286145878
16345.4862337071 0.113366881743634
16387.3940236567 0.112669786361675
16429.3035252028 0.112865832973673
16471.2152976352 0.112883927492447
16513.1286707944 0.113983869227449
16555.0421520918 0.113778584376349
16596.9532600435 0.113988851963746
16638.8581382156 0.113722807509711
16680.7605663888 0.11391035174795
16722.6693154925 0.113566799741045
16764.5914625229 0.112994581355201
16806.5088112093 0.113447065170479
16848.4079044537 0.1128376046612
16890.3152998077 0.112060889080708
16932.2187082129 0.111335744497194
16974.1377340703 0.110709812257229
17016.0591576036 0.111907671558049
17057.9781964246 0.112311965904186
17099.8966986535 0.112369687095382
17141.808234828 0.111403221838584
17183.7061613924 0.111595004315926
17225.6177051655 0.111877300388434
17267.5365280359 0.1124919011653
17309.4476806545 0.112110617177385
17351.3607484171 0.11182050927924
17393.2600976368 0.112145645230902
17435.167370551 0.112416342252913
17477.0792940867 0.111429430297799
17518.9916630745 0.111307326283988
17560.9036627866 0.112210947345706
17602.8195778245 0.112019807941304
17644.7365403743 0.111875058264998
17686.647088264 0.111941512731981
17728.5584399637 0.112269721622788
17770.469442334 0.111438923176521
17812.3706345166 0.11113395986189
17854.2819162128 0.110550472593871
17896.1942838845 0.109700101424256
17938.1114786429 0.110179659041865
17980.0198226125 0.109283966335779
18021.9397389606 0.108943038411739
18063.8639988556 0.108496473888649
18105.7764928056 0.107909900733707
18147.6803286644 0.108465176952957
18189.5922360516 0.107815105740181
18231.5020135135 0.107432982304704
18273.4205822503 0.107841702632715
18315.3220968727 0.107012740612861
18357.2326784702 0.10693533664221
18399.1582051713 0.106382321968062
18441.070510239 0.10628235002158
18482.9779971701 0.105536970220112
18524.8924722831 0.105572630556755
18566.8075581512 0.105269436771688
18608.7152280978 0.105371894691411
18650.6238017317 0.105367867932671
18692.5383736642 0.105383448424687
18734.4461651117 0.105373485110056
18776.3560696822 0.105548280103582
18818.2761572235 0.105376769529564
18860.1843568953 0.104929687095382
18902.0955396261 0.105125839447562
18944.0058521149 0.105261709106603
18985.9225295004 0.10537205869659
19027.8324881983 0.105844516616314
19069.7385663419 0.10520175873975
19111.6556792988 0.104865375485542
19153.5577834308 0.105113998705222
19195.4676085283 0.104510476909797
19237.3773141749 0.104555140267588
19279.299853331 0.103515289167026
19321.2079723945 0.103495835131636
19363.1139700287 0.103220824341821
19405.0188737397 0.103099203711696
19446.942958992 0.103679557617609
19488.8550759105 0.103547300388433
19530.7708001763 0.102365571860164
19572.6894029819 0.10185080060423
19614.5914113955 0.101956879585671
19656.5067863202 0.101809130340958
19698.4127246718 0.101433992231334
19740.3223708585 0.102057883038412
19782.239793791 0.102239628830384
19824.1492420383 0.103106810530859
19866.0602247362 0.103833618903755
19907.9667507352 0.10378477557186
19949.8805851493 0.103288305999137
19991.7905418839 0.102566722054381
};
%\addlegendentry{Muffliato Exp STD 169.562}
\addplot [semithick, blue, dotted]
table {%
0 0.431808372895986
71.3147180559945 0.470811394044022
142.629436111989 0.47656236512732
213.944154167984 0.465189900733707
285.258872223978 0.45721622788088
356.573590279973 0.458457056538628
427.888308335967 0.450947345705654
499.203026391962 0.445034527406129
570.517744447956 0.435634441087613
641.832462503951 0.434190763918861
713.147180559945 0.437542080276219
784.46189861594 0.431508416055244
855.776616671934 0.430589123867069
927.091334727929 0.422334915839448
998.406052783923 0.41424687095382
1069.72077083992 0.39785498489426
1141.03548889591 0.399251186879586
1212.35020695191 0.400744497194648
1283.6649250079 0.394443245576176
1354.9796430639 0.39512084592145
1426.29436111989 0.391299093655589
1497.60907917588 0.382006905481226
1568.92379723188 0.381046611998274
1640.23851528787 0.380865343116098
1711.55323334387 0.380755287009063
1782.86795139986 0.373862753560639
1854.18266945586 0.374266292619767
1925.49738751185 0.372962883038412
1996.81210556785 0.365366853690117
2068.12682362384 0.357895986189038
2139.44154167983 0.353301683211049
2210.75625973583 0.354266292619767
2282.07097779182 0.351659473457057
2353.38569584782 0.351424255502805
2424.70041390381 0.346236512731981
2496.0151319598 0.34566033664221
2567.3298500158 0.347511868795857
2638.64456807179 0.343713854121709
2709.95928612779 0.339395770392749
2781.27400418378 0.332162278808804
2852.58872223978 0.325720759602935
2923.90344029577 0.324177816141562
2995.21815835177 0.321713422529132
3066.53287640776 0.320735865343116
3137.84759446375 0.320729391454467
3209.16231251975 0.321374622356495
3280.47703057574 0.318467846353043
3351.79174863174 0.317591713422529
3423.10646668773 0.317807509710833
3494.42118474373 0.317360811394044
3565.73590279972 0.317388864911524
3637.05062085572 0.316212775140267
3708.36533891171 0.315584807941304
3779.68005696771 0.315796288303841
3850.9947750237 0.31404833836858
3922.3094930797 0.308418213206733
3993.62421113569 0.310183426845058
4064.93892919169 0.309786361674579
4136.25364724768 0.30615019421666
4207.56836530368 0.305135951661631
4278.88308335967 0.302410444540354
4350.19780141567 0.299820889080708
4421.51251947167 0.295459646094087
4492.82723752766 0.294242555028054
4564.14195558365 0.293223996547259
4635.45667363965 0.293243418213207
4706.77139169564 0.290574018126888
4778.08610975164 0.293068623219681
4849.40082780764 0.286435045317221
4920.71554586363 0.278662063012516
4992.03026391962 0.280036685369011
5063.34498197562 0.278903754855417
5134.65970003162 0.278741907639189
5205.97441808761 0.279041864479931
5277.2891361436 0.277326283987915
5348.6038541996 0.280884764782046
5419.91857225559 0.281784635304273
5491.23329031159 0.283467846353043
5562.54800836759 0.286335779024601
5633.86272642358 0.28436124298662
5705.17744447957 0.282063012516185
5776.49216253557 0.279225291324989
5847.80688059157 0.276430729391454
5919.12159864756 0.276258092360811
5990.43631670356 0.275910660336642
6061.75103475955 0.280211480362538
6133.06575281554 0.277729823047044
6204.38047087154 0.278735433750539
6275.69518892754 0.277440656020717
6347.00990698353 0.279671989641778
6418.32462503952 0.27931808372896
6489.63934309552 0.277283124730255
6560.95406115151 0.276702632714717
6632.26877920751 0.27748597324126
6703.5834972635 0.275179110919292
6774.8982153195 0.271605524384981
6846.21293337549 0.272160120845921
6917.52765143148 0.269410876132931
6988.84236948748 0.266575312904618
7060.15708754347 0.266139404402244
7131.47180559947 0.265494173500216
7844.61898615941 0.254274924471299
8557.76616671935 0.244818731117825
9270.9133472793 0.24722270176953
9984.06052783924 0.232559343979283
10697.2077083992 0.232969356927061
11410.3548889591 0.225
12123.5020695191 0.22097324126025
12836.649250079 0.228066465256798
13549.796430639 0.216506258092361
14262.9436111989 0.215658178679327
14976.0907917589 0.207129909365559
15689.2379723188 0.20350884764782
16402.3851528788 0.20036253776435
17115.5323334388 0.196499784203712
17828.6795139987 0.195325852395339
18541.8266945587 0.189095813552007
19254.9738751186 0.187350021579629
19968.1210556786 0.186624946050928
};
%\addlegendentry{Centralized Exp STD 42.390}

\addplot [semithick, black, dashed]
table {%
0 0.431808372895985
3.85667494393873 0.501424376348727
7.71334988787746 0.500881337936988
11.5689966262832 0.500649128182995
15.4256715702219 0.500908457056539
19.2823465141606 0.501794913681485
23.1390214580994 0.50177432671558
26.9956964020381 0.501649037548554
30.8523713459768 0.500748096676737
34.7090462899156 0.503526402675874
38.5657212338543 0.502446409149763
42.422396177793 0.502480090634441
46.2790711217318 0.501556719896418
50.1357460656705 0.502315338800173
53.9924210096093 0.502370999136815
57.849095953548 0.502778679326716
61.7057708974867 0.502463946914113
65.5619484165843 0.502173946914113
69.4186233605229 0.501255422960725
73.2752983044616 0.501398895123004
77.1318569733359 0.501598722485973
80.9885319172747 0.50178092792404
84.8452068612134 0.500965712127751
88.7018818051522 0.500962490289167
92.5585567490909 0.501109320241692
96.4152316930296 0.501539322399655
100.271906636968 0.500421119982736
104.128581580907 0.500246473888649
107.985256524846 0.499512242123435
111.841931468785 0.50048405697022
115.698606412723 0.499580200690548
119.555281356662 0.498554300820026
123.411956300601 0.497943759171342
127.268631244539 0.497221400517911
131.125306188478 0.49765544885628
134.981981132417 0.496842811825637
138.838656076356 0.496882883038412
142.695331020294 0.496562080276219
146.551841396043 0.496016497626241
150.408516339981 0.496284881312041
154.264962914002 0.494979620198533
158.12163785794 0.495123782908934
161.978312801879 0.494921659473457
165.834987745818 0.494200353905913
169.691662689756 0.493902328441951
173.548337633695 0.493473109624514
177.405012577634 0.493722671558049
181.261687521573 0.494801400517911
185.118304992058 0.49346097324126
188.974979935997 0.493228452740613
192.831654879936 0.491543051359517
196.688329823875 0.490997050064739
200.545004767813 0.491460440224428
204.401679711752 0.490341456624946
208.258354655691 0.489623293051359
212.11502959963 0.490241948640483
215.971704543568 0.490368070781183
219.828379487507 0.489942837721191
223.685054431446 0.490300200690548
227.541729375385 0.489135215796288
231.398404319323 0.488661791109193
235.254563735642 0.489664749676306
239.110733236883 0.491620338800173
242.967408180822 0.492155140267587
246.82408312476 0.491945179110919
250.680758068699 0.492020312904618
254.537433012638 0.491565975399223
258.394107956577 0.491190120845921
262.250782900515 0.48988996978852
266.107457844454 0.489743621061718
269.964132788393 0.489308884333189
273.820807732332 0.488937775140267
277.67748267627 0.489406312041433
281.534157620209 0.488956605524385
285.390832564148 0.488719020284851
289.247507508086 0.487591372464394
293.104182452025 0.486953990073371
296.960857395964 0.485608297367285
300.817532339903 0.486021169615883
304.674207283841 0.485647121277514
308.53088222778 0.48614645230902
312.387557171719 0.48662212559344
316.243660282325 0.486074851100561
320.100335226264 0.485606644367717
323.957010170203 0.484771333621062
327.813685114142 0.484343646957272
331.67036005808 0.484243957703927
335.527035002019 0.484540578334053
339.383709945958 0.485724400086318
343.240384889897 0.485006303409581
347.097059833835 0.483620133793699
350.953734777774 0.483752911091929
354.810409721713 0.482815582649978
358.667084665651 0.481694747518343
362.52375960959 0.481990625809236
366.380434553529 0.48293546396202
370.237109497468 0.482215151057402
374.093784441406 0.480463275787656
377.950459385345 0.480224650410013
381.807134329284 0.479507885196375
385.663809273223 0.479973433318947
424.230291196352 0.481329173500216
462.797028570302 0.478631318515321
501.363778009689 0.477713260681916
539.930095745884 0.475547943461373
578.496087534872 0.473774404402244
617.062836974259 0.470515679758308
655.62850167242 0.46926333836858
694.194805081998 0.465380537332758
732.761554521386 0.463800940871817
771.328303960773 0.462317567975831
809.89505340016 0.462336670263271
848.45909646703 0.457662671558049
887.025845906418 0.455451456624946
925.591184135926 0.455502285282693
964.157933575314 0.456108452740613
1002.72465706102 0.457654363400949
1041.29051413019 0.457230787656452
1079.85726356958 0.454173539059128
1118.42397009924 0.453610394907207
1156.99071953863 0.452937263703064
1195.55746897802 0.451947164436772
1234.1242184174 0.453490053949072
1272.68908553167 0.451029820889081
1311.25579817862 0.449737995252482
1349.82122172394 0.448312995252482
1388.38791727145 0.446890530858869
1426.95466671084 0.444855451014243
1465.52141615022 0.445681922744929
1504.08816558961 0.443752751402676
1542.65487555118 0.443771963746224
1581.21989752651 0.44084645230902
1619.7866469659 0.43948761976694
1658.35339640529 0.438646776003453
1696.92014584467 0.437031042296072
1735.48689528406 0.43640349589987
1774.05190558985 0.436135183426845
1812.61780422679 0.436725873974968
1851.18455366617 0.435594624514458
1889.75130310556 0.43468937850669
1928.31805254495 0.434935438066465
1966.88379158057 0.435513277945619
2005.45016237864 0.435868933966336
2044.01691181803 0.434178070781183
2082.58296194456 0.433298305999137
2121.14801220238 0.432850949503669
2159.71476164177 0.433004706517048
2198.28063254292 0.4317133836858
2236.84625891355 0.428433571428571
2275.41300835294 0.428686577470867
2313.97909436065 0.427039946050928
2352.54514857551 0.428692719033233
2391.1118980149 0.427003646957272
2429.67781222756 0.427038379369875
2468.2433521238 0.428711689684937
2506.8083158922 0.426729792835563
2545.37506533159 0.423069952524816
2583.94181477098 0.42202057617609
2622.50762884588 0.420561132930513
2661.07343263531 0.418905215796288
2699.63959594822 0.419072559343979
2738.20617838752 0.416945345274061
2776.7726203964 0.41643116745792
2815.33766190984 0.417558485110056
2853.9026976573 0.417694387138541
2892.46811812889 0.417163219680621
2931.03306132062 0.418898662063013
2969.59981076 0.41847050927924
3008.16631363682 0.416164434613725
3046.73306307621 0.414679523090203
3085.2998125156 0.411730207164437
3123.86656195499 0.41113081570997
3162.43248789156 0.408672928355632
3200.99923733095 0.408757820457488
3239.56598677034 0.408386372464393
3278.1313403967 0.408175164005179
3316.69805163711 0.406695643072939
3355.2648010765 0.40497432671558
3393.83150009202 0.403486273198101
3432.39782969592 0.402595675442382
3470.96249824452 0.403280807078118
3509.5292476839 0.40268533664221
3548.09454799942 0.40178395986189
3586.66129743881 0.401592280966767
3625.22804687819 0.401035977557186
3663.79479631758 0.398802796719896
3702.36154575697 0.397861210617177
3740.92760597342 0.396268955545965
3779.49314489936 0.397713921018559
3818.05977644719 0.396532352179542
3856.62652588657 0.396113748381528
3895.19327532596 0.395857496763056
3933.76000731509 0.395986236512732
3972.32668239481 0.393689577039275
4010.89194874825 0.394523088044885
4049.45869818763 0.3934816918429
4088.02240790305 0.393770287009063
4126.58915734244 0.39380526974536
4165.15590678183 0.391465289167026
4203.72252290305 0.390980105740181
4242.28927234244 0.389871799741044
4280.85558440612 0.390577898144152
4319.42233384551 0.38960241044454
4357.9890832849 0.38912867501079
4396.55583272428 0.388650787656452
4435.12183072527 0.388351063875701
4473.68858016465 0.387135375485541
4512.25532960404 0.387454141130773
4550.82207904343 0.385934471299094
4589.38810472266 0.383417246439361
4627.95485416204 0.382204229607251
4666.51931261962 0.378773892965041
4705.08448643171 0.377820945187743
4743.64971921456 0.379526730686232
4782.21539753434 0.379887542080276
4820.78214697373 0.37765191627104
4859.34889641311 0.376946312041433
4897.91518447545 0.377445399223133
4936.48193391484 0.37634059128183
4975.04868335422 0.375858357790246
5013.61543279361 0.37488223780751
5052.182182233 0.374670192058696
5090.74871876168 0.372547019853258
5129.31530973452 0.3722411976694
5167.88173004475 0.371471478204575
5206.44806082263 0.371217790246008
5245.01481026202 0.369910664652568
5283.58112513878 0.371686883901597
5322.146860852 0.369195075528701
5360.71361029139 0.369786186879586
5399.27968828844 0.37022170694864
5437.84491499247 0.368974022442814
5476.41122839472 0.369800912818299
5514.97797783411 0.370019156236513
5553.54238165243 0.368047464393612
5592.108705068 0.367074881312041
5630.67241331992 0.36700426629262
5669.23813318486 0.366159028916703
5707.80393769562 0.368116797583082
5746.37068713501 0.369472645662494
5784.93496570893 0.369563232628399
5823.50171514832 0.368827263703064
5862.0677782229 0.368651838584376
5900.63452766229 0.369872984462667
5939.20046418481 0.369382552870091
5977.7672136242 0.368815772550712
6016.33346258482 0.368425384117393
6054.89944218509 0.369063208890807
6093.46605515591 0.366819441087613
6132.0328045953 0.363744462667242
6170.59880660609 0.362749738886491
6209.16555604548 0.363142632714717
6247.73180666572 0.363027788088045
6286.29803948012 0.362020608545533
6324.86478891951 0.361095789814415
6363.43129512982 0.359425077686664
6401.99642477212 0.35832597324126
6440.5625975817 0.357709523090203
6479.12934702109 0.355704527406129
6517.69609646047 0.354989833836858
6556.26284589986 0.353229261976694
6594.82959533925 0.351310280535175
6633.39634477864 0.35129187095382
6671.96217185892 0.351036523521795
6710.52892129831 0.350669475615019
6749.09380398658 0.348877412602503
6787.65944207476 0.350042647820457
6826.22492509456 0.349156415623651
6864.79167453395 0.34741022442814
6903.35754700828 0.346932988778593
6941.92429644767 0.348503601640052
6980.49104588706 0.34681512731981
7019.05779532645 0.34701277729823
7057.62433156542 0.347158972809668
7096.18943630942 0.345222037116961
7134.7547345619 0.344310962451446
7173.32095969945 0.3435692965041
7211.88770913884 0.344054738886491
7250.45384828921 0.344084100129478
7289.020062339 0.343496025032369
7327.58681177839 0.342281868795857
7366.15356121778 0.341985410012948
7404.7201547371 0.342362104013811
7443.28671933547 0.343199613724644
7481.85245059428 0.344719354769098
7520.41868414399 0.344433441950799
7558.98509274836 0.344382145015106
7597.55037561265 0.343174121709107
7636.11712505204 0.343666545101424
7674.68387449143 0.343122086750108
7713.25062393081 0.342368890807078
7751.8173733702 0.340936374622356
7790.38412280959 0.340673938282262
7828.94950612913 0.341120390591282
7867.51622937759 0.340106368148468
7906.08282106945 0.341263642641347
7944.64957050884 0.339937054380665
7983.21590907793 0.340192617608977
8021.78265851731 0.338714803625378
8060.34892108762 0.337705936555891
8098.91543544251 0.33566704359085
8137.4821848819 0.336380334484247
8176.04893432129 0.336966154510142
8214.61568376067 0.337641292619767
8253.1818554063 0.336796827794562
8291.74752893966 0.336001165299957
8330.31108279859 0.334272772982305
8368.87783223797 0.336056378938282
8407.44441841119 0.337333334052654
8446.00827912532 0.33861894475615
8484.57435717505 0.338239277082434
8523.140018818 0.338389156236513
8561.70640383821 0.337692779456193
8600.27315327759 0.336008826068192
8638.83990271697 0.334578923176521
8677.40585244447 0.333567030643073
8715.97260188385 0.331707654294346
8754.53935132322 0.331822900302115
8793.1061007626 0.330856275356064
8831.67285020198 0.331105852395339
8870.23903267243 0.330619756150194
8908.80578211181 0.331334151920587
8947.37195565499 0.332684846784635
8985.93870509437 0.332475466119983
9024.50531242341 0.332328718170047
9063.07200129441 0.332233170047475
9101.63865331083 0.331675172637031
9140.20453353624 0.330303418213207
9178.77113373015 0.330974143288736
9217.33607289201 0.329668590850237
9255.90259491743 0.328643892965041
9294.46748874066 0.328386396201985
9333.03423818004 0.329003122572292
9371.60098761942 0.32925806862322
9410.16698702746 0.328307514026759
9448.73373646683 0.327674751834269
9487.29985401391 0.328012166594735
9525.86601398102 0.326323644799309
9564.43182899675 0.327687345705654
9602.99857843613 0.325793152783772
9641.56527955475 0.324956087613293
9680.13202899413 0.3246378895123
9718.69687347489 0.32413865990505
9757.26362291426 0.324251668105308
9795.83034616016 0.324111793267156
9834.39678714911 0.324314661199827
9872.96353658849 0.323618856279672
9911.53028602787 0.32274297151489
9950.09660534089 0.322534896417782
9988.6632563443 0.322107516184722
10027.2276574502 0.322217272334916
10065.7939899368 0.322642725507121
10104.3583580579 0.322866471730686
10142.9251074973 0.321954926629262
10181.491474359 0.322022805351748
10220.0576700055 0.321514643936124
10258.6244194449 0.320392833405265
10297.1896285275 0.319254415192059
10335.755814967 0.317873567112646
10374.3214311356 0.316734253344843
10412.888180575 0.31549574881312
10451.4539439796 0.316112852826931
10490.020693419 0.314166180405697
10528.5874428584 0.314538992231334
10567.1527096828 0.314807788088045
10605.7194172686 0.314375507121277
10644.2840438985 0.313392291756582
10682.8498938806 0.312130293482952
10721.41664332 0.311361098403108
10759.9833927594 0.311044197237807
10798.5501421988 0.312560692706085
10837.1168916382 0.313517852826931
10875.6835088311 0.3135823953388
10914.2502582705 0.314307999568407
10952.8170077099 0.314440082002589
10991.3833896192 0.313703047043591
11029.9501390586 0.311448217522659
11068.5157350635 0.310568206732844
11107.0824845029 0.309852990936556
11145.6483319469 0.308799188605956
11184.2127280486 0.307657179542512
11222.779477488 0.307781732844195
11261.3462269274 0.306401972378075
11299.9115924115 0.306306074665516
11338.4783418508 0.305007164436772
11377.0450912902 0.304131914113077
11415.6118407296 0.303188785066897
11454.178590169 0.301906290461804
11492.7453396084 0.301498018990073
11531.311365049 0.300795012947777
11569.8781133641 0.300177628398792
11608.443407088 0.2995930988347
11647.0100630108 0.299955248165732
11685.5768124502 0.298093882175227
11724.1435399504 0.298349100129478
11762.7101780831 0.298297822615451
11801.2769275225 0.297652300388433
11839.8407499643 0.299589646094087
11878.4071777288 0.298453778593008
11916.9738359139 0.297440028053517
11955.5405853533 0.296754777729823
11994.1073347927 0.297194587829089
12032.6740842321 0.297984589987052
12071.2408336715 0.297943116098403
12109.8063675312 0.298539048338369
12148.3723844575 0.298852030643073
12186.938937814 0.298717852826931
12225.504316341 0.297653700906344
12264.0700686222 0.297512511868796
12302.6368180616 0.298170369011653
12341.2025108183 0.298327794561933
12379.7692602576 0.29890966335779
12418.33594095 0.29876175873975
12456.9013276754 0.299437490289167
12495.4672857079 0.299725004315926
12534.0340351473 0.299774954682779
12572.5981788825 0.299621344410876
12611.1647576801 0.297328610271903
12649.7312963113 0.296629318083729
12688.2976020973 0.296787194648252
12726.8635390127 0.297012803193785
12765.4302884521 0.297370541648684
12803.9969059186 0.298599915839447
12842.5635173457 0.298985205006474
12881.1298976961 0.299533293051359
12919.6966471355 0.298878111782477
12958.2628686753 0.297989223133362
12996.8296181146 0.299007054380665
13035.3954616879 0.297951314199396
13073.9622111273 0.297063651273198
13112.5289605667 0.295288750539491
13151.0957100061 0.296254391454467
13189.6624594454 0.296472561501942
13228.2288094177 0.295722736296936
13266.7955588571 0.296420196374622
13305.3610068786 0.296753120414329
13343.9274921886 0.296356469572723
13382.4942269726 0.296049233923176
13421.0609764119 0.295695699179974
13459.6269663848 0.295644432455762
13498.1914765552 0.295351296935693
13536.7565965115 0.294117606819163
13575.3227712505 0.293866353042728
13613.8889808035 0.29296985757445
13652.4557302429 0.293407354337505
13691.0213709637 0.291845362537764
13729.5881204031 0.292130153215365
13768.1548698425 0.29102332326284
13806.7216192819 0.29225274708675
13845.2883687212 0.29134714069918
13883.8547177284 0.290393554164868
13922.4214671678 0.289176426413466
13960.9881415129 0.289957990936556
13999.5548909523 0.289911009926629
14038.1216403916 0.289744115235218
14076.6883454047 0.288978974967631
14115.2550948441 0.288507313336211
14153.8209527784 0.289941383254208
14192.3868883284 0.290086253776435
14230.9536377678 0.289398769961157
14269.5203872072 0.289071644367717
14308.0857898994 0.289286312041433
14346.6525393388 0.290120647388865
14385.2182962191 0.290827475183427
14423.7842804358 0.290700658178679
14462.3510298752 0.289798599482089
14500.9177793146 0.289906924902892
14539.484528754 0.290561428571429
14578.0496949238 0.288557209753992
14616.6164443632 0.289285906344411
14655.1831938026 0.289349482088908
14693.7491746289 0.289021383254208
14732.3159240683 0.288219359085024
14770.8826735076 0.287869052654294
14809.4490483191 0.287840565386275
14848.0155490536 0.28694586102719
14886.582279716 0.286280735865343
14925.1489340625 0.286549689253345
14963.7151804745 0.286155604229607
15002.2819299138 0.284974797151489
15040.8486793532 0.283797921881744
15079.4154287926 0.283921322831247
15117.9818320186 0.283597248597324
15156.5485814579 0.282858111782477
15195.1147034761 0.282819315925766
15233.6801558562 0.283365079844627
15272.246857854 0.284262101855848
15310.8117036546 0.283919313767803
15349.377744307 0.28364795640915
15387.9444937464 0.283648541217091
15426.5112431858 0.283045412170911
15465.0776347047 0.283940161847216
15503.6439186487 0.285298782908934
15542.2103194432 0.284655440224428
15580.7761861005 0.282746398359948
15619.3429355399 0.282928603798015
15657.9096849792 0.284215202848511
15696.4749150819 0.284944779887786
15735.0411159765 0.285146853690117
15773.6078654159 0.283367831247303
15812.1738296294 0.282694801467415
15850.7405790688 0.282267809667674
15889.3060553244 0.283436262408287
15927.8728047638 0.283499693569271
15966.4385807 0.283134138972809
16005.0049728977 0.282879507984463
16043.571722337 0.282247457919724
16082.1384717764 0.281717965041002
16120.7051705554 0.281498120414329
16159.2709510211 0.280103871385412
16197.8372306378 0.277789192921882
16236.4039800772 0.277339015968925
16274.9682671941 0.277352807509711
16313.5350166334 0.277290246007769
16352.1016904963 0.277702423392318
16390.6684399356 0.277667119119551
16429.2349868395 0.27853394475615
16467.8012853276 0.278319300820026
16506.3671772911 0.278216195511437
16544.9339267304 0.277333536901165
16583.5006761698 0.277855772550712
16622.0674256092 0.278751096245145
16660.6341750486 0.27906764997842
16699.1996147559 0.279163245576176
16737.7660416915 0.278047738454899
16776.3321681159 0.27840033664221
16814.8974071777 0.279032665084161
16853.4636390781 0.276827067328442
16892.0303885175 0.278284253344843
16930.5961235405 0.27945764997842
16969.1599843076 0.277046273198101
17007.7258627988 0.278011435045317
17046.2924155805 0.277799933103151
17084.8591650198 0.27923878722486
17123.4259144592 0.278882065170479
17161.9916515823 0.278345043159258
17200.5584010216 0.2774876046612
17239.1247271383 0.277236812688822
17277.6906278228 0.277186607682348
17316.2550002996 0.276542835563229
17354.821749739 0.278278808804489
17393.3884991784 0.2779223953388
17431.9552486178 0.277467967198964
17470.5203292903 0.278252768666379
17509.0870787297 0.278251033664221
17547.6538281691 0.275980770392749
17586.2205776085 0.276502643504532
17624.7869126828 0.276567447129909
17663.3536621221 0.275375263271472
17701.9204115615 0.274703716012085
17740.4852308717 0.275091333621062
17779.0519803111 0.274794134656884
17817.6183656729 0.275836581786793
17856.184311918 0.274546040138109
17894.7499617697 0.274910660336642
17933.3167100393 0.275902818299525
17971.8832719097 0.275999674147605
18010.450021349 0.275090446698317
18049.0167707884 0.274328141993958
18087.5830940081 0.275597093223997
18126.1495843766 0.275801186879586
18164.716333816 0.276187939145447
18203.2828114714 0.275624486404834
18241.8488709282 0.274813819594303
18280.4156203676 0.275892928355632
18318.9813193368 0.27534653431161
18357.5473340349 0.274942151488994
18396.1140153771 0.276433131204143
18434.6807648165 0.275608845489858
18473.2475142559 0.276038763487268
18511.8139525608 0.276893249892102
18550.3807020002 0.277558687958567
18588.9474514396 0.277421214933103
18627.5129707322 0.278621469572723
18666.0794738037 0.277219460509279
18704.6462232431 0.277146426413466
18743.2129726824 0.278050032369443
18781.7785145449 0.277535701337937
18820.3452639843 0.276628541217091
18858.9120134237 0.275697673716012
18897.478762863 0.276057993094519
18936.0455123024 0.275319605092793
18974.6119271589 0.274447583081571
19013.1782581376 0.274127699611567
19051.745007577 0.273975996978852
19090.3117570164 0.273560308588692
19128.8785064557 0.27324771687527
19167.4452558951 0.273406849374191
19206.0120053345 0.273940280535175
19244.5786277396 0.273969406560207
19283.145377179 0.274888575744497
19321.7112349809 0.275106491152352
19360.2775253775 0.275406163141994
19398.8440906293 0.275100962451446
19437.4108400686 0.27393321104877
19475.977589508 0.273768413897281
19514.5443389474 0.274338642641346
19553.1096984315 0.274554963314631
19591.6764478709 0.273797222701769
19630.2431973103 0.273554756150194
19668.8082102131 0.272959980578334
19707.3746064771 0.272984702201122
19745.9413559165 0.272572867932672
19784.5081053559 0.271816892533448
19823.0720199758 0.270956029348295
19861.6374625115 0.269749067760034
19900.203447764 0.270397067328442
19938.7696530495 0.26857153431161
19977.3364024888 0.267415707811826
};
%\addlegendentry{Muffliato Exp STD 423.904}
\addplot [semithick, black, dashdotted]
table {%
0 0.431808372895985
3.85667494393873 0.499090353905913
7.71334988787746 0.497463590850237
11.5700248318162 0.497441827794562
15.4266997757549 0.497756456624946
19.2833747196937 0.497938858437635
23.1400496636324 0.497408038411739
26.9967246075711 0.498190116529996
30.8533995515099 0.498235742339232
34.7100744954486 0.498560213638325
38.5667494393873 0.49765608545533
42.4234243833261 0.497962293914545
46.2792500398225 0.496877660768235
50.1359249837612 0.496320023737592
53.9924327519296 0.495735107898144
57.8491076958684 0.495204473457056
61.7057406597328 0.494038707380233
65.5624156036715 0.493520873974968
69.4188585423975 0.494294466983168
73.2755334863362 0.493442887354338
77.132208430275 0.492784689253345
80.9888833742137 0.492050299956841
84.8455583181524 0.492692583081571
88.702099320637 0.491878739749676
92.5587742645758 0.492564454035391
96.4154492085145 0.490818120414329
100.272124152453 0.490555992662926
104.128799096392 0.491309952524817
107.985474040331 0.49097812904618
111.842148984269 0.491229980578334
115.698823928208 0.490303416055244
119.555498872147 0.489012095381959
123.412173816086 0.489529706517048
127.268848760024 0.488842138541217
131.125523703963 0.486842371601208
134.982198647902 0.487001266724213
138.83887359184 0.486501965904186
142.695548535779 0.486238254208028
146.552223479718 0.48584226801899
150.408898423657 0.484462065170479
154.265573367595 0.483091717738455
158.122248311534 0.483267902460078
161.978923255473 0.481609930945188
165.835598199412 0.48135130988347
169.69227314335 0.481409287872249
173.548948087289 0.480955979715149
177.405623031228 0.480369753992231
181.262297975167 0.480309302977989
185.118972919105 0.480528463530427
188.975647863044 0.480076763055675
192.832322806983 0.479301286145878
196.688997750922 0.479540043159258
200.54567269486 0.478595707811826
204.402347638799 0.480513918860596
208.259022582738 0.479179335347432
212.115697526677 0.478487529132499
215.972372470615 0.477463549848942
219.829047414554 0.477457201122141
223.685069117117 0.476679557617609
227.541744061056 0.477187347863617
231.398419004995 0.476521799741044
235.255093948934 0.476815237375917
239.111768892872 0.47671560638757
242.968443836811 0.476581864479931
246.82511878075 0.476256780319378
250.681793724688 0.475964993526111
254.538468668627 0.475368260681916
258.395143612566 0.475325248165732
262.251818556505 0.474956160984031
266.108493500444 0.474633521795425
269.965168444382 0.474587362969357
273.821843388321 0.474792054380665
277.67851833226 0.473618182995252
281.534714375861 0.473311765213638
285.391389319799 0.473602093223997
289.248064263738 0.474055306430729
293.104739207677 0.474161542943461
296.961414151615 0.473843912386707
300.818089095554 0.473869525248166
304.674764039493 0.473209208027622
308.531438983432 0.473689579197238
312.38811392737 0.473166687526975
316.244788871309 0.472824246870954
320.101463815248 0.47273298662063
323.958138759187 0.472205004315926
327.814813703125 0.471109846784635
331.671488647064 0.470255925766077
335.528163591003 0.470058351316357
339.384838534942 0.470567561501942
343.24151347888 0.470227440656021
347.098188422819 0.470326303409581
350.954863366758 0.470224201553733
354.811538310697 0.470700006473889
358.668213254635 0.469646486836427
362.524888198574 0.468302928355632
366.381563142513 0.468117850668968
370.238238086452 0.467064777729823
374.09491303039 0.467115742339232
377.951587974329 0.464607695295641
381.808262918268 0.463725325852395
385.664937862207 0.462172060854553
424.231687301594 0.459409592145015
462.798436740982 0.45884688605956
501.364939853123 0.456160377643505
539.930488572091 0.454069665515753
578.495122289136 0.452511993957704
617.061871728523 0.45084621277514
655.628098894882 0.447479693569271
694.19484833427 0.445780755287009
732.761597773657 0.439133754855417
771.328347213044 0.431747675873975
809.895096652432 0.42764180405697
848.46162164933 0.424877203280103
887.028371088717 0.421473342684506
925.595034224758 0.41937215580492
964.161783664146 0.417575671126457
1002.72701102542 0.414227552870091
1041.29321516871 0.412142872248597
1079.85925850412 0.409569069917997
1118.42593109285 0.406218293051359
1156.99261045946 0.402834883470004
1195.55930712027 0.401075407854985
1234.12509314538 0.39848699827363
1272.69184258477 0.394778288735434
1311.25858083407 0.393827641346569
1349.8218379918 0.392805274061286
1388.38776021882 0.391636745791972
1426.9545096582 0.388665099266293
1465.52002588359 0.385790468277946
1504.08677532298 0.382376409149763
1542.65310864544 0.37971987268019
1581.2197473452 0.378515735865343
1619.78649678458 0.376851760897713
1658.35309871873 0.371516765213638
1696.91984815812 0.371099553301683
1735.4852366863 0.371332529132499
1774.0518859006 0.367945390591282
1812.61863533999 0.363883457056539
1851.18390664709 0.36231346568839
1889.74998118091 0.359692893828226
1928.3167306203 0.356978258523953
1966.88339937348 0.357380297798878
2005.45005261957 0.357845340958135
2044.01680205896 0.355974015968925
2082.58302596824 0.355234596460941
2121.14977540763 0.351267967198964
2159.71652484702 0.347442300388433
2198.2832742864 0.343998219680621
2236.85002372579 0.343574624514458
2275.41670443093 0.34165442382391
2313.98302402379 0.340059212343548
2352.54792821446 0.336066547259387
2391.11420744817 0.333413679326715
2429.68095688756 0.330767539922313
2468.24727628293 0.328600699179974
2506.81380366276 0.325920394907207
2545.37900719467 0.325965811394044
2583.94560965406 0.324715625809236
2622.51235909345 0.323110567544238
2661.07910853284 0.32083205869659
2699.64585797223 0.318616242986621
2738.21134163886 0.31694076391886
2776.77809107824 0.315440159689253
2815.34450016775 0.314784233923176
2853.91096311746 0.31333675873975
2892.47713032293 0.310143370738023
2931.04083352331 0.308295002157963
2969.60753148014 0.308441350884765
3008.17360155532 0.307322822615451
3046.73853242815 0.306001514889944
3085.30458428339 0.304317975830816
3123.87044841821 0.303189652567976
3162.43719785759 0.300899741044454
3201.00175174028 0.299669855416487
3239.56850117967 0.302497039274924
3278.13413773364 0.302688828226154
3316.70088717303 0.300506486836426
3355.26763661242 0.298132190332326
3393.83414085904 0.296446599050496
3432.40062681074 0.294743094518774
3470.96737625013 0.293721389728096
3509.53275390553 0.292491577470867
3548.09919678068 0.291462857142857
3586.66418476741 0.29116771687527
3625.23010964628 0.288731074665516
3663.79569127784 0.288350146741476
3702.36131628336 0.288535574018127
3740.92766922936 0.286292315494173
3779.49136178202 0.284280211480362
3818.05811122141 0.284085537332758
3856.62486066079 0.284989831678895
3895.19161010018 0.284596245144583
3933.75823946527 0.283693575744497
3972.32498890466 0.283943187311178
4010.89173834404 0.283026825636599
4049.45848778343 0.281870116529996
4088.02497621836 0.281971637893828
4126.59074864831 0.280097967198964
4165.15502479013 0.278886894691411
4203.72142128024 0.278757690979715
4242.28817071963 0.275454231765214
4280.85475603271 0.274300155373328
4319.4215054721 0.272822675873975
4357.98634705537 0.270343329736728
4396.55226592995 0.267765848079413
4435.11878101435 0.266687078118256
4473.68553045374 0.264630917134225
4512.25127815859 0.264271221406992
4550.81757683362 0.262425146741476
4589.38432627301 0.261930492015537
4627.9509225909 0.261122708243418
4666.51752946614 0.260506268882175
4705.08427890553 0.260889082865775
4743.65102834492 0.259180123003884
4782.2177777843 0.255659328873543
4820.78338343826 0.255257626240828
4859.3497170899 0.254143157099698
4897.91290197604 0.252501670263271
4936.47852883641 0.250681771687527
4975.04511050784 0.249368649115235
5013.61167002771 0.248583170047475
5052.17841946709 0.247174292188174
5090.74448282968 0.246638446266724
5129.31070210211 0.244822434182132
5167.8774515415 0.244914797151489
5206.44407410008 0.243016104876996
5245.00934238024 0.2412626046612
5283.57609181963 0.241990386275356
5322.14284125901 0.240806663789383
5360.7095906984 0.239359458351316
5399.27596207797 0.238070002157963
5437.84192831632 0.237042660768235
5476.40858869498 0.235314844626672
5514.97533813436 0.234523731117825
5553.54208757375 0.232953765645231
5592.10883701314 0.232738290893397
5630.67558645252 0.233425133793699
5669.24144497034 0.23366722270177
5707.80819440973 0.231658979283556
5746.37494384911 0.231062224859732
5784.94111682341 0.230266743634009
5823.5078662628 0.229171145878291
5862.07461570219 0.227714464825205
5900.64048407859 0.22737214069918
5939.20723351798 0.225961018558481
5977.77366731684 0.224755757444972
6016.34041675623 0.223798575744497
6054.90558703416 0.222432015537333
6093.47117523096 0.220691117824774
6132.03792467035 0.220993349158395
6170.60467410974 0.219490684074234
6209.17068708354 0.217999881312041
6247.73671025333 0.217225416486836
6286.30345969272 0.21825763487268
6324.86973755008 0.216438193785067
6363.43348054876 0.215570690548123
6402.00022998815 0.213540010789814
6440.56697942754 0.214846866637894
6479.13360269809 0.212982567975831
6517.70012678201 0.211938564954683
6556.26677121391 0.211631793267156
6594.83316418416 0.210269443245576
6633.39867994005 0.210989797151489
6671.9650930544 0.209656327147173
6710.52886874543 0.209032449287872
6749.09561818482 0.208814395770393
6787.66236762421 0.209642544238239
6826.22737911849 0.210596879585671
6864.7936414198 0.209581514889944
6903.36039085919 0.20993367501079
6941.92714029858 0.209476573154942
6980.49388973797 0.208151996115667
7019.05981820292 0.207047436340095
7057.62576817803 0.206973301683211
7096.19251761742 0.205516657315494
7134.75926705681 0.201943448424687
7173.32517564131 0.200689473457057
7211.89112244494 0.199218189469141
7250.45787188433 0.197969315925766
7289.02462132372 0.196857960725075
7327.5913707631 0.197224003021148
7366.15602773135 0.197916547259387
7404.72253592942 0.196660299956841
7443.28833838847 0.19712940871817
7481.85508782786 0.19601250755287
7520.42052103391 0.195999609408718
7558.98661164732 0.194784674147604
7597.5533610867 0.19506918429003
7636.12011052609 0.194399643936124
7674.68685996548 0.195269179974104
7713.25360940487 0.195139525248166
7751.82035884425 0.193804583513164
7790.38652756401 0.193275809236081
7828.9532770034 0.191947479499353
7867.5198483914 0.191171864479931
7906.08659783079 0.188944626672421
7944.6506570867 0.190614898575745
7983.21740652609 0.189419652567976
8021.78415596548 0.188802194648252
8060.35004522236 0.188253556322831
8098.91617272643 0.187498925334484
8137.48205266099 0.185909007337074
8176.04796050713 0.185615353905913
8214.61436685093 0.186103785066897
8253.17925685761 0.185096501942167
8291.74600629699 0.183612852826931
8330.31273884178 0.182972455761761
8368.87884705552 0.183182723349158
8407.44428208422 0.182177977988778
8446.01096850383 0.182459033232628
8484.57702686106 0.181051601208459
8523.14334043331 0.180846122140699
8561.71008987269 0.180352887354337
8600.2764559649 0.179681450151057
8638.84100642546 0.178241829952525
8677.40775586484 0.178660856711265
8715.97427511665 0.178177259387138
8754.54102455603 0.176836650841606
8793.10771083262 0.177001312041433
8831.674460272 0.176890977557186
8870.24107977899 0.177023288735434
8908.80723821305 0.17750250755287
8947.37372331238 0.177529410876133
8985.94044871483 0.17716798662063
9024.50687272489 0.177092352179542
9063.07182434239 0.175276087613293
9101.63857378177 0.174921991799741
9140.20532322115 0.175388683642641
9178.77207266053 0.174740205006474
9217.33857890723 0.174496413465688
9255.9053283466 0.174858616745792
9294.47207778598 0.17461627967199
9333.03733606904 0.176260202848511
9371.60315353637 0.176649958998705
9410.16940784051 0.176662904618041
9448.73432689526 0.174656251618472
9487.30089079347 0.173565908502374
9525.86628304936 0.173519995684074
9564.43303248874 0.174046089771256
9602.99978192812 0.173965705653863
9641.5665313675 0.173239538195943
9680.13224328053 0.173207960725075
9718.69899271991 0.173231959430298
9757.26560009875 0.173734104445404
9795.83234953813 0.174582097539922
9834.39909897751 0.173441517047907
9872.96490570049 0.171984419507984
9911.53165513987 0.172650640914976
9950.09703161148 0.172949810099266
9988.66378105086 0.173329656883902
10027.2305029282 0.171724417350022
10065.795734917 0.172146102719033
10104.3624843564 0.172013301683211
10142.9290798127 0.172976596892534
10181.4958292521 0.171619294346137
10220.0623675864 0.171246663789383
10258.6278842024 0.171659980578334
10297.1933949115 0.171015504963315
10335.7601443508 0.1713980988347
10374.3246383467 0.172157608977126
10412.8906375952 0.172386808372896
10451.4569360781 0.171518610271903
10490.0227465437 0.170800144583513
10528.5880644164 0.169652861458783
10567.1548138558 0.169954587829089
10605.7177167744 0.169990312904618
10644.2844662137 0.169854333189469
10682.8501912759 0.168455664652568
10721.4169407153 0.166901594734571
10759.9836901547 0.165255116529996
10798.550121981 0.16397761976694
10837.1168299048 0.164177736296936
10875.6835793442 0.162655192058697
10914.2503287835 0.160546506258092
10952.8153137419 0.160906672421234
10991.3820631813 0.159904840310747
11029.9468248936 0.159782637030643
11068.512623753 0.158782406128615
11107.0793731924 0.159600362537764
11145.6457382942 0.159526221406992
11184.2124877335 0.158489518774277
11222.7792371729 0.157137701769529
11261.3450819181 0.156504205869659
11299.9105647697 0.156473750539491
11338.4773142091 0.155989231765214
11377.0423584189 0.156278297367285
11415.6074085438 0.155637520500647
11454.1741579831 0.155346821320673
11492.7406138149 0.154732917565818
11531.3073632543 0.153791411307725
11569.873315012 0.153684656883901
11608.4400644514 0.154533977125594
11647.0068138908 0.154522147173069
11685.5730520368 0.154238470004316
11724.1395412055 0.153180420802762
11762.7062906449 0.153393644799309
11801.2730400843 0.153144853258524
11839.8397895236 0.152094328873543
11878.4049405757 0.151534769097972
11916.9708577283 0.150705453172206
11955.5376071677 0.150578111782477
11994.104287866 0.15084921450151
12032.6707950932 0.150806473888649
12071.2354878909 0.150479721622788
12109.8022373303 0.150149833836858
12148.3689867696 0.148404199395771
12186.9355022226 0.147823021148036
12225.502251662 0.147208165731549
12264.0688064079 0.146336909797151
12302.6355558472 0.146612108329737
12341.2011948354 0.147485062580924
12379.7679442747 0.146400030211481
12418.3341571789 0.146114350453172
12456.9009066183 0.146159298662063
12495.4662900186 0.146723182995252
12534.0323036445 0.146907583081571
12572.5990530839 0.147102345705654
12611.1640682825 0.147153273629694
12649.7306712454 0.146464652567976
12688.2964211034 0.145751158826068
12726.8630682049 0.145481018558481
12765.4293451588 0.145513405265429
12803.9958304732 0.144709054812257
12842.5625799126 0.144025791972378
12881.129329352 0.143826301251618
12919.6960787913 0.144288036253776
12958.2618785548 0.143370856711264
12996.8286279942 0.143124085023738
13035.3946632207 0.141615271903323
13073.9613085695 0.141688135520069
13112.5262390417 0.140915138109625
13151.0929779528 0.140731605524385
13189.6597273922 0.139531290461804
13228.2264768316 0.139029197237807
13266.7932262709 0.138812900302115
13305.3598766738 0.137596715580492
13343.9258163173 0.136559471299094
13382.4905199208 0.136796607682348
13421.0572693602 0.137020537332758
13459.6233663451 0.137289687095382
13498.1901157845 0.137480964609409
13536.7568652239 0.137267846353043
13575.3236146632 0.137551715580492
13613.8903641026 0.1375688023306
13652.4566843231 0.137355
13691.0234337625 0.137844883470004
13729.5888150375 0.136886965904186
13768.1555644768 0.135924464825205
13806.7223139162 0.135054382822616
13845.2890633556 0.135449609408718
13883.8531621481 0.135409510142426
13922.4184476511 0.134727576607682
13960.9851970905 0.133977947777298
13999.5519465299 0.13313785930082
14038.1186959692 0.133469894259819
14076.6854454086 0.132768916702633
14115.252194848 0.131502563659905
14153.8189442874 0.130524195079844
14192.385422124 0.131238064307294
14230.9518033472 0.130790725075529
14269.5185527865 0.130867278808804
14308.0846435419 0.131041791109193
14346.6513929813 0.130833310315063
14385.2179023451 0.130257807509711
14423.7846517845 0.130516111350885
14462.3514012239 0.130622341389728
14500.9181506633 0.13052258955546
14539.4832588538 0.131316018558481
14578.0498908042 0.13131848079413
14616.6159841555 0.130548318946914
14655.1813621786 0.131382947777298
14693.748111618 0.13088664652568
14732.3139029765 0.129853489425982
14770.8806373245 0.129206864479931
14809.4473867639 0.129151747949935
14848.0141362033 0.128061454466983
14886.5808039602 0.127587164436772
14925.1453933898 0.127952615451014
14963.7108642491 0.127774816573155
15002.2776136885 0.127936976694001
15040.8443631279 0.128060358221838
15079.410886931 0.127319451877428
15117.9768321218 0.126829669831679
15156.5435815612 0.126418897280967
15195.1103310006 0.126292742770824
15233.6770804399 0.126408182995252
15272.243741375 0.126601950798446
15310.8101284602 0.126189320241692
15349.3763626885 0.125399141130772
15387.9428501402 0.125595008631852
15426.5095995796 0.125286624946051
15465.074408259 0.12427991799741
15503.6411576984 0.124491499784204
15542.2061900549 0.124807058696591
15580.7729394942 0.124305226586103
15619.3394716606 0.124072259387139
15657.9061446336 0.123949728096677
15696.4728940729 0.123114011653
15735.0394495638 0.122535824341822
15773.6061990032 0.122482075960293
15812.1729484426 0.123173677168753
15850.739071832 0.123370535174795
15889.3046783131 0.122837280966767
15927.8699143389 0.122164710832974
15966.4366637783 0.121878347000432
16005.0034132177 0.121690932239966
16043.5701626571 0.121523057833405
16082.1356780455 0.121336678895123
16120.7024274849 0.121002628398792
16159.2691769243 0.12120952093224
16197.8339370794 0.120401435045317
16236.4006865188 0.120489512300389
16274.9669284453 0.121504113077255
16313.5336778847 0.121376525679758
16352.0981047266 0.120670371169616
16390.6641968092 0.12039926629262
16429.2307966117 0.119570660336642
16467.7975460511 0.119929173500216
16506.3642954905 0.119364851100561
16544.9310449298 0.118910666810531
16583.495949696 0.119325789814415
16622.0626991354 0.118806605524385
16660.6294485747 0.118222162278809
16699.1961980141 0.117850889080708
16737.7619943954 0.117501365990505
16776.3287438348 0.117551022874406
16814.8954932742 0.117318571428571
16853.4622427136 0.116388215364696
16892.028992153 0.116517069486405
16930.595291948 0.115895848079413
16969.1618975221 0.115916655157531
17007.7280883154 0.115901078981442
17046.2948377548 0.116477842037117
17084.8615871942 0.11650229823047
17123.4283366336 0.116251896849374
17161.9948103211 0.115709160552439
17200.560317943 0.116060807078118
17239.1266050644 0.115350034527406
17277.6933545037 0.115906253776435
17316.2598057578 0.116879581355201
17354.8265551971 0.116569160552438
17393.3933046365 0.116234913681485
17431.9600540759 0.115772149331032
17470.5268035153 0.115461355200691
17509.0935529547 0.114990727233491
17547.660302394 0.115258612429866
17586.2270518334 0.115400528700907
17624.7932780018 0.115563636167458
17663.3595528205 0.114745390591282
17701.9263022598 0.114367291756582
17740.4925225447 0.113792321968062
17779.0578213655 0.113474702201122
17817.6233326229 0.113809218817436
17856.1881732515 0.113185930082003
17894.7540494931 0.11335653431161
17933.3204452689 0.113005056107035
17971.8871947083 0.112636506258092
18010.4539441477 0.111678698748382
18049.020693587 0.111502544238239
18087.5874430264 0.11093973025464
18126.1535646818 0.110561883901597
18164.7203141212 0.110552209753992
18203.2870635606 0.109700291324989
18241.8538129999 0.109745056107035
18280.4205624393 0.109462559343979
18318.986439989 0.110051888217523
18357.5531894283 0.109212682347864
18396.1199388677 0.109546560207164
18434.6864297501 0.109700215796288
18473.2523609135 0.111157164436772
18511.8189824362 0.111353457056539
18550.3854334567 0.111315709969789
18588.9521828961 0.111179451877428
18627.5168774727 0.110861601208459
18666.0831161575 0.110544728096677
18704.6498655969 0.110272002589556
18743.2166150363 0.110140735865343
18781.7826316361 0.109726383254208
18820.3492329026 0.109280073370738
18858.915982342 0.109494035390591
18897.4826292771 0.109113249892102
18936.0493787165 0.109783709538196
18974.6141526972 0.110300213638325
19013.1809021365 0.109815971083297
19051.746994883 0.109399684937419
19090.3136197942 0.108935856711265
19128.8801529582 0.108496333621061
19167.4469023976 0.107666558049201
19206.013651837 0.10664104013811
19244.5799399676 0.10693825636599
19283.1457740008 0.106142427708244
19321.7125234402 0.105537311178248
19360.2792728796 0.106142501078981
19398.8458005295 0.106730118687958
19437.4122491692 0.106837779456193
19475.9784392854 0.107783111782477
19514.5451887248 0.108087063012516
19553.111882714 0.107157235649547
19591.6786321533 0.107084063444109
19630.2444770337 0.106915168321105
19668.8112264731 0.106952580923608
19707.3779759125 0.106670664652568
19745.9447253519 0.106773174363401
19784.5111722076 0.107179391454467
19823.077921647 0.107087093223997
19861.6446417718 0.106298623219681
19900.2102385618 0.105772278808804
19938.7769012797 0.105675617177384
19977.3433541918 0.106187246439361
};
%\addlegendentry{Muffliato Exp STD 169.562}
\addplot [semithick, black, dotted]
table {%
0 0.431808372895986
37.6674943938732 0.498612429866206
75.3349887877465 0.461640051791109
113.00248318162 0.450630125161847
150.669977575493 0.440779024600777
188.337471969366 0.448720328010358
226.004966363239 0.446838584376349
263.672460757113 0.439279240397065
301.339955150986 0.43351532153647
339.007449544859 0.423152783772119
376.674943938733 0.42612214069918
414.342438332606 0.425131635735865
452.009932726479 0.42460940871817
489.677427120352 0.420964609408718
527.344921514225 0.416993957703928
565.012415908099 0.416148036253776
602.679910301972 0.415444540353906
640.347404695845 0.412712559343979
678.014899089718 0.404691411307726
715.682393483591 0.396896849374191
753.349887877465 0.400375485541649
791.017382271338 0.389898575744497
828.684876665211 0.393871385412171
866.352371059084 0.383875701337937
904.019865452957 0.386646525679758
941.68735984683 0.381480362537764
979.354854240704 0.382572291756582
1017.02234863458 0.378407423392318
1054.68984302845 0.370571860164005
1092.35733742232 0.367030643072939
1130.0248318162 0.368511005610704
1167.69232621007 0.36424687095382
1205.35982060394 0.362932671558049
1243.02731499781 0.363506689684937
1280.69480939169 0.364164868364264
1318.36230378556 0.36034095813552
1356.02979817943 0.359620198532585
1393.69729257331 0.359350453172205
1431.36478696718 0.358390159689253
1469.03228136105 0.353780750971083
1506.69977575493 0.347160120845922
1544.3672701488 0.343979283556323
1582.03476454267 0.342883038411739
1619.70225893655 0.341025032369443
1657.36975333042 0.34411955114372
1695.03724772429 0.341488994389296
1732.70474211817 0.336996115666811
1770.37223651204 0.340910660336642
1808.03973090591 0.337546396201985
1845.70722529979 0.33907639188606
1883.37471969366 0.335807078118256
1921.04221408753 0.338038411739318
1958.7097084814 0.337788088044886
1996.37720287528 0.34165515753129
2034.04469726915 0.342731981009927
2071.71219166302 0.341035822183858
2109.3796860569 0.344143288735434
2147.04718045077 0.344380664652568
2184.71467484464 0.341119982736297
2222.38216923852 0.341877427708243
2260.04966363239 0.342231333621062
2297.71715802626 0.341346568839016
2335.38465242014 0.34265645230902
2373.05214681401 0.339995684074234
2410.71964120788 0.340990504963315
2448.38713560175 0.338435476909797
2486.05462999563 0.334447561501942
2523.7221243895 0.335230902028485
2561.38961878337 0.337958567112646
2599.05711317725 0.337809667673716
2636.72460757112 0.342138541217091
2674.39210196499 0.339555459646094
2712.05959635887 0.333884333189469
2749.72709075274 0.33287656452309
2787.39458514661 0.329520932239966
2825.06207954049 0.326273198100993
2862.72957393436 0.32797583081571
2900.39706832823 0.327362969356927
2938.06456272211 0.325602071644368
2975.73205711598 0.322641346568839
3013.39955150985 0.318918860595598
3051.06704590372 0.318323262839879
3088.7345402976 0.315707811825637
3126.40203469147 0.310718601640052
3164.06952908534 0.308974967630557
3201.73702347922 0.308072939145447
3239.40451787309 0.307201122140699
3277.07201226697 0.30868580060423
3314.73950666084 0.307580923608114
3352.40700105471 0.308053517479499
3390.07449544859 0.307246439361243
3427.74198984246 0.305960293482952
3465.40948423633 0.307309020284851
3503.07697863021 0.306104876996116
3540.74447302408 0.30799741044454
3578.41196741796 0.301460940871817
3616.07946181183 0.300140267587397
3653.7469562057 0.297572291756582
3691.41445059958 0.295856711264566
3729.08194499345 0.293634009495037
3766.74943938732 0.295325852395339
4143.42438332606 0.294324557617609
4520.0993272648 0.279085023737592
4896.77427120354 0.271780319378507
5273.44921514228 0.270811394044022
5650.12415908102 0.266599050496331
6026.79910301975 0.257971514889944
6403.47404695849 0.254786361674579
6780.14899089722 0.252416918429003
7156.82393483594 0.253223996547259
7533.49887877466 0.251506258092361
7910.17382271339 0.248823910228744
8286.84876665211 0.246599050496331
8663.52371059083 0.237697453603798
9040.19865452956 0.225858869227449
9416.87359846828 0.223191627104014
9793.54854240701 0.218867069486405
10170.2234863457 0.215971083297367
10546.8984302845 0.210092792403971
10923.5733742232 0.209816573154942
11300.2483181619 0.209706517047907
11676.9232621006 0.204797151488994
12053.5982060394 0.207785930082003
12430.2731499781 0.200757444971946
12806.9480939168 0.196840742339232
13183.6230378556 0.192846353042728
13560.2979817943 0.191691842900302
13936.9729257331 0.184935261113509
14313.6478696718 0.182567975830816
14690.3228136106 0.184956840742339
15066.9977575493 0.182233491583945
15443.6727014881 0.180927924039706
15820.3476454268 0.17884980578334
16197.0225893656 0.174173500215796
16573.6975333043 0.174285714285714
16950.3724772431 0.172675873974968
17327.0474211818 0.17019205869659
17703.7223651206 0.165666810530859
18080.3973090593 0.166167457919724
18457.0722529981 0.166540785498489
18833.7471969368 0.161286145878291
19210.4221408756 0.16200258955546
19587.0970848143 0.159136814846785
19963.7720287531 0.159842468709538
};
%\addlegendentry{Centralized Exp STD 42.390}
\end{axis}

\end{tikzpicture}


==> MarkFigures/Fig5b_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
scale only axis,
width=1.25\mywidth,
height=1.25\myheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% x grid style={darkgray176},
% xlabel={Average latency},
ylabel={$\varepsilon_{\mathrm{skip}}$},
xmajorgrids,
xmin=0, xmax=20000,
xtick style={color=black},
xtick = {0,5000,10000,15000,20000},
% y grid style={darkgray176},
% ylabel={Prediction error rate},
ymajorgrids,
ymin=0, ymax=15,
ytick = {0,5,10,15},
ytick style={color=black},
tick label style={font=\scriptsize},
	width=\mywidth,
	height=\myheight,
tick label style={font=\scriptsize},
	scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [semithick, red]
table {%
1.01 2.076252
2.02 2.076252
3.03 2.076252
4.04 2.076252
5.05 2.076252
6.06 2.076252
7.07 2.076252
8.08 2.076252
9.09 2.076252
10.1 2.076252
11.11 2.076252
12.12 2.076252
13.13 2.076252
14.14 2.076252
15.15 2.076252
16.16 2.076252
17.17 2.076252
18.18 2.076252
19.19 2.076252
20.2 2.076252
21.21 2.076252
22.22 2.076252
23.23 2.076252
24.24 2.076252
25.25 2.076252
26.26 2.076252
27.27 2.076252
28.28 2.076252
29.29 2.076252
30.3 2.076252
31.31 2.076252
32.32 2.076252
33.33 2.076252
34.34 2.076252
35.35 2.076252
36.36 2.076252
37.37 2.076252
38.38 2.076252
39.39 2.076252
40.4 2.076252
41.41 2.076252
42.42 2.076252
43.43 2.076252
44.44 2.076252
45.45 2.076252
46.46 2.076252
47.47 2.076252
48.48 2.076252
49.49 2.076252
50.5 2.076252
51.51 2.076252
52.52 2.076252
53.53 2.076252
54.54 2.076252
55.55 2.076252
56.56 2.076252
57.57 2.076252
58.58 2.076252
59.59 2.076252
60.6 2.076252
61.61 2.076252
62.62 2.076252
63.63 2.076252
64.64 2.076252
65.65 2.076252
66.66 2.076252
67.67 2.076252
68.68 2.076252
69.69 2.076252
70.7 2.076252
71.71 2.076252
72.72 2.076252
73.73 2.076252
74.74 2.076252
75.75 2.076252
76.76 2.076252
77.77 2.076252
78.78 2.076252
79.79 2.076252
80.8 2.076252
81.81 2.076252
82.82 2.076252
83.83 2.076252
84.84 2.076252
85.85 2.076252
86.86 2.076252
87.87 2.076252
88.88 2.076252
89.89 2.076252
90.9 2.076252
91.91 2.076252
92.92 2.076252
93.93 2.076252
94.94 2.076252
95.95 2.076252
96.96 2.076252
97.97 2.076252
98.98 2.076252
99.99 2.076252
101 2.076252
102.01 2.076252
112.11 2.076252
122.21 2.076252
132.31 2.076252
142.41 2.076252
152.51 2.076252
162.61 2.076252
172.71 2.076252
182.81 2.076252
192.91 2.076252
203.01 2.076252
213.11 2.076252
223.21 2.076252
233.31 2.076252
243.41 2.076252
253.51 2.076252
263.61 2.076252
273.71 2.076252
283.81 2.076252
293.91 2.076252
304.01 2.076252
314.11 2.076252
324.21 2.076252
334.31 2.076252
344.41 2.076252
354.51 2.076252
364.61 2.076252
374.71 2.076252
384.81 2.076252
394.91 2.076252
405.01 2.076252
415.11 2.076252
425.21 2.076252
435.31 2.076252
445.41 2.076252
455.51 2.076252
465.61 2.076252
475.71 2.076252
485.81 2.076252
495.91 2.076252
506.01 2.076252
516.11 2.076252
526.21 2.076252
536.31 2.076252
546.41 2.076252
556.51 2.076252
566.61 2.076252
576.71 2.076252
586.81 2.076252
596.91 2.076252
607.01 2.076252
617.11 2.076252
627.21 2.076252
637.31 2.076252
647.41 2.076252
657.51 2.076252
667.61 2.076252
677.71 2.076252
687.81 2.076252
697.91 2.076252
708.01 2.076252
718.11 2.076252
728.21 2.076252
738.31 2.076252
748.41 2.076252
758.51 2.076252
768.61 2.076252
778.71 2.076252
788.81 2.076252
798.91 2.076252
809.01 2.076252
819.11 2.076252
829.21 2.076252
839.31 2.076252
849.41 2.076252
859.51 2.076252
869.61 2.076252
879.71 2.076252
889.81 2.076252
899.91 2.076252
910.01 2.076252
920.11 2.076252
930.21 2.076252
940.31 2.076252
950.41 2.076252
960.51 2.076252
970.61 2.076252
980.71 2.076252
990.81 2.076252
1000.91 2.076252
1011.01 2.085138
1021.11 2.085138
1031.21 2.085138
1041.31 2.085138
1051.41 2.085138
1061.51 2.085138
1071.61 2.085138
1081.71 2.085138
1091.81 2.085138
1101.91 2.085138
1112.01 2.085138
1122.11 2.085138
1132.21 2.085138
1142.31 2.085138
1152.41 2.085138
1162.51 2.085138
1172.61 2.085138
1182.71 2.085138
1192.81 2.085138
1202.91 2.085138
1213.01 2.085138
1223.11 2.085138
1233.21 2.085138
1243.31 2.085138
1253.41 2.085138
1263.51 2.085138
1273.61 2.085138
1283.71 2.085138
1293.81 2.085138
1303.91 2.085138
1314.01 2.085138
1324.11 2.085138
1334.21 2.085138
1344.31 2.085138
1354.41 2.085138
1364.51 2.085138
1374.61 2.085138
1384.71 2.085138
1394.81 2.085138
1404.91 2.085138
1415.01 2.085138
1425.11 2.085138
1435.21 2.085138
1445.31 2.085138
1455.41 2.085138
1465.51 2.085138
1475.61 2.085138
1485.71 2.085138
1495.81 2.085138
1505.91 2.085138
1516.01 2.085138
1526.11 2.085138
1536.21 2.085138
1546.31 2.085138
1556.41 2.085138
1566.51 2.085138
1576.61 2.085138
1586.71 2.085138
1596.81 2.085138
1606.91 2.085138
1617.01 2.085138
1627.11 2.085138
1637.21 2.085138
1647.31 2.085138
1657.41 2.085138
1667.51 2.085138
1677.61 2.085138
1687.71 2.085138
1697.81 2.085138
1707.91 2.085138
1718.01 2.085138
1728.11 2.085138
1738.21 2.085138
1748.31 2.085138
1758.41 2.085138
1768.51 2.085138
1778.61 2.085138
1788.71 2.085138
1798.81 2.085138
1808.91 2.085138
1819.01 2.085138
1829.11 2.085138
1839.21 2.085138
1849.31 2.085138
1859.41 2.085138
1869.51 2.085138
1879.61 2.085138
1889.71 2.085138
1899.81 2.085138
1909.91 2.085138
1920.01 2.085138
1930.11 2.085138
1940.21 2.085138
1950.31 2.085138
1960.41 2.085138
1970.51 2.085138
1980.61 2.085138
1990.71 2.085138
2000.81 2.085138
2010.91 2.085138
2021.01 2.093943
2031.11 2.093943
2041.21 2.093943
2051.31 2.093943
2061.41 2.093943
2071.51 2.093943
2081.61 2.093943
2091.71 2.093943
2101.81 2.093943
2111.91 2.093943
2122.01 2.093943
2132.11 2.093943
2142.21 2.093943
2152.31 2.093943
2162.41 2.093943
2172.51 2.093943
2182.61 2.093943
2192.71 2.093943
2202.81 2.093943
2212.91 2.093943
2223.01 2.093943
2233.11 2.093943
2243.21 2.093943
2253.31 2.093943
2263.41 2.093943
2273.51 2.093943
2283.61 2.093943
2293.71 2.093943
2303.81 2.093943
2313.91 2.093943
2324.01 2.093943
2334.11 2.093943
2344.21 2.093943
2354.31 2.093943
2364.41 2.093943
2374.51 2.093943
2384.61 2.093943
2394.71 2.093943
2404.81 2.093943
2414.91 2.093943
2425.01 2.093943
2435.11 2.093943
2445.21 2.093943
2455.31 2.093943
2465.41 2.093943
2475.51 2.093943
2485.61 2.093943
2495.71 2.093943
2505.81 2.093943
2515.91 2.093943
2526.01 2.093943
2536.11 2.093943
2546.21 2.093943
2556.31 2.093943
2566.41 2.093943
2576.51 2.093943
2586.61 2.093943
2596.71 2.093943
2606.81 2.093943
2616.91 2.093943
2627.01 2.093943
2637.11 2.093943
2647.21 2.093943
2657.31 2.093943
2667.41 2.093943
2677.51 2.093943
2687.61 2.093943
2697.71 2.093943
2707.81 2.093943
2717.91 2.093943
2728.01 2.093943
2738.11 2.093943
2748.21 2.093943
2758.31 2.093943
2768.41 2.093943
2778.51 2.093943
2788.61 2.093943
2798.71 2.093943
2808.81 2.093943
2818.91 2.093943
2829.01 2.093943
2839.11 2.093943
2849.21 2.093943
2859.31 2.093943
2869.41 2.093943
2879.51 2.093943
2889.61 2.093943
2899.71 2.093943
2909.81 2.093943
2919.91 2.093943
2930.01 2.093943
2940.11 2.093943
2950.21 2.093943
2960.31 2.093943
2970.41 2.093943
2980.51 2.093943
2990.61 2.093943
3000.71 2.093943
3010.81 2.093943
3020.91 2.093943
3031.01 2.1027
3041.11 2.1027
3051.21 2.1027
3061.31 2.1027
3071.41 2.1027
3081.51 2.1027
3091.61 2.1027
3101.71 2.1027
3111.81 2.1027
3121.91 2.1027
3132.01 2.1027
3142.11 2.1027
3152.21 2.1027
3162.31 2.1027
3172.41 2.1027
3182.51 2.1027
3192.61 2.1027
3202.71 2.1027
3212.81 2.1027
3222.91 2.1027
3233.01 2.1027
3243.11 2.1027
3253.21 2.1027
3263.31 2.1027
3273.41 2.1027
3283.51 2.1027
3293.61 2.1027
3303.71 2.1027
3313.81 2.1027
3323.91 2.1027
3334.01 2.1027
3344.11 2.1027
3354.21 2.1027
3364.31 2.1027
3374.41 2.1027
3384.51 2.1027
3394.61 2.1027
3404.71 2.1027
3414.81 2.1027
3424.91 2.1027
3435.01 2.1027
3445.11 2.1027
3455.21 2.1027
3465.31 2.1027
3475.41 2.1027
3485.51 2.1027
3495.61 2.1027
3505.71 2.1027
3515.81 2.1027
3525.91 2.1027
3536.01 2.1027
3546.11 2.1027
3556.21 2.1027
3566.31 2.1027
3576.41 2.1027
3586.51 2.1027
3596.61 2.1027
3606.71 2.1027
3616.81 2.1027
3626.91 2.1027
3637.01 2.1027
3647.11 2.1027
3657.21 2.1027
3667.31 2.1027
3677.41 2.1027
3687.51 2.1027
3697.61 2.1027
3707.71 2.1027
3717.81 2.1027
3727.91 2.1027
3738.01 2.1027
3748.11 2.1027
3758.21 2.1027
3768.31 2.1027
3778.41 2.1027
3788.51 2.1027
3798.61 2.1027
3808.71 2.1027
3818.81 2.1027
3828.91 2.1027
3839.01 2.1027
3849.11 2.1027
3859.21 2.1027
3869.31 2.1027
3879.41 2.1027
3889.51 2.1027
3899.61 2.1027
3909.71 2.1027
3919.81 2.1027
3929.91 2.1027
3940.01 2.1027
3950.11 2.1027
3960.21 2.1027
3970.31 2.1027
3980.41 2.1027
3990.51 2.1027
4000.61 2.1027
4010.71 2.1027
4020.81 2.1027
4030.91 2.1027
4041.01 2.109244
4051.11 2.109244
4061.21 2.109244
4071.31 2.109244
4081.41 2.109244
4091.51 2.109244
4101.61 2.109244
4111.71 2.109244
4121.81 2.109244
4131.91 2.109244
4142.01 2.109244
4152.11 2.109244
4162.21 2.109244
4172.31 2.109244
4182.41 2.109244
4192.51 2.109244
4202.61 2.109244
4212.71 2.109244
4222.81 2.109244
4232.91 2.109244
4243.01 2.109244
4253.11 2.109244
4263.21 2.109244
4273.31 2.109244
4283.41 2.109244
4293.51 2.109244
4303.61 2.109244
4313.71 2.109244
4323.81 2.109244
4333.91 2.109244
4344.01 2.109244
4354.11 2.109244
4364.21 2.109244
4374.31 2.109244
4384.41 2.109244
4394.51 2.109244
4404.61 2.109244
4414.71 2.109244
4424.81 2.109244
4434.91 2.109244
4445.01 2.109244
4455.11 2.109244
4465.21 2.109244
4475.31 2.109244
4485.41 2.109244
4495.51 2.109244
4505.61 2.109244
4515.71 2.109244
4525.81 2.109244
4535.91 2.109244
4546.01 2.109244
4556.11 2.109244
4566.21 2.109244
4576.31 2.109244
4586.41 2.109244
4596.51 2.109244
4606.61 2.109244
4616.71 2.109244
4626.81 2.109244
4636.91 2.109244
4647.01 2.109244
4657.11 2.109244
4667.21 2.109244
4677.31 2.109244
4687.41 2.109244
4697.51 2.109244
4707.61 2.109244
4717.71 2.109244
4727.81 2.109244
4737.91 2.109244
4748.01 2.109244
4758.11 2.109244
4768.21 2.109244
4778.31 2.109244
4788.41 2.109244
4798.51 2.109244
4808.61 2.109244
4818.71 2.109244
4828.81 2.109244
4838.91 2.109244
4849.01 2.109244
4859.11 2.109244
4869.21 2.109244
4879.31 2.109244
4889.41 2.109244
4899.51 2.109244
4909.61 2.109244
4919.71 2.109244
4929.81 2.109244
4939.91 2.109244
4950.01 2.109244
4960.11 2.109244
4970.21 2.109244
4980.31 2.109244
4990.41 2.109244
5000.51 2.109244
5010.61 2.109244
5020.71 2.109244
5030.81 2.109244
5040.91 2.109244
5051.01 2.115774
5061.11 2.115774
5071.21 2.115774
5081.31 2.115774
5091.41 2.115774
5101.51 2.115774
5111.61 2.115774
5121.71 2.115774
5131.81 2.115774
5141.91 2.115774
5152.01 2.115774
5162.11 2.115774
5172.21 2.115774
5182.31 2.115774
5192.41 2.115774
5202.51 2.115774
5212.61 2.115774
5222.71 2.115774
5232.81 2.115774
5242.91 2.115774
5253.01 2.115774
5263.11 2.115774
5273.21 2.115774
5283.31 2.115774
5293.41 2.115774
5303.51 2.115774
5313.61 2.115774
5323.71 2.115774
5333.81 2.115774
5343.91 2.115774
5354.01 2.115774
5364.11 2.115774
5374.21 2.115774
5384.31 2.115774
5394.41 2.115774
5404.51 2.115774
5414.61 2.115774
5424.71 2.115774
5434.81 2.115774
5444.91 2.115774
5455.01 2.115774
5465.11 2.115774
5475.21 2.115774
5485.31 2.115774
5495.41 2.115774
5505.51 2.115774
5515.61 2.115774
5525.71 2.115774
5535.81 2.115774
5545.91 2.115774
5556.01 2.115774
5566.11 2.115774
5576.21 2.115774
5586.31 2.115774
5596.41 2.115774
5606.51 2.115774
5616.61 2.115774
5626.71 2.115774
5636.81 2.115774
5646.91 2.115774
5657.01 2.115774
5667.11 2.115774
5677.21 2.115774
5687.31 2.115774
5697.41 2.115774
5707.51 2.115774
5717.61 2.115774
5727.71 2.115774
5737.81 2.115774
5747.91 2.115774
5758.01 2.115774
5768.11 2.115774
5778.21 2.115774
5788.31 2.115774
5798.41 2.115774
5808.51 2.115774
5818.61 2.115774
5828.71 2.115774
5838.81 2.115774
5848.91 2.115774
5859.01 2.115774
5869.11 2.115774
5879.21 2.115774
5889.31 2.115774
5899.41 2.115774
5909.51 2.115774
5919.61 2.115774
5929.71 2.115774
5939.81 2.115774
5949.91 2.115774
5960.01 2.115774
5970.11 2.115774
5980.21 2.115774
5990.31 2.115774
6000.41 2.115774
6010.51 2.115774
6020.61 2.115774
6030.71 2.115774
6040.81 2.115774
6050.91 2.115774
6061.01 2.122293
6071.11 2.122293
6081.21 2.122293
6091.31 2.122293
6101.41 2.122293
6111.51 2.122293
6121.61 2.122293
6131.71 2.122293
6141.81 2.122293
6151.91 2.122293
6162.01 2.122293
6172.11 2.122293
6182.21 2.122293
6192.31 2.122293
6202.41 2.122293
6212.51 2.122293
6222.61 2.122293
6232.71 2.122293
6242.81 2.122293
6252.91 2.122293
6263.01 2.122293
6273.11 2.122293
6283.21 2.122293
6293.31 2.122293
6303.41 2.122293
6313.51 2.122293
6323.61 2.122293
6333.71 2.122293
6343.81 2.122293
6353.91 2.122293
6364.01 2.122293
6374.11 2.122293
6384.21 2.122293
6394.31 2.122293
6404.41 2.122293
6414.51 2.122293
6424.61 2.122293
6434.71 2.122293
6444.81 2.122293
6454.91 2.122293
6465.01 2.122293
6475.11 2.122293
6485.21 2.122293
6495.31 2.122293
6505.41 2.122293
6515.51 2.122293
6525.61 2.122293
6535.71 2.122293
6545.81 2.122293
6555.91 2.122293
6566.01 2.122293
6576.11 2.122293
6586.21 2.122293
6596.31 2.122293
6606.41 2.122293
6616.51 2.122293
6626.61 2.122293
6636.71 2.122293
6646.81 2.122293
6656.91 2.122293
6667.01 2.122293
6677.11 2.122293
6687.21 2.122293
6697.31 2.122293
6707.41 2.122293
6717.51 2.122293
6727.61 2.122293
6737.71 2.122293
6747.81 2.122293
6757.91 2.122293
6768.01 2.122293
6778.11 2.122293
6788.21 2.122293
6798.31 2.122293
6808.41 2.122293
6818.51 2.122293
6828.61 2.122293
6838.71 2.122293
6848.81 2.122293
6858.91 2.122293
6869.01 2.122293
6879.11 2.122293
6889.21 2.122293
6899.31 2.122293
6909.41 2.122293
6919.51 2.122293
6929.61 2.122293
6939.71 2.122293
6949.81 2.122293
6959.91 2.122293
6970.01 2.122293
6980.11 2.122293
6990.21 2.122293
7000.31 2.122293
7010.41 2.122293
7020.51 2.122293
7030.61 2.122293
7040.71 2.122293
7050.81 2.122293
7060.91 2.122293
7071.01 2.126633
7081.11 2.126633
7091.21 2.126633
7101.31 2.126633
7111.41 2.126633
7121.51 2.126633
7131.61 2.126633
7141.71 2.126633
7151.81 2.126633
7161.91 2.126633
7172.01 2.126633
7182.11 2.126633
7192.21 2.126633
7202.31 2.126633
7212.41 2.126633
7222.51 2.126633
7232.61 2.126633
7242.71 2.126633
7252.81 2.126633
7262.91 2.126633
7273.01 2.126633
7283.11 2.126633
7293.21 2.126633
7303.31 2.126633
7313.41 2.126633
7323.51 2.126633
7333.61 2.126633
7343.71 2.126633
7353.81 2.126633
7363.91 2.126633
7374.01 2.126633
7384.11 2.126633
7394.21 2.126633
7404.31 2.126633
7414.41 2.126633
7424.51 2.126633
7434.61 2.126633
7444.71 2.126633
7454.81 2.126633
7464.91 2.126633
7475.01 2.126633
7485.11 2.126633
7495.21 2.126633
7505.31 2.126633
7515.41 2.126633
7525.51 2.126633
7535.61 2.126633
7545.71 2.126633
7555.81 2.126633
7565.91 2.126633
7576.01 2.126633
7586.11 2.126633
7596.21 2.126633
7606.31 2.126633
7616.41 2.126633
7626.51 2.126633
7636.61 2.126633
7646.71 2.126633
7656.81 2.126633
7666.91 2.126633
7677.01 2.126633
7687.11 2.126633
7697.21 2.126633
7707.31 2.126633
7717.41 2.126633
7727.51 2.126633
7737.61 2.126633
7747.71 2.126633
7757.81 2.126633
7767.91 2.126633
7778.01 2.126633
7788.11 2.126633
7798.21 2.126633
7808.31 2.126633
7818.41 2.126633
7828.51 2.126633
7838.61 2.126633
7848.71 2.126633
7858.81 2.126633
7868.91 2.126633
7879.01 2.126633
7889.11 2.126633
7899.21 2.126633
7909.31 2.126633
7919.41 2.126633
7929.51 2.126633
7939.61 2.126633
7949.71 2.126633
7959.81 2.126633
7969.91 2.126633
7980.01 2.126633
7990.11 2.126633
8000.21 2.126633
8010.31 2.126633
8020.41 2.126633
8030.51 2.126633
8040.61 2.126633
8050.71 2.126633
8060.81 2.126633
8070.91 2.126633
8081.01 2.133137
8091.11 2.133137
8101.21 2.133137
8111.31 2.133137
8121.41 2.133137
8131.51 2.133137
8141.61 2.133137
8151.71 2.133137
8161.81 2.133137
8171.91 2.133137
8182.01 2.133137
8192.11 2.133137
8202.21 2.133137
8212.31 2.133137
8222.41 2.133137
8232.51 2.133137
8242.61 2.133137
8252.71 2.133137
8262.81 2.133137
8272.91 2.133137
8283.01 2.133137
8293.11 2.133137
8303.21 2.133137
8313.31 2.133137
8323.41 2.133137
8333.51 2.133137
8343.61 2.133137
8353.71 2.133137
8363.81 2.133137
8373.91 2.133137
8384.01 2.133137
8394.11 2.133137
8404.21 2.133137
8414.31 2.133137
8424.41 2.133137
8434.51 2.133137
8444.61 2.133137
8454.71 2.133137
8464.81 2.133137
8474.91 2.133137
8485.01 2.133137
8495.11 2.133137
8505.21 2.133137
8515.31 2.133137
8525.41 2.133137
8535.51 2.133137
8545.61 2.133137
8555.71 2.133137
8565.81 2.133137
8575.91 2.133137
8586.01 2.133137
8596.11 2.133137
8606.21 2.133137
8616.31 2.133137
8626.41 2.133137
8636.51 2.133137
8646.61 2.133137
8656.71 2.133137
8666.81 2.133137
8676.91 2.133137
8687.01 2.133137
8697.11 2.133137
8707.21 2.133137
8717.31 2.133137
8727.41 2.133137
8737.51 2.133137
8747.61 2.133137
8757.71 2.133137
8767.81 2.133137
8777.91 2.133137
8788.01 2.133137
8798.11 2.133137
8808.21 2.133137
8818.31 2.133137
8828.41 2.133137
8838.51 2.133137
8848.61 2.133137
8858.71 2.133137
8868.81 2.133137
8878.91 2.133137
8889.01 2.133137
8899.11 2.133137
8909.21 2.133137
8919.31 2.133137
8929.41 2.133137
8939.51 2.133137
8949.61 2.133137
8959.71 2.133137
8969.81 2.133137
8979.91 2.133137
8990.01 2.133137
9000.11 2.133137
9010.21 2.133137
9020.31 2.133137
9030.41 2.133137
9040.51 2.133137
9050.61 2.133137
9060.71 2.133137
9070.81 2.133137
9080.91 2.133137
9091.01 2.137469
9101.11 2.137469
9111.21 2.137469
9121.31 2.137469
9131.41 2.137469
9141.51 2.137469
9151.61 2.137469
9161.71 2.137469
9171.81 2.137469
9181.91 2.137469
9192.01 2.137469
9202.11 2.137469
9212.21 2.137469
9222.31 2.137469
9232.41 2.137469
9242.51 2.137469
9252.61 2.137469
9262.71 2.137469
9272.81 2.137469
9282.91 2.137469
9293.01 2.137469
9303.11 2.137469
9313.21 2.137469
9323.31 2.137469
9333.41 2.137469
9343.51 2.137469
9353.61 2.137469
9363.71 2.137469
9373.81 2.137469
9383.91 2.137469
9394.01 2.137469
9404.11 2.137469
9414.21 2.137469
9424.31 2.137469
9434.41 2.137469
9444.51 2.137469
9454.61 2.137469
9464.71 2.137469
9474.81 2.137469
9484.91 2.137469
9495.01 2.137469
9505.11 2.137469
9515.21 2.137469
9525.31 2.137469
9535.41 2.137469
9545.51 2.137469
9555.61 2.137469
9565.71 2.137469
9575.81 2.137469
9585.91 2.137469
9596.01 2.137469
9606.11 2.137469
9616.21 2.137469
9626.31 2.137469
9636.41 2.137469
9646.51 2.137469
9656.61 2.137469
9666.71 2.137469
9676.81 2.137469
9686.91 2.137469
9697.01 2.137469
9707.11 2.137469
9717.21 2.137469
9727.31 2.137469
9737.41 2.137469
9747.51 2.137469
9757.61 2.137469
9767.71 2.137469
9777.81 2.137469
9787.91 2.137469
9798.01 2.137469
9808.11 2.137469
9818.21 2.137469
9828.31 2.137469
9838.41 2.137469
9848.51 2.137469
9858.61 2.137469
9868.71 2.137469
9878.81 2.137469
9888.91 2.137469
9899.01 2.137469
9909.11 2.137469
9919.21 2.137469
9929.31 2.137469
9939.41 2.137469
9949.51 2.137469
9959.61 2.137469
9969.71 2.137469
9979.81 2.137469
9989.91 2.137469
10000.01 2.137469
10010.11 2.137469
10020.21 2.137469
10030.31 2.137469
10040.41 2.137469
10050.51 2.137469
10060.61 2.137469
10070.71 2.137469
10080.81 2.137469
10090.91 2.137469
10101.01 2.143961
10111.11 2.143961
10121.21 2.143961
10131.31 2.143961
10141.41 2.143961
10151.51 2.143961
10161.61 2.143961
10171.71 2.143961
10181.81 2.143961
10191.91 2.143961
10202.01 2.143961
10212.11 2.143961
10222.21 2.143961
10232.31 2.143961
10242.41 2.143961
10252.51 2.143961
10262.61 2.143961
10272.71 2.143961
10282.81 2.143961
10292.91 2.143961
10303.01 2.143961
10313.11 2.143961
10323.21 2.143961
10333.31 2.143961
10343.41 2.143961
10353.51 2.143961
10363.61 2.143961
10373.71 2.143961
10383.81 2.143961
10393.91 2.143961
10404.01 2.143961
10414.11 2.143961
10424.21 2.143961
10434.31 2.143961
10444.41 2.143961
10454.51 2.143961
10464.61 2.143961
10474.71 2.143961
10484.81 2.143961
10494.91 2.143961
10505.01 2.143961
10515.11 2.143961
10525.21 2.143961
10535.31 2.143961
10545.41 2.143961
10555.51 2.143961
10565.61 2.143961
10575.71 2.143961
10585.81 2.143961
10595.91 2.143961
10606.01 2.143961
10616.11 2.143961
10626.21 2.143961
10636.31 2.143961
10646.41 2.143961
10656.51 2.143961
10666.61 2.143961
10676.71 2.143961
10686.81 2.143961
10696.91 2.143961
10707.01 2.143961
10717.11 2.143961
10727.21 2.143961
10737.31 2.143961
10747.41 2.143961
10757.51 2.143961
10767.61 2.143961
10777.71 2.143961
10787.81 2.143961
10797.91 2.143961
10808.01 2.143961
10818.11 2.143961
10828.21 2.143961
10838.31 2.143961
10848.41 2.143961
10858.51 2.143961
10868.61 2.143961
10878.71 2.143961
10888.81 2.143961
10898.91 2.143961
10909.01 2.143961
10919.11 2.143961
10929.21 2.143961
10939.31 2.143961
10949.41 2.143961
10959.51 2.143961
10969.61 2.143961
10979.71 2.143961
10989.81 2.143961
10999.91 2.143961
11010.01 2.143961
11020.11 2.143961
11030.21 2.143961
11040.31 2.143961
11050.41 2.143961
11060.51 2.143961
11070.61 2.143961
11080.71 2.143961
11090.81 2.143961
11100.91 2.143961
11111.01 2.148286
11121.11 2.148286
11131.21 2.148286
11141.31 2.148286
11151.41 2.148286
11161.51 2.148286
11171.61 2.148286
11181.71 2.148286
11191.81 2.148286
11201.91 2.148286
11212.01 2.148286
11222.11 2.148286
11232.21 2.148286
11242.31 2.148286
11252.41 2.148286
11262.51 2.148286
11272.61 2.148286
11282.71 2.148286
11292.81 2.148286
11302.91 2.148286
11313.01 2.148286
11323.11 2.148286
11333.21 2.148286
11343.31 2.148286
11353.41 2.148286
11363.51 2.148286
11373.61 2.148286
11383.71 2.148286
11393.81 2.148286
11403.91 2.148286
11414.01 2.148286
11424.11 2.148286
11434.21 2.148286
11444.31 2.148286
11454.41 2.148286
11464.51 2.148286
11474.61 2.148286
11484.71 2.148286
11494.81 2.148286
11504.91 2.148286
11515.01 2.148286
11525.11 2.148286
11535.21 2.148286
11545.31 2.148286
11555.41 2.148286
11565.51 2.148286
11575.61 2.148286
11585.71 2.148286
11595.81 2.148286
11605.91 2.148286
11616.01 2.148286
11626.11 2.148286
11636.21 2.148286
11646.31 2.148286
11656.41 2.148286
11666.51 2.148286
11676.61 2.148286
11686.71 2.148286
11696.81 2.148286
11706.91 2.148286
11717.01 2.148286
11727.11 2.148286
11737.21 2.148286
11747.31 2.148286
11757.41 2.148286
11767.51 2.148286
11777.61 2.148286
11787.71 2.148286
11797.81 2.148286
11807.91 2.148286
11818.01 2.148286
11828.11 2.148286
11838.21 2.148286
11848.31 2.148286
11858.41 2.148286
11868.51 2.148286
11878.61 2.148286
11888.71 2.148286
11898.81 2.148286
11908.91 2.148286
11919.01 2.148286
11929.11 2.148286
11939.21 2.148286
11949.31 2.148286
11959.41 2.148286
11969.51 2.148286
11979.61 2.148286
11989.71 2.148286
11999.81 2.148286
12009.91 2.148286
12020.01 2.148286
12030.11 2.148286
12040.21 2.148286
12050.31 2.148286
12060.41 2.148286
12070.51 2.148286
12080.61 2.148286
12090.71 2.148286
12100.81 2.148286
12110.91 2.148286
12121.01 2.152609
12131.11 2.152609
12141.21 2.152609
12151.31 2.152609
12161.41 2.152609
12171.51 2.152609
12181.61 2.152609
12191.71 2.152609
12201.81 2.152609
12211.91 2.152609
12222.01 2.152609
12232.11 2.152609
12242.21 2.152609
12252.31 2.152609
12262.41 2.152609
12272.51 2.152609
12282.61 2.152609
12292.71 2.152609
12302.81 2.152609
12312.91 2.152609
12323.01 2.152609
12333.11 2.152609
12343.21 2.152609
12353.31 2.152609
12363.41 2.152609
12373.51 2.152609
12383.61 2.152609
12393.71 2.152609
12403.81 2.152609
12413.91 2.152609
12424.01 2.152609
12434.11 2.152609
12444.21 2.152609
12454.31 2.152609
12464.41 2.152609
12474.51 2.152609
12484.61 2.152609
12494.71 2.152609
12504.81 2.152609
12514.91 2.152609
12525.01 2.152609
12535.11 2.152609
12545.21 2.152609
12555.31 2.152609
12565.41 2.152609
12575.51 2.152609
12585.61 2.152609
12595.71 2.152609
12605.81 2.152609
12615.91 2.152609
12626.01 2.152609
12636.11 2.152609
12646.21 2.152609
12656.31 2.152609
12666.41 2.152609
12676.51 2.152609
12686.61 2.152609
12696.71 2.152609
12706.81 2.152609
12716.91 2.152609
12727.01 2.152609
12737.11 2.152609
12747.21 2.152609
12757.31 2.152609
12767.41 2.152609
12777.51 2.152609
12787.61 2.152609
12797.71 2.152609
12807.81 2.152609
12817.91 2.152609
12828.01 2.152609
12838.11 2.152609
12848.21 2.152609
12858.31 2.152609
12868.41 2.152609
12878.51 2.152609
12888.61 2.152609
12898.71 2.152609
12908.81 2.152609
12918.91 2.152609
12929.01 2.152609
12939.11 2.152609
12949.21 2.152609
12959.31 2.152609
12969.41 2.152609
12979.51 2.152609
12989.61 2.152609
12999.71 2.152609
13009.81 2.152609
13019.91 2.152609
13030.01 2.152609
13040.11 2.152609
13050.21 2.152609
13060.31 2.152609
13070.41 2.152609
13080.51 2.152609
13090.61 2.152609
13100.71 2.152609
13110.81 2.152609
13120.91 2.152609
13131.01 2.159089
13141.11 2.159089
13151.21 2.159089
13161.31 2.159089
13171.41 2.159089
13181.51 2.159089
13191.61 2.159089
13201.71 2.159089
13211.81 2.159089
13221.91 2.159089
13232.01 2.159089
13242.11 2.159089
13252.21 2.159089
13262.31 2.159089
13272.41 2.159089
13282.51 2.159089
13292.61 2.159089
13302.71 2.159089
13312.81 2.159089
13322.91 2.159089
13333.01 2.159089
13343.11 2.159089
13353.21 2.159089
13363.31 2.159089
13373.41 2.159089
13383.51 2.159089
13393.61 2.159089
13403.71 2.159089
13413.81 2.159089
13423.91 2.159089
13434.01 2.159089
13444.11 2.159089
13454.21 2.159089
13464.31 2.159089
13474.41 2.159089
13484.51 2.159089
13494.61 2.159089
13504.71 2.159089
13514.81 2.159089
13524.91 2.159089
13535.01 2.159089
13545.11 2.159089
13555.21 2.159089
13565.31 2.159089
13575.41 2.159089
13585.51 2.159089
13595.61 2.159089
13605.71 2.159089
13615.81 2.159089
13625.91 2.159089
13636.01 2.159089
13646.11 2.159089
13656.21 2.159089
13666.31 2.159089
13676.41 2.159089
13686.51 2.159089
13696.61 2.159089
13706.71 2.159089
13716.81 2.159089
13726.91 2.159089
13737.01 2.159089
13747.11 2.159089
13757.21 2.159089
13767.31 2.159089
13777.41 2.159089
13787.51 2.159089
13797.61 2.159089
13807.71 2.159089
13817.81 2.159089
13827.91 2.159089
13838.01 2.159089
13848.11 2.159089
13858.21 2.159089
13868.31 2.159089
13878.41 2.159089
13888.51 2.159089
13898.61 2.159089
13908.71 2.159089
13918.81 2.159089
13928.91 2.159089
13939.01 2.159089
13949.11 2.159089
13959.21 2.159089
13969.31 2.159089
13979.41 2.159089
13989.51 2.159089
13999.61 2.159089
14009.71 2.159089
14019.81 2.159089
14029.91 2.159089
14040.01 2.159089
14050.11 2.159089
14060.21 2.159089
14070.31 2.159089
14080.41 2.159089
14090.51 2.159089
14100.61 2.159089
14110.71 2.159089
14120.81 2.159089
14130.91 2.159089
14141.01 2.163408
14151.11 2.163408
14161.21 2.163408
14171.31 2.163408
14181.41 2.163408
14191.51 2.163408
14201.61 2.163408
14211.71 2.163408
14221.81 2.163408
14231.91 2.163408
14242.01 2.163408
14252.11 2.163408
14262.21 2.163408
14272.31 2.163408
14282.41 2.163408
14292.51 2.163408
14302.61 2.163408
14312.71 2.163408
14322.81 2.163408
14332.91 2.163408
14343.01 2.163408
14353.11 2.163408
14363.21 2.163408
14373.31 2.163408
14383.41 2.163408
14393.51 2.163408
14403.61 2.163408
14413.71 2.163408
14423.81 2.163408
14433.91 2.163408
14444.01 2.163408
14454.11 2.163408
14464.21 2.163408
14474.31 2.163408
14484.41 2.163408
14494.51 2.163408
14504.61 2.163408
14514.71 2.163408
14524.81 2.163408
14534.91 2.163408
14545.01 2.163408
14555.11 2.163408
14565.21 2.163408
14575.31 2.163408
14585.41 2.163408
14595.51 2.163408
14605.61 2.163408
14615.71 2.163408
14625.81 2.163408
14635.91 2.163408
14646.01 2.163408
14656.11 2.163408
14666.21 2.163408
14676.31 2.163408
14686.41 2.163408
14696.51 2.163408
14706.61 2.163408
14716.71 2.163408
14726.81 2.163408
14736.91 2.163408
14747.01 2.163408
14757.11 2.163408
14767.21 2.163408
14777.31 2.163408
14787.41 2.163408
14797.51 2.163408
14807.61 2.163408
14817.71 2.163408
14827.81 2.163408
14837.91 2.163408
14848.01 2.163408
14858.11 2.163408
14868.21 2.163408
14878.31 2.163408
14888.41 2.163408
14898.51 2.163408
14908.61 2.163408
14918.71 2.163408
14928.81 2.163408
14938.91 2.163408
14949.01 2.163408
14959.11 2.163408
14969.21 2.163408
14979.31 2.163408
14989.41 2.163408
14999.51 2.163408
15009.61 2.163408
15019.71 2.163408
15029.81 2.163408
15039.91 2.163408
15050.01 2.163408
15060.11 2.163408
15070.21 2.163408
15080.31 2.163408
15090.41 2.163408
15100.51 2.163408
15110.61 2.163408
15120.71 2.163408
15130.81 2.163408
15140.91 2.163408
15151.01 2.167724
15161.11 2.167724
15171.21 2.167724
15181.31 2.167724
15191.41 2.167724
15201.51 2.167724
15211.61 2.167724
15221.71 2.167724
15231.81 2.167724
15241.91 2.167724
15252.01 2.167724
15262.11 2.167724
15272.21 2.167724
15282.31 2.167724
15292.41 2.167724
15302.51 2.167724
15312.61 2.167724
15322.71 2.167724
15332.81 2.167724
15342.91 2.167724
15353.01 2.167724
15363.11 2.167724
15373.21 2.167724
15383.31 2.167724
15393.41 2.167724
15403.51 2.167724
15413.61 2.167724
15423.71 2.167724
15433.81 2.167724
15443.91 2.167724
15454.01 2.167724
15464.11 2.167724
15474.21 2.167724
15484.31 2.167724
15494.41 2.167724
15504.51 2.167724
15514.61 2.167724
15524.71 2.167724
15534.81 2.167724
15544.91 2.167724
15555.01 2.167724
15565.11 2.167724
15575.21 2.167724
15585.31 2.167724
15595.41 2.167724
15605.51 2.167724
15615.61 2.167724
15625.71 2.167724
15635.81 2.167724
15645.91 2.167724
15656.01 2.167724
15666.11 2.167724
15676.21 2.167724
15686.31 2.167724
15696.41 2.167724
15706.51 2.167724
15716.61 2.167724
15726.71 2.167724
15736.81 2.167724
15746.91 2.167724
15757.01 2.167724
15767.11 2.167724
15777.21 2.167724
15787.31 2.167724
15797.41 2.167724
15807.51 2.167724
15817.61 2.167724
15827.71 2.167724
15837.81 2.167724
15847.91 2.167724
15858.01 2.167724
15868.11 2.167724
15878.21 2.167724
15888.31 2.167724
15898.41 2.167724
15908.51 2.167724
15918.61 2.167724
15928.71 2.167724
15938.81 2.167724
15948.91 2.167724
15959.01 2.167724
15969.11 2.167724
15979.21 2.167724
15989.31 2.167724
15999.41 2.167724
16009.51 2.167724
16019.61 2.167724
16029.71 2.167724
16039.81 2.167724
16049.91 2.167724
16060.01 2.167724
16070.11 2.167724
16080.21 2.167724
16090.31 2.167724
16100.41 2.167724
16110.51 2.167724
16120.61 2.167724
16130.71 2.167724
16140.81 2.167724
16150.91 2.167724
16161.01 2.172039
16171.11 2.172039
16181.21 2.172039
16191.31 2.172039
16201.41 2.172039
16211.51 2.172039
16221.61 2.172039
16231.71 2.172039
16241.81 2.172039
16251.91 2.172039
16262.01 2.172039
16272.11 2.172039
16282.21 2.172039
16292.31 2.172039
16302.41 2.172039
16312.51 2.172039
16322.61 2.172039
16332.71 2.172039
16342.81 2.172039
16352.91 2.172039
16363.01 2.172039
16373.11 2.172039
16383.21 2.172039
16393.31 2.172039
16403.41 2.172039
16413.51 2.172039
16423.61 2.172039
16433.71 2.172039
16443.81 2.172039
16453.91 2.172039
16464.01 2.172039
16474.11 2.172039
16484.21 2.172039
16494.31 2.172039
16504.41 2.172039
16514.51 2.172039
16524.61 2.172039
16534.71 2.172039
16544.81 2.172039
16554.91 2.172039
16565.01 2.172039
16575.11 2.172039
16585.21 2.172039
16595.31 2.172039
16605.41 2.172039
16615.51 2.172039
16625.61 2.172039
16635.71 2.172039
16645.81 2.172039
16655.91 2.172039
16666.01 2.172039
16676.11 2.172039
16686.21 2.172039
16696.31 2.172039
16706.41 2.172039
16716.51 2.172039
16726.61 2.172039
16736.71 2.172039
16746.81 2.172039
16756.91 2.172039
16767.01 2.172039
16777.11 2.172039
16787.21 2.172039
16797.31 2.172039
16807.41 2.172039
16817.51 2.172039
16827.61 2.172039
16837.71 2.172039
16847.81 2.172039
16857.91 2.172039
16868.01 2.172039
16878.11 2.172039
16888.21 2.172039
16898.31 2.172039
16908.41 2.172039
16918.51 2.172039
16928.61 2.172039
16938.71 2.172039
16948.81 2.172039
16958.91 2.172039
16969.01 2.172039
16979.11 2.172039
16989.21 2.172039
16999.31 2.172039
17009.41 2.172039
17019.51 2.172039
17029.61 2.172039
17039.71 2.172039
17049.81 2.172039
17059.91 2.172039
17070.01 2.172039
17080.11 2.172039
17090.21 2.172039
17100.31 2.172039
17110.41 2.172039
17120.51 2.172039
17130.61 2.172039
17140.71 2.172039
17150.81 2.172039
17160.91 2.172039
17171.01 2.176352
17181.11 2.176352
17191.21 2.176352
17201.31 2.176352
17211.41 2.176352
17221.51 2.176352
17231.61 2.176352
17241.71 2.176352
17251.81 2.176352
17261.91 2.176352
17272.01 2.176352
17282.11 2.176352
17292.21 2.176352
17302.31 2.176352
17312.41 2.176352
17322.51 2.176352
17332.61 2.176352
17342.71 2.176352
17352.81 2.176352
17362.91 2.176352
17373.01 2.176352
17383.11 2.176352
17393.21 2.176352
17403.31 2.176352
17413.41 2.176352
17423.51 2.176352
17433.61 2.176352
17443.71 2.176352
17453.81 2.176352
17463.91 2.176352
17474.01 2.176352
17484.11 2.176352
17494.21 2.176352
17504.31 2.176352
17514.41 2.176352
17524.51 2.176352
17534.61 2.176352
17544.71 2.176352
17554.81 2.176352
17564.91 2.176352
17575.01 2.176352
17585.11 2.176352
17595.21 2.176352
17605.31 2.176352
17615.41 2.176352
17625.51 2.176352
17635.61 2.176352
17645.71 2.176352
17655.81 2.176352
17665.91 2.176352
17676.01 2.176352
17686.11 2.176352
17696.21 2.176352
17706.31 2.176352
17716.41 2.176352
17726.51 2.176352
17736.61 2.176352
17746.71 2.176352
17756.81 2.176352
17766.91 2.176352
17777.01 2.176352
17787.11 2.176352
17797.21 2.176352
17807.31 2.176352
17817.41 2.176352
17827.51 2.176352
17837.61 2.176352
17847.71 2.176352
17857.81 2.176352
17867.91 2.176352
17878.01 2.176352
17888.11 2.176352
17898.21 2.176352
17908.31 2.176352
17918.41 2.176352
17928.51 2.176352
17938.61 2.176352
17948.71 2.176352
17958.81 2.176352
17968.91 2.176352
17979.01 2.176352
17989.11 2.176352
17999.21 2.176352
18009.31 2.176352
18019.41 2.176352
18029.51 2.176352
18039.61 2.176352
18049.71 2.176352
18059.81 2.176352
18069.91 2.176352
18080.01 2.176352
18090.11 2.176352
18100.21 2.176352
18110.31 2.176352
18120.41 2.176352
18130.51 2.176352
18140.61 2.176352
18150.71 2.176352
18160.81 2.176352
18170.91 2.176352
18181.01 2.180665
18191.11 2.180665
18201.21 2.180665
18211.31 2.180665
18221.41 2.180665
18231.51 2.180665
18241.61 2.180665
18251.71 2.180665
18261.81 2.180665
18271.91 2.180665
18282.01 2.180665
18292.11 2.180665
18302.21 2.180665
18312.31 2.180665
18322.41 2.180665
18332.51 2.180665
18342.61 2.180665
18352.71 2.180665
18362.81 2.180665
18372.91 2.180665
18383.01 2.180665
18393.11 2.180665
18403.21 2.180665
18413.31 2.180665
18423.41 2.180665
18433.51 2.180665
18443.61 2.180665
18453.71 2.180665
18463.81 2.180665
18473.91 2.180665
18484.01 2.180665
18494.11 2.180665
18504.21 2.180665
18514.31 2.180665
18524.41 2.180665
18534.51 2.180665
18544.61 2.180665
18554.71 2.180665
18564.81 2.180665
18574.91 2.180665
18585.01 2.180665
18595.11 2.180665
18605.21 2.180665
18615.31 2.180665
18625.41 2.180665
18635.51 2.180665
18645.61 2.180665
18655.71 2.180665
18665.81 2.180665
18675.91 2.180665
18686.01 2.180665
18696.11 2.180665
18706.21 2.180665
18716.31 2.180665
18726.41 2.180665
18736.51 2.180665
18746.61 2.180665
18756.71 2.180665
18766.81 2.180665
18776.91 2.180665
18787.01 2.180665
18797.11 2.180665
18807.21 2.180665
18817.31 2.180665
18827.41 2.180665
18837.51 2.180665
18847.61 2.180665
18857.71 2.180665
18867.81 2.180665
18877.91 2.180665
18888.01 2.180665
18898.11 2.180665
18908.21 2.180665
18918.31 2.180665
18928.41 2.180665
18938.51 2.180665
18948.61 2.180665
18958.71 2.180665
18968.81 2.180665
18978.91 2.180665
18989.01 2.180665
18999.11 2.180665
19009.21 2.180665
19019.31 2.180665
19029.41 2.180665
19039.51 2.180665
19049.61 2.180665
19059.71 2.180665
19069.81 2.180665
19079.91 2.180665
19090.01 2.180665
19100.11 2.180665
19110.21 2.180665
19120.31 2.180665
19130.41 2.180665
19140.51 2.180665
19150.61 2.180665
19160.71 2.180665
19170.81 2.180665
19180.91 2.180665
19191.01 2.184975
19201.11 2.184975
19211.21 2.184975
19221.31 2.184975
19231.41 2.184975
19241.51 2.184975
19251.61 2.184975
19261.71 2.184975
19271.81 2.184975
19281.91 2.184975
19292.01 2.184975
19302.11 2.184975
19312.21 2.184975
19322.31 2.184975
19332.41 2.184975
19342.51 2.184975
19352.61 2.184975
19362.71 2.184975
19372.81 2.184975
19382.91 2.184975
19393.01 2.184975
19403.11 2.184975
19413.21 2.184975
19423.31 2.184975
19433.41 2.184975
19443.51 2.184975
19453.61 2.184975
19463.71 2.184975
19473.81 2.184975
19483.91 2.184975
19494.01 2.184975
19504.11 2.184975
19514.21 2.184975
19524.31 2.184975
19534.41 2.184975
19544.51 2.184975
19554.61 2.184975
19564.71 2.184975
19574.81 2.184975
19584.91 2.184975
19595.01 2.184975
19605.11 2.184975
19615.21 2.184975
19625.31 2.184975
19635.41 2.184975
19645.51 2.184975
19655.61 2.184975
19665.71 2.184975
19675.81 2.184975
19685.91 2.184975
19696.01 2.184975
19706.11 2.184975
19716.21 2.184975
19726.31 2.184975
19736.41 2.184975
19746.51 2.184975
19756.61 2.184975
19766.71 2.184975
19776.81 2.184975
19786.91 2.184975
19797.01 2.184975
19807.11 2.184975
19817.21 2.184975
19827.31 2.184975
19837.41 2.184975
19847.51 2.184975
19857.61 2.184975
19867.71 2.184975
19877.81 2.184975
19887.91 2.184975
19898.01 2.184975
19908.11 2.184975
19918.21 2.184975
19928.31 2.184975
19938.41 2.184975
19948.51 2.184975
19958.61 2.184975
19968.71 2.184975
19978.81 2.184975
19988.91 2.184975
19999.01 2.184975
};
\addlegendentry{$p=10^{-4}$}

\addplot [semithick, blue]
table {%
1.01 2.084009
2.02 2.084009
3.03 2.084009
4.04 2.084009
5.05 2.084009
6.06 2.084009
7.07 2.084009
8.08 2.084009
9.09 2.084009
10.1 2.084009
11.11 2.084009
12.12 2.084009
13.13 2.084009
14.14 2.084009
15.15 2.084009
16.16 2.084009
17.17 2.084009
18.18 2.084009
19.19 2.084009
20.2 2.084009
21.21 2.084009
22.22 2.084009
23.23 2.084009
24.24 2.084009
25.25 2.084009
26.26 2.084009
27.27 2.084009
28.28 2.084009
29.29 2.084009
30.3 2.084009
31.31 2.084009
32.32 2.084009
33.33 2.084009
34.34 2.084009
35.35 2.084009
36.36 2.084009
37.37 2.084009
38.38 2.084009
39.39 2.084009
40.4 2.084009
41.41 2.084009
42.42 2.084009
43.43 2.084009
44.44 2.084009
45.45 2.084009
46.46 2.084009
47.47 2.084009
48.48 2.084009
49.49 2.084009
50.5 2.084009
51.51 2.084009
52.52 2.084009
53.53 2.084009
54.54 2.084009
55.55 2.084009
56.56 2.084009
57.57 2.084009
58.58 2.084009
59.59 2.084009
60.6 2.084009
61.61 2.084009
62.62 2.084009
63.63 2.084009
64.64 2.084009
65.65 2.084009
66.66 2.084009
67.67 2.084009
68.68 2.084009
69.69 2.084009
70.7 2.084009
71.71 2.084009
72.72 2.084009
73.73 2.084009
74.74 2.084009
75.75 2.084009
76.76 2.084009
77.77 2.084009
78.78 2.084009
79.79 2.084009
80.8 2.084009
81.81 2.084009
82.82 2.084009
83.83 2.084009
84.84 2.084009
85.85 2.084009
86.86 2.084009
87.87 2.084009
88.88 2.084009
89.89 2.084009
90.9 2.084009
91.91 2.084009
92.92 2.084009
93.93 2.084009
94.94 2.084009
95.95 2.084009
96.96 2.084009
97.97 2.084009
98.98 2.084009
99.99 2.084009
101 2.084009
102.01 2.084009
112.11 2.084009
122.21 2.084009
132.31 2.084009
142.41 2.084009
152.51 2.084009
162.61 2.084009
172.71 2.084009
182.81 2.084009
192.91 2.084009
203.01 2.084009
213.11 2.084009
223.21 2.084009
233.31 2.084009
243.41 2.084009
253.51 2.084009
263.61 2.084009
273.71 2.084009
283.81 2.084009
293.91 2.084009
304.01 2.084009
314.11 2.084009
324.21 2.084009
334.31 2.084009
344.41 2.084009
354.51 2.084009
364.61 2.084009
374.71 2.084009
384.81 2.084009
394.91 2.084009
405.01 2.084009
415.11 2.084009
425.21 2.084009
435.31 2.084009
445.41 2.084009
455.51 2.084009
465.61 2.084009
475.71 2.084009
485.81 2.084009
495.91 2.084009
506.01 2.084009
516.11 2.084009
526.21 2.084009
536.31 2.084009
546.41 2.084009
556.51 2.084009
566.61 2.084009
576.71 2.084009
586.81 2.084009
596.91 2.084009
607.01 2.084009
617.11 2.084009
627.21 2.084009
637.31 2.084009
647.41 2.084009
657.51 2.084009
667.61 2.084009
677.71 2.084009
687.81 2.084009
697.91 2.084009
708.01 2.084009
718.11 2.084009
728.21 2.084009
738.31 2.084009
748.41 2.084009
758.51 2.084009
768.61 2.084009
778.71 2.084009
788.81 2.084009
798.91 2.084009
809.01 2.084009
819.11 2.084009
829.21 2.084009
839.31 2.084009
849.41 2.084009
859.51 2.084009
869.61 2.084009
879.71 2.084009
889.81 2.084009
899.91 2.084009
910.01 2.084009
920.11 2.084009
930.21 2.084009
940.31 2.084009
950.41 2.084009
960.51 2.084009
970.61 2.084009
980.71 2.084009
990.81 2.084009
1000.91 2.084009
1011.01 2.100421
1021.11 2.100421
1031.21 2.100421
1041.31 2.100421
1051.41 2.100421
1061.51 2.100421
1071.61 2.100421
1081.71 2.100421
1091.81 2.100421
1101.91 2.100421
1112.01 2.100421
1122.11 2.100421
1132.21 2.100421
1142.31 2.100421
1152.41 2.100421
1162.51 2.100421
1172.61 2.100421
1182.71 2.100421
1192.81 2.100421
1202.91 2.100421
1213.01 2.100421
1223.11 2.100421
1233.21 2.100421
1243.31 2.100421
1253.41 2.100421
1263.51 2.100421
1273.61 2.100421
1283.71 2.100421
1293.81 2.100421
1303.91 2.100421
1314.01 2.100421
1324.11 2.100421
1334.21 2.100421
1344.31 2.100421
1354.41 2.100421
1364.51 2.100421
1374.61 2.100421
1384.71 2.100421
1394.81 2.100421
1404.91 2.100421
1415.01 2.100421
1425.11 2.100421
1435.21 2.100421
1445.31 2.100421
1455.41 2.100421
1465.51 2.100421
1475.61 2.100421
1485.71 2.100421
1495.81 2.100421
1505.91 2.100421
1516.01 2.100421
1526.11 2.100421
1536.21 2.100421
1546.31 2.100421
1556.41 2.100421
1566.51 2.100421
1576.61 2.100421
1586.71 2.100421
1596.81 2.100421
1606.91 2.100421
1617.01 2.100421
1627.11 2.100421
1637.21 2.100421
1647.31 2.100421
1657.41 2.100421
1667.51 2.100421
1677.61 2.100421
1687.71 2.100421
1697.81 2.100421
1707.91 2.100421
1718.01 2.100421
1728.11 2.100421
1738.21 2.100421
1748.31 2.100421
1758.41 2.100421
1768.51 2.100421
1778.61 2.100421
1788.71 2.100421
1798.81 2.100421
1808.91 2.100421
1819.01 2.100421
1829.11 2.100421
1839.21 2.100421
1849.31 2.100421
1859.41 2.100421
1869.51 2.100421
1879.61 2.100421
1889.71 2.100421
1899.81 2.100421
1909.91 2.100421
1920.01 2.100421
1930.11 2.100421
1940.21 2.100421
1950.31 2.100421
1960.41 2.100421
1970.51 2.100421
1980.61 2.100421
1990.71 2.100421
2000.81 2.100421
2010.91 2.100421
2021.01 2.108509
2031.11 2.108509
2041.21 2.108509
2051.31 2.108509
2061.41 2.108509
2071.51 2.108509
2081.61 2.108509
2091.71 2.108509
2101.81 2.108509
2111.91 2.108509
2122.01 2.108509
2132.11 2.108509
2142.21 2.108509
2152.31 2.108509
2162.41 2.108509
2172.51 2.108509
2182.61 2.108509
2192.71 2.108509
2202.81 2.108509
2212.91 2.108509
2223.01 2.108509
2233.11 2.108509
2243.21 2.108509
2253.31 2.108509
2263.41 2.108509
2273.51 2.108509
2283.61 2.108509
2293.71 2.108509
2303.81 2.108509
2313.91 2.108509
2324.01 2.108509
2334.11 2.108509
2344.21 2.108509
2354.31 2.108509
2364.41 2.108509
2374.51 2.108509
2384.61 2.108509
2394.71 2.108509
2404.81 2.108509
2414.91 2.108509
2425.01 2.108509
2435.11 2.108509
2445.21 2.108509
2455.31 2.108509
2465.41 2.108509
2475.51 2.108509
2485.61 2.108509
2495.71 2.108509
2505.81 2.108509
2515.91 2.108509
2526.01 2.108509
2536.11 2.108509
2546.21 2.108509
2556.31 2.108509
2566.41 2.108509
2576.51 2.108509
2586.61 2.108509
2596.71 2.108509
2606.81 2.108509
2616.91 2.108509
2627.01 2.108509
2637.11 2.108509
2647.21 2.108509
2657.31 2.108509
2667.41 2.108509
2677.51 2.108509
2687.61 2.108509
2697.71 2.108509
2707.81 2.108509
2717.91 2.108509
2728.01 2.108509
2738.11 2.108509
2748.21 2.108509
2758.31 2.108509
2768.41 2.108509
2778.51 2.108509
2788.61 2.108509
2798.71 2.108509
2808.81 2.108509
2818.91 2.108509
2829.01 2.108509
2839.11 2.108509
2849.21 2.108509
2859.31 2.108509
2869.41 2.108509
2879.51 2.108509
2889.61 2.108509
2899.71 2.108509
2909.81 2.108509
2919.91 2.108509
2930.01 2.108509
2940.11 2.108509
2950.21 2.108509
2960.31 2.108509
2970.41 2.108509
2980.51 2.108509
2990.61 2.108509
3000.71 2.108509
3010.81 2.108509
3020.91 2.108509
3031.01 2.116549
3041.11 2.116549
3051.21 2.116549
3061.31 2.116549
3071.41 2.116549
3081.51 2.116549
3091.61 2.116549
3101.71 2.116549
3111.81 2.116549
3121.91 2.116549
3132.01 2.116549
3142.11 2.116549
3152.21 2.116549
3162.31 2.116549
3172.41 2.116549
3182.51 2.116549
3192.61 2.116549
3202.71 2.116549
3212.81 2.116549
3222.91 2.116549
3233.01 2.116549
3243.11 2.116549
3253.21 2.116549
3263.31 2.116549
3273.41 2.116549
3283.51 2.116549
3293.61 2.116549
3303.71 2.116549
3313.81 2.116549
3323.91 2.116549
3334.01 2.116549
3344.11 2.116549
3354.21 2.116549
3364.31 2.116549
3374.41 2.116549
3384.51 2.116549
3394.61 2.116549
3404.71 2.116549
3414.81 2.116549
3424.91 2.116549
3435.01 2.116549
3445.11 2.116549
3455.21 2.116549
3465.31 2.116549
3475.41 2.116549
3485.51 2.116549
3495.61 2.116549
3505.71 2.116549
3515.81 2.116549
3525.91 2.116549
3536.01 2.116549
3546.11 2.116549
3556.21 2.116549
3566.31 2.116549
3576.41 2.116549
3586.51 2.116549
3596.61 2.116549
3606.71 2.116549
3616.81 2.116549
3626.91 2.116549
3637.01 2.116549
3647.11 2.116549
3657.21 2.116549
3667.31 2.116549
3677.41 2.116549
3687.51 2.116549
3697.61 2.116549
3707.71 2.116549
3717.81 2.116549
3727.91 2.116549
3738.01 2.116549
3748.11 2.116549
3758.21 2.116549
3768.31 2.116549
3778.41 2.116549
3788.51 2.116549
3798.61 2.116549
3808.71 2.116549
3818.81 2.116549
3828.91 2.116549
3839.01 2.116549
3849.11 2.116549
3859.21 2.116549
3869.31 2.116549
3879.41 2.116549
3889.51 2.116549
3899.61 2.116549
3909.71 2.116549
3919.81 2.116549
3929.91 2.116549
3940.01 2.116549
3950.11 2.116549
3960.21 2.116549
3970.31 2.116549
3980.41 2.116549
3990.51 2.116549
4000.61 2.116549
4010.71 2.116549
4020.81 2.116549
4030.91 2.116549
4041.01 2.124554
4051.11 2.124554
4061.21 2.124554
4071.31 2.124554
4081.41 2.124554
4091.51 2.124554
4101.61 2.124554
4111.71 2.124554
4121.81 2.124554
4131.91 2.124554
4142.01 2.124554
4152.11 2.124554
4162.21 2.124554
4172.31 2.124554
4182.41 2.124554
4192.51 2.124554
4202.61 2.124554
4212.71 2.124554
4222.81 2.124554
4232.91 2.124554
4243.01 2.124554
4253.11 2.124554
4263.21 2.124554
4273.31 2.124554
4283.41 2.124554
4293.51 2.124554
4303.61 2.124554
4313.71 2.124554
4323.81 2.124554
4333.91 2.124554
4344.01 2.124554
4354.11 2.124554
4364.21 2.124554
4374.31 2.124554
4384.41 2.124554
4394.51 2.124554
4404.61 2.124554
4414.71 2.124554
4424.81 2.124554
4434.91 2.124554
4445.01 2.124554
4455.11 2.124554
4465.21 2.124554
4475.31 2.124554
4485.41 2.124554
4495.51 2.124554
4505.61 2.124554
4515.71 2.124554
4525.81 2.124554
4535.91 2.124554
4546.01 2.124554
4556.11 2.124554
4566.21 2.124554
4576.31 2.124554
4586.41 2.124554
4596.51 2.124554
4606.61 2.124554
4616.71 2.124554
4626.81 2.124554
4636.91 2.124554
4647.01 2.124554
4657.11 2.124554
4667.21 2.124554
4677.31 2.124554
4687.41 2.124554
4697.51 2.124554
4707.61 2.124554
4717.71 2.124554
4727.81 2.124554
4737.91 2.124554
4748.01 2.124554
4758.11 2.124554
4768.21 2.124554
4778.31 2.124554
4788.41 2.124554
4798.51 2.124554
4808.61 2.124554
4818.71 2.124554
4828.81 2.124554
4838.91 2.124554
4849.01 2.124554
4859.11 2.124554
4869.21 2.124554
4879.31 2.124554
4889.41 2.124554
4899.51 2.124554
4909.61 2.124554
4919.71 2.124554
4929.81 2.124554
4939.91 2.124554
4950.01 2.124554
4960.11 2.124554
4970.21 2.124554
4980.31 2.124554
4990.41 2.124554
5000.51 2.124554
5010.61 2.124554
5020.71 2.124554
5030.81 2.124554
5040.91 2.124554
5051.01 2.132532
5061.11 2.132532
5071.21 2.132532
5081.31 2.132532
5091.41 2.132532
5101.51 2.132532
5111.61 2.132532
5121.71 2.132532
5131.81 2.132532
5141.91 2.132532
5152.01 2.132532
5162.11 2.132532
5172.21 2.132532
5182.31 2.132532
5192.41 2.132532
5202.51 2.132532
5212.61 2.132532
5222.71 2.132532
5232.81 2.132532
5242.91 2.132532
5253.01 2.132532
5263.11 2.132532
5273.21 2.132532
5283.31 2.132532
5293.41 2.132532
5303.51 2.132532
5313.61 2.132532
5323.71 2.132532
5333.81 2.132532
5343.91 2.132532
5354.01 2.132532
5364.11 2.132532
5374.21 2.132532
5384.31 2.132532
5394.41 2.132532
5404.51 2.132532
5414.61 2.132532
5424.71 2.132532
5434.81 2.132532
5444.91 2.132532
5455.01 2.132532
5465.11 2.132532
5475.21 2.132532
5485.31 2.132532
5495.41 2.132532
5505.51 2.132532
5515.61 2.132532
5525.71 2.132532
5535.81 2.132532
5545.91 2.132532
5556.01 2.132532
5566.11 2.132532
5576.21 2.132532
5586.31 2.132532
5596.41 2.132532
5606.51 2.132532
5616.61 2.132532
5626.71 2.132532
5636.81 2.132532
5646.91 2.132532
5657.01 2.132532
5667.11 2.132532
5677.21 2.132532
5687.31 2.132532
5697.41 2.132532
5707.51 2.132532
5717.61 2.132532
5727.71 2.132532
5737.81 2.132532
5747.91 2.132532
5758.01 2.132532
5768.11 2.132532
5778.21 2.132532
5788.31 2.132532
5798.41 2.132532
5808.51 2.132532
5818.61 2.132532
5828.71 2.132532
5838.81 2.132532
5848.91 2.132532
5859.01 2.132532
5869.11 2.132532
5879.21 2.132532
5889.31 2.132532
5899.41 2.132532
5909.51 2.132532
5919.61 2.132532
5929.71 2.132532
5939.81 2.132532
5949.91 2.132532
5960.01 2.132532
5970.11 2.132532
5980.21 2.132532
5990.31 2.132532
6000.41 2.132532
6010.51 2.132532
6020.61 2.132532
6030.71 2.132532
6040.81 2.132532
6050.91 2.132532
6061.01 2.140488
6071.11 2.140488
6081.21 2.140488
6091.31 2.140488
6101.41 2.140488
6111.51 2.140488
6121.61 2.140488
6131.71 2.140488
6141.81 2.140488
6151.91 2.140488
6162.01 2.140488
6172.11 2.140488
6182.21 2.140488
6192.31 2.140488
6202.41 2.140488
6212.51 2.140488
6222.61 2.140488
6232.71 2.140488
6242.81 2.140488
6252.91 2.140488
6263.01 2.140488
6273.11 2.140488
6283.21 2.140488
6293.31 2.140488
6303.41 2.140488
6313.51 2.140488
6323.61 2.140488
6333.71 2.140488
6343.81 2.140488
6353.91 2.140488
6364.01 2.140488
6374.11 2.140488
6384.21 2.140488
6394.31 2.140488
6404.41 2.140488
6414.51 2.140488
6424.61 2.140488
6434.71 2.140488
6444.81 2.140488
6454.91 2.140488
6465.01 2.140488
6475.11 2.140488
6485.21 2.140488
6495.31 2.140488
6505.41 2.140488
6515.51 2.140488
6525.61 2.140488
6535.71 2.140488
6545.81 2.140488
6555.91 2.140488
6566.01 2.140488
6576.11 2.140488
6586.21 2.140488
6596.31 2.140488
6606.41 2.140488
6616.51 2.140488
6626.61 2.140488
6636.71 2.140488
6646.81 2.140488
6656.91 2.140488
6667.01 2.140488
6677.11 2.140488
6687.21 2.140488
6697.31 2.140488
6707.41 2.140488
6717.51 2.140488
6727.61 2.140488
6737.71 2.140488
6747.81 2.140488
6757.91 2.140488
6768.01 2.140488
6778.11 2.140488
6788.21 2.140488
6798.31 2.140488
6808.41 2.140488
6818.51 2.140488
6828.61 2.140488
6838.71 2.140488
6848.81 2.140488
6858.91 2.140488
6869.01 2.140488
6879.11 2.140488
6889.21 2.140488
6899.31 2.140488
6909.41 2.140488
6919.51 2.140488
6929.61 2.140488
6939.71 2.140488
6949.81 2.140488
6959.91 2.140488
6970.01 2.140488
6980.11 2.140488
6990.21 2.140488
7000.31 2.140488
7010.41 2.140488
7020.51 2.140488
7030.61 2.140488
7040.71 2.140488
7050.81 2.140488
7060.91 2.140488
7071.01 2.148425
7081.11 2.148425
7091.21 2.148425
7101.31 2.148425
7111.41 2.148425
7121.51 2.148425
7131.61 2.148425
7141.71 2.148425
7151.81 2.148425
7161.91 2.148425
7172.01 2.148425
7182.11 2.148425
7192.21 2.148425
7202.31 2.148425
7212.41 2.148425
7222.51 2.148425
7232.61 2.148425
7242.71 2.148425
7252.81 2.148425
7262.91 2.148425
7273.01 2.148425
7283.11 2.148425
7293.21 2.148425
7303.31 2.148425
7313.41 2.148425
7323.51 2.148425
7333.61 2.148425
7343.71 2.148425
7353.81 2.148425
7363.91 2.148425
7374.01 2.148425
7384.11 2.148425
7394.21 2.148425
7404.31 2.148425
7414.41 2.148425
7424.51 2.148425
7434.61 2.148425
7444.71 2.148425
7454.81 2.148425
7464.91 2.148425
7475.01 2.148425
7485.11 2.148425
7495.21 2.148425
7505.31 2.148425
7515.41 2.148425
7525.51 2.148425
7535.61 2.148425
7545.71 2.148425
7555.81 2.148425
7565.91 2.148425
7576.01 2.148425
7586.11 2.148425
7596.21 2.148425
7606.31 2.148425
7616.41 2.148425
7626.51 2.148425
7636.61 2.148425
7646.71 2.148425
7656.81 2.148425
7666.91 2.148425
7677.01 2.148425
7687.11 2.148425
7697.21 2.148425
7707.31 2.148425
7717.41 2.148425
7727.51 2.148425
7737.61 2.148425
7747.71 2.148425
7757.81 2.148425
7767.91 2.148425
7778.01 2.148425
7788.11 2.148425
7798.21 2.148425
7808.31 2.148425
7818.41 2.148425
7828.51 2.148425
7838.61 2.148425
7848.71 2.148425
7858.81 2.148425
7868.91 2.148425
7879.01 2.148425
7889.11 2.148425
7899.21 2.148425
7909.31 2.148425
7919.41 2.148425
7929.51 2.148425
7939.61 2.148425
7949.71 2.148425
7959.81 2.148425
7969.91 2.148425
7980.01 2.148425
7990.11 2.148425
8000.21 2.148425
8010.31 2.148425
8020.41 2.148425
8030.51 2.148425
8040.61 2.148425
8050.71 2.148425
8060.81 2.148425
8070.91 2.148425
8081.01 2.152388
8091.11 2.152388
8101.21 2.152388
8111.31 2.152388
8121.41 2.152388
8131.51 2.152388
8141.61 2.152388
8151.71 2.152388
8161.81 2.152388
8171.91 2.152388
8182.01 2.152388
8192.11 2.152388
8202.21 2.152388
8212.31 2.152388
8222.41 2.152388
8232.51 2.152388
8242.61 2.152388
8252.71 2.152388
8262.81 2.152388
8272.91 2.152388
8283.01 2.152388
8293.11 2.152388
8303.21 2.152388
8313.31 2.152388
8323.41 2.152388
8333.51 2.152388
8343.61 2.152388
8353.71 2.152388
8363.81 2.152388
8373.91 2.152388
8384.01 2.152388
8394.11 2.152388
8404.21 2.152388
8414.31 2.152388
8424.41 2.152388
8434.51 2.152388
8444.61 2.152388
8454.71 2.152388
8464.81 2.152388
8474.91 2.152388
8485.01 2.152388
8495.11 2.152388
8505.21 2.152388
8515.31 2.152388
8525.41 2.152388
8535.51 2.152388
8545.61 2.152388
8555.71 2.152388
8565.81 2.152388
8575.91 2.152388
8586.01 2.152388
8596.11 2.152388
8606.21 2.152388
8616.31 2.152388
8626.41 2.152388
8636.51 2.152388
8646.61 2.152388
8656.71 2.152388
8666.81 2.152388
8676.91 2.152388
8687.01 2.152388
8697.11 2.152388
8707.21 2.152388
8717.31 2.152388
8727.41 2.152388
8737.51 2.152388
8747.61 2.152388
8757.71 2.152388
8767.81 2.152388
8777.91 2.152388
8788.01 2.152388
8798.11 2.152388
8808.21 2.152388
8818.31 2.152388
8828.41 2.152388
8838.51 2.152388
8848.61 2.152388
8858.71 2.152388
8868.81 2.152388
8878.91 2.152388
8889.01 2.152388
8899.11 2.152388
8909.21 2.152388
8919.31 2.152388
8929.41 2.152388
8939.51 2.152388
8949.61 2.152388
8959.71 2.152388
8969.81 2.152388
8979.91 2.152388
8990.01 2.152388
9000.11 2.152388
9010.21 2.152388
9020.31 2.152388
9030.41 2.152388
9040.51 2.152388
9050.61 2.152388
9060.71 2.152388
9070.81 2.152388
9080.91 2.152388
9091.01 2.160305
9101.11 2.160305
9111.21 2.160305
9121.31 2.160305
9131.41 2.160305
9141.51 2.160305
9151.61 2.160305
9161.71 2.160305
9171.81 2.160305
9181.91 2.160305
9192.01 2.160305
9202.11 2.160305
9212.21 2.160305
9222.31 2.160305
9232.41 2.160305
9242.51 2.160305
9252.61 2.160305
9262.71 2.160305
9272.81 2.160305
9282.91 2.160305
9293.01 2.160305
9303.11 2.160305
9313.21 2.160305
9323.31 2.160305
9333.41 2.160305
9343.51 2.160305
9353.61 2.160305
9363.71 2.160305
9373.81 2.160305
9383.91 2.160305
9394.01 2.160305
9404.11 2.160305
9414.21 2.160305
9424.31 2.160305
9434.41 2.160305
9444.51 2.160305
9454.61 2.160305
9464.71 2.160305
9474.81 2.160305
9484.91 2.160305
9495.01 2.160305
9505.11 2.160305
9515.21 2.160305
9525.31 2.160305
9535.41 2.160305
9545.51 2.160305
9555.61 2.160305
9565.71 2.160305
9575.81 2.160305
9585.91 2.160305
9596.01 2.160305
9606.11 2.160305
9616.21 2.160305
9626.31 2.160305
9636.41 2.160305
9646.51 2.160305
9656.61 2.160305
9666.71 2.160305
9676.81 2.160305
9686.91 2.160305
9697.01 2.160305
9707.11 2.160305
9717.21 2.160305
9727.31 2.160305
9737.41 2.160305
9747.51 2.160305
9757.61 2.160305
9767.71 2.160305
9777.81 2.160305
9787.91 2.160305
9798.01 2.160305
9808.11 2.160305
9818.21 2.160305
9828.31 2.160305
9838.41 2.160305
9848.51 2.160305
9858.61 2.160305
9868.71 2.160305
9878.81 2.160305
9888.91 2.160305
9899.01 2.160305
9909.11 2.160305
9919.21 2.160305
9929.31 2.160305
9939.41 2.160305
9949.51 2.160305
9959.61 2.160305
9969.71 2.160305
9979.81 2.160305
9989.91 2.160305
10000.01 2.160305
10010.11 2.160305
10020.21 2.160305
10030.31 2.160305
10040.41 2.160305
10050.51 2.160305
10060.61 2.160305
10070.71 2.160305
10080.81 2.160305
10090.91 2.160305
10101.01 2.164258
10111.11 2.164258
10121.21 2.164258
10131.31 2.164258
10141.41 2.164258
10151.51 2.164258
10161.61 2.164258
10171.71 2.164258
10181.81 2.164258
10191.91 2.164258
10202.01 2.164258
10212.11 2.164258
10222.21 2.164258
10232.31 2.164258
10242.41 2.164258
10252.51 2.164258
10262.61 2.164258
10272.71 2.164258
10282.81 2.164258
10292.91 2.164258
10303.01 2.164258
10313.11 2.164258
10323.21 2.164258
10333.31 2.164258
10343.41 2.164258
10353.51 2.164258
10363.61 2.164258
10373.71 2.164258
10383.81 2.164258
10393.91 2.164258
10404.01 2.164258
10414.11 2.164258
10424.21 2.164258
10434.31 2.164258
10444.41 2.164258
10454.51 2.164258
10464.61 2.164258
10474.71 2.164258
10484.81 2.164258
10494.91 2.164258
10505.01 2.164258
10515.11 2.164258
10525.21 2.164258
10535.31 2.164258
10545.41 2.164258
10555.51 2.164258
10565.61 2.164258
10575.71 2.164258
10585.81 2.164258
10595.91 2.164258
10606.01 2.164258
10616.11 2.164258
10626.21 2.164258
10636.31 2.164258
10646.41 2.164258
10656.51 2.164258
10666.61 2.164258
10676.71 2.164258
10686.81 2.164258
10696.91 2.164258
10707.01 2.164258
10717.11 2.164258
10727.21 2.164258
10737.31 2.164258
10747.41 2.164258
10757.51 2.164258
10767.61 2.164258
10777.71 2.164258
10787.81 2.164258
10797.91 2.164258
10808.01 2.164258
10818.11 2.164258
10828.21 2.164258
10838.31 2.164258
10848.41 2.164258
10858.51 2.164258
10868.61 2.164258
10878.71 2.164258
10888.81 2.164258
10898.91 2.164258
10909.01 2.164258
10919.11 2.164258
10929.21 2.164258
10939.31 2.164258
10949.41 2.164258
10959.51 2.164258
10969.61 2.164258
10979.71 2.164258
10989.81 2.164258
10999.91 2.164258
11010.01 2.164258
11020.11 2.164258
11030.21 2.164258
11040.31 2.164258
11050.41 2.164258
11060.51 2.164258
11070.61 2.164258
11080.71 2.164258
11090.81 2.164258
11100.91 2.164258
11111.01 2.172158
11121.11 2.172158
11131.21 2.172158
11141.31 2.172158
11151.41 2.172158
11161.51 2.172158
11171.61 2.172158
11181.71 2.172158
11191.81 2.172158
11201.91 2.172158
11212.01 2.172158
11222.11 2.172158
11232.21 2.172158
11242.31 2.172158
11252.41 2.172158
11262.51 2.172158
11272.61 2.172158
11282.71 2.172158
11292.81 2.172158
11302.91 2.172158
11313.01 2.172158
11323.11 2.172158
11333.21 2.172158
11343.31 2.172158
11353.41 2.172158
11363.51 2.172158
11373.61 2.172158
11383.71 2.172158
11393.81 2.172158
11403.91 2.172158
11414.01 2.172158
11424.11 2.172158
11434.21 2.172158
11444.31 2.172158
11454.41 2.172158
11464.51 2.172158
11474.61 2.172158
11484.71 2.172158
11494.81 2.172158
11504.91 2.172158
11515.01 2.172158
11525.11 2.172158
11535.21 2.172158
11545.31 2.172158
11555.41 2.172158
11565.51 2.172158
11575.61 2.172158
11585.71 2.172158
11595.81 2.172158
11605.91 2.172158
11616.01 2.172158
11626.11 2.172158
11636.21 2.172158
11646.31 2.172158
11656.41 2.172158
11666.51 2.172158
11676.61 2.172158
11686.71 2.172158
11696.81 2.172158
11706.91 2.172158
11717.01 2.172158
11727.11 2.172158
11737.21 2.172158
11747.31 2.172158
11757.41 2.172158
11767.51 2.172158
11777.61 2.172158
11787.71 2.172158
11797.81 2.172158
11807.91 2.172158
11818.01 2.172158
11828.11 2.172158
11838.21 2.172158
11848.31 2.172158
11858.41 2.172158
11868.51 2.172158
11878.61 2.172158
11888.71 2.172158
11898.81 2.172158
11908.91 2.172158
11919.01 2.172158
11929.11 2.172158
11939.21 2.172158
11949.31 2.172158
11959.41 2.172158
11969.51 2.172158
11979.61 2.172158
11989.71 2.172158
11999.81 2.172158
12009.91 2.172158
12020.01 2.172158
12030.11 2.172158
12040.21 2.172158
12050.31 2.172158
12060.41 2.172158
12070.51 2.172158
12080.61 2.172158
12090.71 2.172158
12100.81 2.172158
12110.91 2.172158
12121.01 2.176104
12131.11 2.176104
12141.21 2.176104
12151.31 2.176104
12161.41 2.176104
12171.51 2.176104
12181.61 2.176104
12191.71 2.176104
12201.81 2.176104
12211.91 2.176104
12222.01 2.176104
12232.11 2.176104
12242.21 2.176104
12252.31 2.176104
12262.41 2.176104
12272.51 2.176104
12282.61 2.176104
12292.71 2.176104
12302.81 2.176104
12312.91 2.176104
12323.01 2.176104
12333.11 2.176104
12343.21 2.176104
12353.31 2.176104
12363.41 2.176104
12373.51 2.176104
12383.61 2.176104
12393.71 2.176104
12403.81 2.176104
12413.91 2.176104
12424.01 2.176104
12434.11 2.176104
12444.21 2.176104
12454.31 2.176104
12464.41 2.176104
12474.51 2.176104
12484.61 2.176104
12494.71 2.176104
12504.81 2.176104
12514.91 2.176104
12525.01 2.176104
12535.11 2.176104
12545.21 2.176104
12555.31 2.176104
12565.41 2.176104
12575.51 2.176104
12585.61 2.176104
12595.71 2.176104
12605.81 2.176104
12615.91 2.176104
12626.01 2.176104
12636.11 2.176104
12646.21 2.176104
12656.31 2.176104
12666.41 2.176104
12676.51 2.176104
12686.61 2.176104
12696.71 2.176104
12706.81 2.176104
12716.91 2.176104
12727.01 2.176104
12737.11 2.176104
12747.21 2.176104
12757.31 2.176104
12767.41 2.176104
12777.51 2.176104
12787.61 2.176104
12797.71 2.176104
12807.81 2.176104
12817.91 2.176104
12828.01 2.176104
12838.11 2.176104
12848.21 2.176104
12858.31 2.176104
12868.41 2.176104
12878.51 2.176104
12888.61 2.176104
12898.71 2.176104
12908.81 2.176104
12918.91 2.176104
12929.01 2.176104
12939.11 2.176104
12949.21 2.176104
12959.31 2.176104
12969.41 2.176104
12979.51 2.176104
12989.61 2.176104
12999.71 2.176104
13009.81 2.176104
13019.91 2.176104
13030.01 2.176104
13040.11 2.176104
13050.21 2.176104
13060.31 2.176104
13070.41 2.176104
13080.51 2.176104
13090.61 2.176104
13100.71 2.176104
13110.81 2.176104
13120.91 2.176104
13131.01 2.18399
13141.11 2.18399
13151.21 2.18399
13161.31 2.18399
13171.41 2.18399
13181.51 2.18399
13191.61 2.18399
13201.71 2.18399
13211.81 2.18399
13221.91 2.18399
13232.01 2.18399
13242.11 2.18399
13252.21 2.18399
13262.31 2.18399
13272.41 2.18399
13282.51 2.18399
13292.61 2.18399
13302.71 2.18399
13312.81 2.18399
13322.91 2.18399
13333.01 2.18399
13343.11 2.18399
13353.21 2.18399
13363.31 2.18399
13373.41 2.18399
13383.51 2.18399
13393.61 2.18399
13403.71 2.18399
13413.81 2.18399
13423.91 2.18399
13434.01 2.18399
13444.11 2.18399
13454.21 2.18399
13464.31 2.18399
13474.41 2.18399
13484.51 2.18399
13494.61 2.18399
13504.71 2.18399
13514.81 2.18399
13524.91 2.18399
13535.01 2.18399
13545.11 2.18399
13555.21 2.18399
13565.31 2.18399
13575.41 2.18399
13585.51 2.18399
13595.61 2.18399
13605.71 2.18399
13615.81 2.18399
13625.91 2.18399
13636.01 2.18399
13646.11 2.18399
13656.21 2.18399
13666.31 2.18399
13676.41 2.18399
13686.51 2.18399
13696.61 2.18399
13706.71 2.18399
13716.81 2.18399
13726.91 2.18399
13737.01 2.18399
13747.11 2.18399
13757.21 2.18399
13767.31 2.18399
13777.41 2.18399
13787.51 2.18399
13797.61 2.18399
13807.71 2.18399
13817.81 2.18399
13827.91 2.18399
13838.01 2.18399
13848.11 2.18399
13858.21 2.18399
13868.31 2.18399
13878.41 2.18399
13888.51 2.18399
13898.61 2.18399
13908.71 2.18399
13918.81 2.18399
13928.91 2.18399
13939.01 2.18399
13949.11 2.18399
13959.21 2.18399
13969.31 2.18399
13979.41 2.18399
13989.51 2.18399
13999.61 2.18399
14009.71 2.18399
14019.81 2.18399
14029.91 2.18399
14040.01 2.18399
14050.11 2.18399
14060.21 2.18399
14070.31 2.18399
14080.41 2.18399
14090.51 2.18399
14100.61 2.18399
14110.71 2.18399
14120.81 2.18399
14130.91 2.18399
14141.01 2.18793
14151.11 2.18793
14161.21 2.18793
14171.31 2.18793
14181.41 2.18793
14191.51 2.18793
14201.61 2.18793
14211.71 2.18793
14221.81 2.18793
14231.91 2.18793
14242.01 2.18793
14252.11 2.18793
14262.21 2.18793
14272.31 2.18793
14282.41 2.18793
14292.51 2.18793
14302.61 2.18793
14312.71 2.18793
14322.81 2.18793
14332.91 2.18793
14343.01 2.18793
14353.11 2.18793
14363.21 2.18793
14373.31 2.18793
14383.41 2.18793
14393.51 2.18793
14403.61 2.18793
14413.71 2.18793
14423.81 2.18793
14433.91 2.18793
14444.01 2.18793
14454.11 2.18793
14464.21 2.18793
14474.31 2.18793
14484.41 2.18793
14494.51 2.18793
14504.61 2.18793
14514.71 2.18793
14524.81 2.18793
14534.91 2.18793
14545.01 2.18793
14555.11 2.18793
14565.21 2.18793
14575.31 2.18793
14585.41 2.18793
14595.51 2.18793
14605.61 2.18793
14615.71 2.18793
14625.81 2.18793
14635.91 2.18793
14646.01 2.18793
14656.11 2.18793
14666.21 2.18793
14676.31 2.18793
14686.41 2.18793
14696.51 2.18793
14706.61 2.18793
14716.71 2.18793
14726.81 2.18793
14736.91 2.18793
14747.01 2.18793
14757.11 2.18793
14767.21 2.18793
14777.31 2.18793
14787.41 2.18793
14797.51 2.18793
14807.61 2.18793
14817.71 2.18793
14827.81 2.18793
14837.91 2.18793
14848.01 2.18793
14858.11 2.18793
14868.21 2.18793
14878.31 2.18793
14888.41 2.18793
14898.51 2.18793
14908.61 2.18793
14918.71 2.18793
14928.81 2.18793
14938.91 2.18793
14949.01 2.18793
14959.11 2.18793
14969.21 2.18793
14979.31 2.18793
14989.41 2.18793
14999.51 2.18793
15009.61 2.18793
15019.71 2.18793
15029.81 2.18793
15039.91 2.18793
15050.01 2.18793
15060.11 2.18793
15070.21 2.18793
15080.31 2.18793
15090.41 2.18793
15100.51 2.18793
15110.61 2.18793
15120.71 2.18793
15130.81 2.18793
15140.91 2.18793
15151.01 2.191868
15161.11 2.191868
15171.21 2.191868
15181.31 2.191868
15191.41 2.191868
15201.51 2.191868
15211.61 2.191868
15221.71 2.191868
15231.81 2.191868
15241.91 2.191868
15252.01 2.191868
15262.11 2.191868
15272.21 2.191868
15282.31 2.191868
15292.41 2.191868
15302.51 2.191868
15312.61 2.191868
15322.71 2.191868
15332.81 2.191868
15342.91 2.191868
15353.01 2.191868
15363.11 2.191868
15373.21 2.191868
15383.31 2.191868
15393.41 2.191868
15403.51 2.191868
15413.61 2.191868
15423.71 2.191868
15433.81 2.191868
15443.91 2.191868
15454.01 2.191868
15464.11 2.191868
15474.21 2.191868
15484.31 2.191868
15494.41 2.191868
15504.51 2.191868
15514.61 2.191868
15524.71 2.191868
15534.81 2.191868
15544.91 2.191868
15555.01 2.191868
15565.11 2.191868
15575.21 2.191868
15585.31 2.191868
15595.41 2.191868
15605.51 2.191868
15615.61 2.191868
15625.71 2.191868
15635.81 2.191868
15645.91 2.191868
15656.01 2.191868
15666.11 2.191868
15676.21 2.191868
15686.31 2.191868
15696.41 2.191868
15706.51 2.191868
15716.61 2.191868
15726.71 2.191868
15736.81 2.191868
15746.91 2.191868
15757.01 2.191868
15767.11 2.191868
15777.21 2.191868
15787.31 2.191868
15797.41 2.191868
15807.51 2.191868
15817.61 2.191868
15827.71 2.191868
15837.81 2.191868
15847.91 2.191868
15858.01 2.191868
15868.11 2.191868
15878.21 2.191868
15888.31 2.191868
15898.41 2.191868
15908.51 2.191868
15918.61 2.191868
15928.71 2.191868
15938.81 2.191868
15948.91 2.191868
15959.01 2.191868
15969.11 2.191868
15979.21 2.191868
15989.31 2.191868
15999.41 2.191868
16009.51 2.191868
16019.61 2.191868
16029.71 2.191868
16039.81 2.191868
16049.91 2.191868
16060.01 2.191868
16070.11 2.191868
16080.21 2.191868
16090.31 2.191868
16100.41 2.191868
16110.51 2.191868
16120.61 2.191868
16130.71 2.191868
16140.81 2.191868
16150.91 2.191868
16161.01 2.199739
16171.11 2.199739
16181.21 2.199739
16191.31 2.199739
16201.41 2.199739
16211.51 2.199739
16221.61 2.199739
16231.71 2.199739
16241.81 2.199739
16251.91 2.199739
16262.01 2.199739
16272.11 2.199739
16282.21 2.199739
16292.31 2.199739
16302.41 2.199739
16312.51 2.199739
16322.61 2.199739
16332.71 2.199739
16342.81 2.199739
16352.91 2.199739
16363.01 2.199739
16373.11 2.199739
16383.21 2.199739
16393.31 2.199739
16403.41 2.199739
16413.51 2.199739
16423.61 2.199739
16433.71 2.199739
16443.81 2.199739
16453.91 2.199739
16464.01 2.199739
16474.11 2.199739
16484.21 2.199739
16494.31 2.199739
16504.41 2.199739
16514.51 2.199739
16524.61 2.199739
16534.71 2.199739
16544.81 2.199739
16554.91 2.199739
16565.01 2.199739
16575.11 2.199739
16585.21 2.199739
16595.31 2.199739
16605.41 2.199739
16615.51 2.199739
16625.61 2.199739
16635.71 2.199739
16645.81 2.199739
16655.91 2.199739
16666.01 2.199739
16676.11 2.199739
16686.21 2.199739
16696.31 2.199739
16706.41 2.199739
16716.51 2.199739
16726.61 2.199739
16736.71 2.199739
16746.81 2.199739
16756.91 2.199739
16767.01 2.199739
16777.11 2.199739
16787.21 2.199739
16797.31 2.199739
16807.41 2.199739
16817.51 2.199739
16827.61 2.199739
16837.71 2.199739
16847.81 2.199739
16857.91 2.199739
16868.01 2.199739
16878.11 2.199739
16888.21 2.199739
16898.31 2.199739
16908.41 2.199739
16918.51 2.199739
16928.61 2.199739
16938.71 2.199739
16948.81 2.199739
16958.91 2.199739
16969.01 2.199739
16979.11 2.199739
16989.21 2.199739
16999.31 2.199739
17009.41 2.199739
17019.51 2.199739
17029.61 2.199739
17039.71 2.199739
17049.81 2.199739
17059.91 2.199739
17070.01 2.199739
17080.11 2.199739
17090.21 2.199739
17100.31 2.199739
17110.41 2.199739
17120.51 2.199739
17130.61 2.199739
17140.71 2.199739
17150.81 2.199739
17160.91 2.199739
17171.01 2.203673
17181.11 2.203673
17191.21 2.203673
17201.31 2.203673
17211.41 2.203673
17221.51 2.203673
17231.61 2.203673
17241.71 2.203673
17251.81 2.203673
17261.91 2.203673
17272.01 2.203673
17282.11 2.203673
17292.21 2.203673
17302.31 2.203673
17312.41 2.203673
17322.51 2.203673
17332.61 2.203673
17342.71 2.203673
17352.81 2.203673
17362.91 2.203673
17373.01 2.203673
17383.11 2.203673
17393.21 2.203673
17403.31 2.203673
17413.41 2.203673
17423.51 2.203673
17433.61 2.203673
17443.71 2.203673
17453.81 2.203673
17463.91 2.203673
17474.01 2.203673
17484.11 2.203673
17494.21 2.203673
17504.31 2.203673
17514.41 2.203673
17524.51 2.203673
17534.61 2.203673
17544.71 2.203673
17554.81 2.203673
17564.91 2.203673
17575.01 2.203673
17585.11 2.203673
17595.21 2.203673
17605.31 2.203673
17615.41 2.203673
17625.51 2.203673
17635.61 2.203673
17645.71 2.203673
17655.81 2.203673
17665.91 2.203673
17676.01 2.203673
17686.11 2.203673
17696.21 2.203673
17706.31 2.203673
17716.41 2.203673
17726.51 2.203673
17736.61 2.203673
17746.71 2.203673
17756.81 2.203673
17766.91 2.203673
17777.01 2.203673
17787.11 2.203673
17797.21 2.203673
17807.31 2.203673
17817.41 2.203673
17827.51 2.203673
17837.61 2.203673
17847.71 2.203673
17857.81 2.203673
17867.91 2.203673
17878.01 2.203673
17888.11 2.203673
17898.21 2.203673
17908.31 2.203673
17918.41 2.203673
17928.51 2.203673
17938.61 2.203673
17948.71 2.203673
17958.81 2.203673
17968.91 2.203673
17979.01 2.203673
17989.11 2.203673
17999.21 2.203673
18009.31 2.203673
18019.41 2.203673
18029.51 2.203673
18039.61 2.203673
18049.71 2.203673
18059.81 2.203673
18069.91 2.203673
18080.01 2.203673
18090.11 2.203673
18100.21 2.203673
18110.31 2.203673
18120.41 2.203673
18130.51 2.203673
18140.61 2.203673
18150.71 2.203673
18160.81 2.203673
18170.91 2.203673
18181.01 2.207605
18191.11 2.207605
18201.21 2.207605
18211.31 2.207605
18221.41 2.207605
18231.51 2.207605
18241.61 2.207605
18251.71 2.207605
18261.81 2.207605
18271.91 2.207605
18282.01 2.207605
18292.11 2.207605
18302.21 2.207605
18312.31 2.207605
18322.41 2.207605
18332.51 2.207605
18342.61 2.207605
18352.71 2.207605
18362.81 2.207605
18372.91 2.207605
18383.01 2.207605
18393.11 2.207605
18403.21 2.207605
18413.31 2.207605
18423.41 2.207605
18433.51 2.207605
18443.61 2.207605
18453.71 2.207605
18463.81 2.207605
18473.91 2.207605
18484.01 2.207605
18494.11 2.207605
18504.21 2.207605
18514.31 2.207605
18524.41 2.207605
18534.51 2.207605
18544.61 2.207605
18554.71 2.207605
18564.81 2.207605
18574.91 2.207605
18585.01 2.207605
18595.11 2.207605
18605.21 2.207605
18615.31 2.207605
18625.41 2.207605
18635.51 2.207605
18645.61 2.207605
18655.71 2.207605
18665.81 2.207605
18675.91 2.207605
18686.01 2.207605
18696.11 2.207605
18706.21 2.207605
18716.31 2.207605
18726.41 2.207605
18736.51 2.207605
18746.61 2.207605
18756.71 2.207605
18766.81 2.207605
18776.91 2.207605
18787.01 2.207605
18797.11 2.207605
18807.21 2.207605
18817.31 2.207605
18827.41 2.207605
18837.51 2.207605
18847.61 2.207605
18857.71 2.207605
18867.81 2.207605
18877.91 2.207605
18888.01 2.207605
18898.11 2.207605
18908.21 2.207605
18918.31 2.207605
18928.41 2.207605
18938.51 2.207605
18948.61 2.207605
18958.71 2.207605
18968.81 2.207605
18978.91 2.207605
18989.01 2.207605
18999.11 2.207605
19009.21 2.207605
19019.31 2.207605
19029.41 2.207605
19039.51 2.207605
19049.61 2.207605
19059.71 2.207605
19069.81 2.207605
19079.91 2.207605
19090.01 2.207605
19100.11 2.207605
19110.21 2.207605
19120.31 2.207605
19130.41 2.207605
19140.51 2.207605
19150.61 2.207605
19160.71 2.207605
19170.81 2.207605
19180.91 2.207605
19191.01 2.211535
19201.11 2.211535
19211.21 2.211535
19221.31 2.211535
19231.41 2.211535
19241.51 2.211535
19251.61 2.211535
19261.71 2.211535
19271.81 2.211535
19281.91 2.211535
19292.01 2.211535
19302.11 2.211535
19312.21 2.211535
19322.31 2.211535
19332.41 2.211535
19342.51 2.211535
19352.61 2.211535
19362.71 2.211535
19372.81 2.211535
19382.91 2.211535
19393.01 2.211535
19403.11 2.211535
19413.21 2.211535
19423.31 2.211535
19433.41 2.211535
19443.51 2.211535
19453.61 2.211535
19463.71 2.211535
19473.81 2.211535
19483.91 2.211535
19494.01 2.211535
19504.11 2.211535
19514.21 2.211535
19524.31 2.211535
19534.41 2.211535
19544.51 2.211535
19554.61 2.211535
19564.71 2.211535
19574.81 2.211535
19584.91 2.211535
19595.01 2.211535
19605.11 2.211535
19615.21 2.211535
19625.31 2.211535
19635.41 2.211535
19645.51 2.211535
19655.61 2.211535
19665.71 2.211535
19675.81 2.211535
19685.91 2.211535
19696.01 2.211535
19706.11 2.211535
19716.21 2.211535
19726.31 2.211535
19736.41 2.211535
19746.51 2.211535
19756.61 2.211535
19766.71 2.211535
19776.81 2.211535
19786.91 2.211535
19797.01 2.211535
19807.11 2.211535
19817.21 2.211535
19827.31 2.211535
19837.41 2.211535
19847.51 2.211535
19857.61 2.211535
19867.71 2.211535
19877.81 2.211535
19887.91 2.211535
19898.01 2.211535
19908.11 2.211535
19918.21 2.211535
19928.31 2.211535
19938.41 2.211535
19948.51 2.211535
19958.61 2.211535
19968.71 2.211535
19978.81 2.211535
19988.91 2.211535
19999.01 2.211535
};
\addlegendentry{$p=\nicefrac{1}{2}$}

\addplot [semithick, black]
table {%
1.01 2.096909
2.02 2.096909
3.03 2.096909
4.04 2.096909
5.05 2.096909
6.06 2.096909
7.07 2.096909
8.08 2.096909
9.09 2.096909
10.1 2.096909
11.11 2.096909
12.12 2.096909
13.13 2.096909
14.14 2.096909
15.15 2.096909
16.16 2.096909
17.17 2.096909
18.18 2.096909
19.19 2.096909
20.2 2.096909
21.21 2.096909
22.22 2.096909
23.23 2.096909
24.24 2.096909
25.25 2.096909
26.26 2.096909
27.27 2.096909
28.28 2.096909
29.29 2.096909
30.3 2.096909
31.31 2.096909
32.32 2.096909
33.33 2.096909
34.34 2.096909
35.35 2.096909
36.36 2.096909
37.37 2.096909
38.38 2.096909
39.39 2.096909
40.4 2.096909
41.41 2.096909
42.42 2.096909
43.43 2.096909
44.44 2.096909
45.45 2.096909
46.46 2.096909
47.47 2.096909
48.48 2.096909
49.49 2.096909
50.5 2.096909
51.51 2.096909
52.52 2.096909
53.53 2.096909
54.54 2.096909
55.55 2.096909
56.56 2.096909
57.57 2.096909
58.58 2.096909
59.59 2.096909
60.6 2.096909
61.61 2.096909
62.62 2.096909
63.63 2.096909
64.64 2.096909
65.65 2.096909
66.66 2.096909
67.67 2.096909
68.68 2.096909
69.69 2.096909
70.7 2.096909
71.71 2.096909
72.72 2.096909
73.73 2.096909
74.74 2.096909
75.75 2.096909
76.76 2.096909
77.77 2.096909
78.78 2.096909
79.79 2.096909
80.8 2.096909
81.81 2.096909
82.82 2.096909
83.83 2.096909
84.84 2.096909
85.85 2.096909
86.86 2.096909
87.87 2.096909
88.88 2.096909
89.89 2.096909
90.9 2.096909
91.91 2.096909
92.92 2.096909
93.93 2.096909
94.94 2.096909
95.95 2.096909
96.96 2.096909
97.97 2.096909
98.98 2.096909
99.99 2.096909
101 2.096909
102.01 2.096909
112.11 2.096909
122.21 2.096909
132.31 2.096909
142.41 2.096909
152.51 2.096909
162.61 2.096909
172.71 2.096909
182.81 2.096909
192.91 2.096909
203.01 2.096909
213.11 2.096909
223.21 2.096909
233.31 2.096909
243.41 2.096909
253.51 2.096909
263.61 2.096909
273.71 2.096909
283.81 2.096909
293.91 2.096909
304.01 2.096909
314.11 2.096909
324.21 2.096909
334.31 2.096909
344.41 2.096909
354.51 2.096909
364.61 2.096909
374.71 2.096909
384.81 2.096909
394.91 2.096909
405.01 2.096909
415.11 2.096909
425.21 2.096909
435.31 2.096909
445.41 2.096909
455.51 2.096909
465.61 2.096909
475.71 2.096909
485.81 2.096909
495.91 2.096909
506.01 2.096909
516.11 2.096909
526.21 2.096909
536.31 2.096909
546.41 2.096909
556.51 2.096909
566.61 2.096909
576.71 2.096909
586.81 2.096909
596.91 2.096909
607.01 2.096909
617.11 2.096909
627.21 2.096909
637.31 2.096909
647.41 2.096909
657.51 2.096909
667.61 2.096909
677.71 2.096909
687.81 2.096909
697.91 2.096909
708.01 2.096909
718.11 2.096909
728.21 2.096909
738.31 2.096909
748.41 2.096909
758.51 2.096909
768.61 2.096909
778.71 2.096909
788.81 2.096909
798.91 2.096909
809.01 2.096909
819.11 2.096909
829.21 2.096909
839.31 2.096909
849.41 2.096909
859.51 2.096909
869.61 2.096909
879.71 2.096909
889.81 2.096909
899.91 2.096909
910.01 2.096909
920.11 2.096909
930.21 2.096909
940.31 2.096909
950.41 2.096909
960.51 2.096909
970.61 2.096909
980.71 2.096909
990.81 2.096909
1000.91 2.096909
1011.01 2.109743
1021.11 2.109743
1031.21 2.109743
1041.31 2.109743
1051.41 2.109743
1061.51 2.109743
1071.61 2.109743
1081.71 2.109743
1091.81 2.109743
1101.91 2.109743
1112.01 2.109743
1122.11 2.109743
1132.21 2.109743
1142.31 2.109743
1152.41 2.109743
1162.51 2.109743
1172.61 2.109743
1182.71 2.109743
1192.81 2.109743
1202.91 2.109743
1213.01 2.109743
1223.11 2.109743
1233.21 2.109743
1243.31 2.109743
1253.41 2.109743
1263.51 2.109743
1273.61 2.109743
1283.71 2.109743
1293.81 2.109743
1303.91 2.109743
1314.01 2.109743
1324.11 2.109743
1334.21 2.109743
1344.31 2.109743
1354.41 2.109743
1364.51 2.109743
1374.61 2.109743
1384.71 2.109743
1394.81 2.109743
1404.91 2.109743
1415.01 2.109743
1425.11 2.109743
1435.21 2.109743
1445.31 2.109743
1455.41 2.109743
1465.51 2.109743
1475.61 2.109743
1485.71 2.109743
1495.81 2.109743
1505.91 2.109743
1516.01 2.109743
1526.11 2.109743
1536.21 2.109743
1546.31 2.109743
1556.41 2.109743
1566.51 2.109743
1576.61 2.109743
1586.71 2.109743
1596.81 2.109743
1606.91 2.109743
1617.01 2.109743
1627.11 2.109743
1637.21 2.109743
1647.31 2.109743
1657.41 2.109743
1667.51 2.109743
1677.61 2.109743
1687.71 2.109743
1697.81 2.109743
1707.91 2.109743
1718.01 2.109743
1728.11 2.109743
1738.21 2.109743
1748.31 2.109743
1758.41 2.109743
1768.51 2.109743
1778.61 2.109743
1788.71 2.109743
1798.81 2.109743
1808.91 2.109743
1819.01 2.109743
1829.11 2.109743
1839.21 2.109743
1849.31 2.109743
1859.41 2.109743
1869.51 2.109743
1879.61 2.109743
1889.71 2.109743
1899.81 2.109743
1909.91 2.109743
1920.01 2.109743
1930.11 2.109743
1940.21 2.109743
1950.31 2.109743
1960.41 2.109743
1970.51 2.109743
1980.61 2.109743
1990.71 2.109743
2000.81 2.109743
2010.91 2.109743
2021.01 2.122378
2031.11 2.122378
2041.21 2.122378
2051.31 2.122378
2061.41 2.122378
2071.51 2.122378
2081.61 2.122378
2091.71 2.122378
2101.81 2.122378
2111.91 2.122378
2122.01 2.122378
2132.11 2.122378
2142.21 2.122378
2152.31 2.122378
2162.41 2.122378
2172.51 2.122378
2182.61 2.122378
2192.71 2.122378
2202.81 2.122378
2212.91 2.122378
2223.01 2.122378
2233.11 2.122378
2243.21 2.122378
2253.31 2.122378
2263.41 2.122378
2273.51 2.122378
2283.61 2.122378
2293.71 2.122378
2303.81 2.122378
2313.91 2.122378
2324.01 2.122378
2334.11 2.122378
2344.21 2.122378
2354.31 2.122378
2364.41 2.122378
2374.51 2.122378
2384.61 2.122378
2394.71 2.122378
2404.81 2.122378
2414.91 2.122378
2425.01 2.122378
2435.11 2.122378
2445.21 2.122378
2455.31 2.122378
2465.41 2.122378
2475.51 2.122378
2485.61 2.122378
2495.71 2.122378
2505.81 2.122378
2515.91 2.122378
2526.01 2.122378
2536.11 2.122378
2546.21 2.122378
2556.31 2.122378
2566.41 2.122378
2576.51 2.122378
2586.61 2.122378
2596.71 2.122378
2606.81 2.122378
2616.91 2.122378
2627.01 2.122378
2637.11 2.122378
2647.21 2.122378
2657.31 2.122378
2667.41 2.122378
2677.51 2.122378
2687.61 2.122378
2697.71 2.122378
2707.81 2.122378
2717.91 2.122378
2728.01 2.122378
2738.11 2.122378
2748.21 2.122378
2758.31 2.122378
2768.41 2.122378
2778.51 2.122378
2788.61 2.122378
2798.71 2.122378
2808.81 2.122378
2818.91 2.122378
2829.01 2.122378
2839.11 2.122378
2849.21 2.122378
2859.31 2.122378
2869.41 2.122378
2879.51 2.122378
2889.61 2.122378
2899.71 2.122378
2909.81 2.122378
2919.91 2.122378
2930.01 2.122378
2940.11 2.122378
2950.21 2.122378
2960.31 2.122378
2970.41 2.122378
2980.51 2.122378
2990.61 2.122378
3000.71 2.122378
3010.81 2.122378
3020.91 2.122378
3031.01 2.134888
3041.11 2.134888
3051.21 2.134888
3061.31 2.134888
3071.41 2.134888
3081.51 2.134888
3091.61 2.134888
3101.71 2.134888
3111.81 2.134888
3121.91 2.134888
3132.01 2.134888
3142.11 2.134888
3152.21 2.134888
3162.31 2.134888
3172.41 2.134888
3182.51 2.134888
3192.61 2.134888
3202.71 2.134888
3212.81 2.134888
3222.91 2.134888
3233.01 2.134888
3243.11 2.134888
3253.21 2.134888
3263.31 2.134888
3273.41 2.134888
3283.51 2.134888
3293.61 2.134888
3303.71 2.134888
3313.81 2.134888
3323.91 2.134888
3334.01 2.134888
3344.11 2.134888
3354.21 2.134888
3364.31 2.134888
3374.41 2.134888
3384.51 2.134888
3394.61 2.134888
3404.71 2.134888
3414.81 2.134888
3424.91 2.134888
3435.01 2.134888
3445.11 2.134888
3455.21 2.134888
3465.31 2.134888
3475.41 2.134888
3485.51 2.134888
3495.61 2.134888
3505.71 2.134888
3515.81 2.134888
3525.91 2.134888
3536.01 2.134888
3546.11 2.134888
3556.21 2.134888
3566.31 2.134888
3576.41 2.134888
3586.51 2.134888
3596.61 2.134888
3606.71 2.134888
3616.81 2.134888
3626.91 2.134888
3637.01 2.134888
3647.11 2.134888
3657.21 2.134888
3667.31 2.134888
3677.41 2.134888
3687.51 2.134888
3697.61 2.134888
3707.71 2.134888
3717.81 2.134888
3727.91 2.134888
3738.01 2.134888
3748.11 2.134888
3758.21 2.134888
3768.31 2.134888
3778.41 2.134888
3788.51 2.134888
3798.61 2.134888
3808.71 2.134888
3818.81 2.134888
3828.91 2.134888
3839.01 2.134888
3849.11 2.134888
3859.21 2.134888
3869.31 2.134888
3879.41 2.134888
3889.51 2.134888
3899.61 2.134888
3909.71 2.134888
3919.81 2.134888
3929.91 2.134888
3940.01 2.134888
3950.11 2.134888
3960.21 2.134888
3970.31 2.134888
3980.41 2.134888
3990.51 2.134888
4000.61 2.134888
4010.71 2.134888
4020.81 2.134888
4030.91 2.134888
4041.01 2.141109
4051.11 2.141109
4061.21 2.141109
4071.31 2.141109
4081.41 2.141109
4091.51 2.141109
4101.61 2.141109
4111.71 2.141109
4121.81 2.141109
4131.91 2.141109
4142.01 2.141109
4152.11 2.141109
4162.21 2.141109
4172.31 2.141109
4182.41 2.141109
4192.51 2.141109
4202.61 2.141109
4212.71 2.141109
4222.81 2.141109
4232.91 2.141109
4243.01 2.141109
4253.11 2.141109
4263.21 2.141109
4273.31 2.141109
4283.41 2.141109
4293.51 2.141109
4303.61 2.141109
4313.71 2.141109
4323.81 2.141109
4333.91 2.141109
4344.01 2.141109
4354.11 2.141109
4364.21 2.141109
4374.31 2.141109
4384.41 2.141109
4394.51 2.141109
4404.61 2.141109
4414.71 2.141109
4424.81 2.141109
4434.91 2.141109
4445.01 2.141109
4455.11 2.141109
4465.21 2.141109
4475.31 2.141109
4485.41 2.141109
4495.51 2.141109
4505.61 2.141109
4515.71 2.141109
4525.81 2.141109
4535.91 2.141109
4546.01 2.141109
4556.11 2.141109
4566.21 2.141109
4576.31 2.141109
4586.41 2.141109
4596.51 2.141109
4606.61 2.141109
4616.71 2.141109
4626.81 2.141109
4636.91 2.141109
4647.01 2.141109
4657.11 2.141109
4667.21 2.141109
4677.31 2.141109
4687.41 2.141109
4697.51 2.141109
4707.61 2.141109
4717.71 2.141109
4727.81 2.141109
4737.91 2.141109
4748.01 2.141109
4758.11 2.141109
4768.21 2.141109
4778.31 2.141109
4788.41 2.141109
4798.51 2.141109
4808.61 2.141109
4818.71 2.141109
4828.81 2.141109
4838.91 2.141109
4849.01 2.141109
4859.11 2.141109
4869.21 2.141109
4879.31 2.141109
4889.41 2.141109
4899.51 2.141109
4909.61 2.141109
4919.71 2.141109
4929.81 2.141109
4939.91 2.141109
4950.01 2.141109
4960.11 2.141109
4970.21 2.141109
4980.31 2.141109
4990.41 2.141109
5000.51 2.141109
5010.61 2.141109
5020.71 2.141109
5030.81 2.141109
5040.91 2.141109
5051.01 2.153499
5061.11 2.153499
5071.21 2.153499
5081.31 2.153499
5091.41 2.153499
5101.51 2.153499
5111.61 2.153499
5121.71 2.153499
5131.81 2.153499
5141.91 2.153499
5152.01 2.153499
5162.11 2.153499
5172.21 2.153499
5182.31 2.153499
5192.41 2.153499
5202.51 2.153499
5212.61 2.153499
5222.71 2.153499
5232.81 2.153499
5242.91 2.153499
5253.01 2.153499
5263.11 2.153499
5273.21 2.153499
5283.31 2.153499
5293.41 2.153499
5303.51 2.153499
5313.61 2.153499
5323.71 2.153499
5333.81 2.153499
5343.91 2.153499
5354.01 2.153499
5364.11 2.153499
5374.21 2.153499
5384.31 2.153499
5394.41 2.153499
5404.51 2.153499
5414.61 2.153499
5424.71 2.153499
5434.81 2.153499
5444.91 2.153499
5455.01 2.153499
5465.11 2.153499
5475.21 2.153499
5485.31 2.153499
5495.41 2.153499
5505.51 2.153499
5515.61 2.153499
5525.71 2.153499
5535.81 2.153499
5545.91 2.153499
5556.01 2.153499
5566.11 2.153499
5576.21 2.153499
5586.31 2.153499
5596.41 2.153499
5606.51 2.153499
5616.61 2.153499
5626.71 2.153499
5636.81 2.153499
5646.91 2.153499
5657.01 2.153499
5667.11 2.153499
5677.21 2.153499
5687.31 2.153499
5697.41 2.153499
5707.51 2.153499
5717.61 2.153499
5727.71 2.153499
5737.81 2.153499
5747.91 2.153499
5758.01 2.153499
5768.11 2.153499
5778.21 2.153499
5788.31 2.153499
5798.41 2.153499
5808.51 2.153499
5818.61 2.153499
5828.71 2.153499
5838.81 2.153499
5848.91 2.153499
5859.01 2.153499
5869.11 2.153499
5879.21 2.153499
5889.31 2.153499
5899.41 2.153499
5909.51 2.153499
5919.61 2.153499
5929.71 2.153499
5939.81 2.153499
5949.91 2.153499
5960.01 2.153499
5970.11 2.153499
5980.21 2.153499
5990.31 2.153499
6000.41 2.153499
6010.51 2.153499
6020.61 2.153499
6030.71 2.153499
6040.81 2.153499
6050.91 2.153499
6061.01 2.159673
6071.11 2.159673
6081.21 2.159673
6091.31 2.159673
6101.41 2.159673
6111.51 2.159673
6121.61 2.159673
6131.71 2.159673
6141.81 2.159673
6151.91 2.159673
6162.01 2.159673
6172.11 2.159673
6182.21 2.159673
6192.31 2.159673
6202.41 2.159673
6212.51 2.159673
6222.61 2.159673
6232.71 2.159673
6242.81 2.159673
6252.91 2.159673
6263.01 2.159673
6273.11 2.159673
6283.21 2.159673
6293.31 2.159673
6303.41 2.159673
6313.51 2.159673
6323.61 2.159673
6333.71 2.159673
6343.81 2.159673
6353.91 2.159673
6364.01 2.159673
6374.11 2.159673
6384.21 2.159673
6394.31 2.159673
6404.41 2.159673
6414.51 2.159673
6424.61 2.159673
6434.71 2.159673
6444.81 2.159673
6454.91 2.159673
6465.01 2.159673
6475.11 2.159673
6485.21 2.159673
6495.31 2.159673
6505.41 2.159673
6515.51 2.159673
6525.61 2.159673
6535.71 2.159673
6545.81 2.159673
6555.91 2.159673
6566.01 2.159673
6576.11 2.159673
6586.21 2.159673
6596.31 2.159673
6606.41 2.159673
6616.51 2.159673
6626.61 2.159673
6636.71 2.159673
6646.81 2.159673
6656.91 2.159673
6667.01 2.159673
6677.11 2.159673
6687.21 2.159673
6697.31 2.159673
6707.41 2.159673
6717.51 2.159673
6727.61 2.159673
6737.71 2.159673
6747.81 2.159673
6757.91 2.159673
6768.01 2.159673
6778.11 2.159673
6788.21 2.159673
6798.31 2.159673
6808.41 2.159673
6818.51 2.159673
6828.61 2.159673
6838.71 2.159673
6848.81 2.159673
6858.91 2.159673
6869.01 2.159673
6879.11 2.159673
6889.21 2.159673
6899.31 2.159673
6909.41 2.159673
6919.51 2.159673
6929.61 2.159673
6939.71 2.159673
6949.81 2.159673
6959.91 2.159673
6970.01 2.159673
6980.11 2.159673
6990.21 2.159673
7000.31 2.159673
7010.41 2.159673
7020.51 2.159673
7030.61 2.159673
7040.71 2.159673
7050.81 2.159673
7060.91 2.159673
7071.01 2.165835
7081.11 2.165835
7091.21 2.165835
7101.31 2.165835
7111.41 2.165835
7121.51 2.165835
7131.61 2.165835
7141.71 2.165835
7151.81 2.165835
7161.91 2.165835
7172.01 2.165835
7182.11 2.165835
7192.21 2.165835
7202.31 2.165835
7212.41 2.165835
7222.51 2.165835
7232.61 2.165835
7242.71 2.165835
7252.81 2.165835
7262.91 2.165835
7273.01 2.165835
7283.11 2.165835
7293.21 2.165835
7303.31 2.165835
7313.41 2.165835
7323.51 2.165835
7333.61 2.165835
7343.71 2.165835
7353.81 2.165835
7363.91 2.165835
7374.01 2.165835
7384.11 2.165835
7394.21 2.165835
7404.31 2.165835
7414.41 2.165835
7424.51 2.165835
7434.61 2.165835
7444.71 2.165835
7454.81 2.165835
7464.91 2.165835
7475.01 2.165835
7485.11 2.165835
7495.21 2.165835
7505.31 2.165835
7515.41 2.165835
7525.51 2.165835
7535.61 2.165835
7545.71 2.165835
7555.81 2.165835
7565.91 2.165835
7576.01 2.165835
7586.11 2.165835
7596.21 2.165835
7606.31 2.165835
7616.41 2.165835
7626.51 2.165835
7636.61 2.165835
7646.71 2.165835
7656.81 2.165835
7666.91 2.165835
7677.01 2.165835
7687.11 2.165835
7697.21 2.165835
7707.31 2.165835
7717.41 2.165835
7727.51 2.165835
7737.61 2.165835
7747.71 2.165835
7757.81 2.165835
7767.91 2.165835
7778.01 2.165835
7788.11 2.165835
7798.21 2.165835
7808.31 2.165835
7818.41 2.165835
7828.51 2.165835
7838.61 2.165835
7848.71 2.165835
7858.81 2.165835
7868.91 2.165835
7879.01 2.165835
7889.11 2.165835
7899.21 2.165835
7909.31 2.165835
7919.41 2.165835
7929.51 2.165835
7939.61 2.165835
7949.71 2.165835
7959.81 2.165835
7969.91 2.165835
7980.01 2.165835
7990.11 2.165835
8000.21 2.165835
8010.31 2.165835
8020.41 2.165835
8030.51 2.165835
8040.61 2.165835
8050.71 2.165835
8060.81 2.165835
8070.91 2.165835
8081.01 2.171986
8091.11 2.171986
8101.21 2.171986
8111.31 2.171986
8121.41 2.171986
8131.51 2.171986
8141.61 2.171986
8151.71 2.171986
8161.81 2.171986
8171.91 2.171986
8182.01 2.171986
8192.11 2.171986
8202.21 2.171986
8212.31 2.171986
8222.41 2.171986
8232.51 2.171986
8242.61 2.171986
8252.71 2.171986
8262.81 2.171986
8272.91 2.171986
8283.01 2.171986
8293.11 2.171986
8303.21 2.171986
8313.31 2.171986
8323.41 2.171986
8333.51 2.171986
8343.61 2.171986
8353.71 2.171986
8363.81 2.171986
8373.91 2.171986
8384.01 2.171986
8394.11 2.171986
8404.21 2.171986
8414.31 2.171986
8424.41 2.171986
8434.51 2.171986
8444.61 2.171986
8454.71 2.171986
8464.81 2.171986
8474.91 2.171986
8485.01 2.171986
8495.11 2.171986
8505.21 2.171986
8515.31 2.171986
8525.41 2.171986
8535.51 2.171986
8545.61 2.171986
8555.71 2.171986
8565.81 2.171986
8575.91 2.171986
8586.01 2.171986
8596.11 2.171986
8606.21 2.171986
8616.31 2.171986
8626.41 2.171986
8636.51 2.171986
8646.61 2.171986
8656.71 2.171986
8666.81 2.171986
8676.91 2.171986
8687.01 2.171986
8697.11 2.171986
8707.21 2.171986
8717.31 2.171986
8727.41 2.171986
8737.51 2.171986
8747.61 2.171986
8757.71 2.171986
8767.81 2.171986
8777.91 2.171986
8788.01 2.171986
8798.11 2.171986
8808.21 2.171986
8818.31 2.171986
8828.41 2.171986
8838.51 2.171986
8848.61 2.171986
8858.71 2.171986
8868.81 2.171986
8878.91 2.171986
8889.01 2.171986
8899.11 2.171986
8909.21 2.171986
8919.31 2.171986
8929.41 2.171986
8939.51 2.171986
8949.61 2.171986
8959.71 2.171986
8969.81 2.171986
8979.91 2.171986
8990.01 2.171986
9000.11 2.171986
9010.21 2.171986
9020.31 2.171986
9030.41 2.171986
9040.51 2.171986
9050.61 2.171986
9060.71 2.171986
9070.81 2.171986
9080.91 2.171986
9091.01 2.178128
9101.11 2.178128
9111.21 2.178128
9121.31 2.178128
9131.41 2.178128
9141.51 2.178128
9151.61 2.178128
9161.71 2.178128
9171.81 2.178128
9181.91 2.178128
9192.01 2.178128
9202.11 2.178128
9212.21 2.178128
9222.31 2.178128
9232.41 2.178128
9242.51 2.178128
9252.61 2.178128
9262.71 2.178128
9272.81 2.178128
9282.91 2.178128
9293.01 2.178128
9303.11 2.178128
9313.21 2.178128
9323.31 2.178128
9333.41 2.178128
9343.51 2.178128
9353.61 2.178128
9363.71 2.178128
9373.81 2.178128
9383.91 2.178128
9394.01 2.178128
9404.11 2.178128
9414.21 2.178128
9424.31 2.178128
9434.41 2.178128
9444.51 2.178128
9454.61 2.178128
9464.71 2.178128
9474.81 2.178128
9484.91 2.178128
9495.01 2.178128
9505.11 2.178128
9515.21 2.178128
9525.31 2.178128
9535.41 2.178128
9545.51 2.178128
9555.61 2.178128
9565.71 2.178128
9575.81 2.178128
9585.91 2.178128
9596.01 2.178128
9606.11 2.178128
9616.21 2.178128
9626.31 2.178128
9636.41 2.178128
9646.51 2.178128
9656.61 2.178128
9666.71 2.178128
9676.81 2.178128
9686.91 2.178128
9697.01 2.178128
9707.11 2.178128
9717.21 2.178128
9727.31 2.178128
9737.41 2.178128
9747.51 2.178128
9757.61 2.178128
9767.71 2.178128
9777.81 2.178128
9787.91 2.178128
9798.01 2.178128
9808.11 2.178128
9818.21 2.178128
9828.31 2.178128
9838.41 2.178128
9848.51 2.178128
9858.61 2.178128
9868.71 2.178128
9878.81 2.178128
9888.91 2.178128
9899.01 2.178128
9909.11 2.178128
9919.21 2.178128
9929.31 2.178128
9939.41 2.178128
9949.51 2.178128
9959.61 2.178128
9969.71 2.178128
9979.81 2.178128
9989.91 2.178128
10000.01 2.178128
10010.11 2.178128
10020.21 2.178128
10030.31 2.178128
10040.41 2.178128
10050.51 2.178128
10060.61 2.178128
10070.71 2.178128
10080.81 2.178128
10090.91 2.178128
10101.01 2.184262
10111.11 2.184262
10121.21 2.184262
10131.31 2.184262
10141.41 2.184262
10151.51 2.184262
10161.61 2.184262
10171.71 2.184262
10181.81 2.184262
10191.91 2.184262
10202.01 2.184262
10212.11 2.184262
10222.21 2.184262
10232.31 2.184262
10242.41 2.184262
10252.51 2.184262
10262.61 2.184262
10272.71 2.184262
10282.81 2.184262
10292.91 2.184262
10303.01 2.184262
10313.11 2.184262
10323.21 2.184262
10333.31 2.184262
10343.41 2.184262
10353.51 2.184262
10363.61 2.184262
10373.71 2.184262
10383.81 2.184262
10393.91 2.184262
10404.01 2.184262
10414.11 2.184262
10424.21 2.184262
10434.31 2.184262
10444.41 2.184262
10454.51 2.184262
10464.61 2.184262
10474.71 2.184262
10484.81 2.184262
10494.91 2.184262
10505.01 2.184262
10515.11 2.184262
10525.21 2.184262
10535.31 2.184262
10545.41 2.184262
10555.51 2.184262
10565.61 2.184262
10575.71 2.184262
10585.81 2.184262
10595.91 2.184262
10606.01 2.184262
10616.11 2.184262
10626.21 2.184262
10636.31 2.184262
10646.41 2.184262
10656.51 2.184262
10666.61 2.184262
10676.71 2.184262
10686.81 2.184262
10696.91 2.184262
10707.01 2.184262
10717.11 2.184262
10727.21 2.184262
10737.31 2.184262
10747.41 2.184262
10757.51 2.184262
10767.61 2.184262
10777.71 2.184262
10787.81 2.184262
10797.91 2.184262
10808.01 2.184262
10818.11 2.184262
10828.21 2.184262
10838.31 2.184262
10848.41 2.184262
10858.51 2.184262
10868.61 2.184262
10878.71 2.184262
10888.81 2.184262
10898.91 2.184262
10909.01 2.184262
10919.11 2.184262
10929.21 2.184262
10939.31 2.184262
10949.41 2.184262
10959.51 2.184262
10969.61 2.184262
10979.71 2.184262
10989.81 2.184262
10999.91 2.184262
11010.01 2.184262
11020.11 2.184262
11030.21 2.184262
11040.31 2.184262
11050.41 2.184262
11060.51 2.184262
11070.61 2.184262
11080.71 2.184262
11090.81 2.184262
11100.91 2.184262
11111.01 2.190388
11121.11 2.190388
11131.21 2.190388
11141.31 2.190388
11151.41 2.190388
11161.51 2.190388
11171.61 2.190388
11181.71 2.190388
11191.81 2.190388
11201.91 2.190388
11212.01 2.190388
11222.11 2.190388
11232.21 2.190388
11242.31 2.190388
11252.41 2.190388
11262.51 2.190388
11272.61 2.190388
11282.71 2.190388
11292.81 2.190388
11302.91 2.190388
11313.01 2.190388
11323.11 2.190388
11333.21 2.190388
11343.31 2.190388
11353.41 2.190388
11363.51 2.190388
11373.61 2.190388
11383.71 2.190388
11393.81 2.190388
11403.91 2.190388
11414.01 2.190388
11424.11 2.190388
11434.21 2.190388
11444.31 2.190388
11454.41 2.190388
11464.51 2.190388
11474.61 2.190388
11484.71 2.190388
11494.81 2.190388
11504.91 2.190388
11515.01 2.190388
11525.11 2.190388
11535.21 2.190388
11545.31 2.190388
11555.41 2.190388
11565.51 2.190388
11575.61 2.190388
11585.71 2.190388
11595.81 2.190388
11605.91 2.190388
11616.01 2.190388
11626.11 2.190388
11636.21 2.190388
11646.31 2.190388
11656.41 2.190388
11666.51 2.190388
11676.61 2.190388
11686.71 2.190388
11696.81 2.190388
11706.91 2.190388
11717.01 2.190388
11727.11 2.190388
11737.21 2.190388
11747.31 2.190388
11757.41 2.190388
11767.51 2.190388
11777.61 2.190388
11787.71 2.190388
11797.81 2.190388
11807.91 2.190388
11818.01 2.190388
11828.11 2.190388
11838.21 2.190388
11848.31 2.190388
11858.41 2.190388
11868.51 2.190388
11878.61 2.190388
11888.71 2.190388
11898.81 2.190388
11908.91 2.190388
11919.01 2.190388
11929.11 2.190388
11939.21 2.190388
11949.31 2.190388
11959.41 2.190388
11969.51 2.190388
11979.61 2.190388
11989.71 2.190388
11999.81 2.190388
12009.91 2.190388
12020.01 2.190388
12030.11 2.190388
12040.21 2.190388
12050.31 2.190388
12060.41 2.190388
12070.51 2.190388
12080.61 2.190388
12090.71 2.190388
12100.81 2.190388
12110.91 2.190388
12121.01 2.196507
12131.11 2.196507
12141.21 2.196507
12151.31 2.196507
12161.41 2.196507
12171.51 2.196507
12181.61 2.196507
12191.71 2.196507
12201.81 2.196507
12211.91 2.196507
12222.01 2.196507
12232.11 2.196507
12242.21 2.196507
12252.31 2.196507
12262.41 2.196507
12272.51 2.196507
12282.61 2.196507
12292.71 2.196507
12302.81 2.196507
12312.91 2.196507
12323.01 2.196507
12333.11 2.196507
12343.21 2.196507
12353.31 2.196507
12363.41 2.196507
12373.51 2.196507
12383.61 2.196507
12393.71 2.196507
12403.81 2.196507
12413.91 2.196507
12424.01 2.196507
12434.11 2.196507
12444.21 2.196507
12454.31 2.196507
12464.41 2.196507
12474.51 2.196507
12484.61 2.196507
12494.71 2.196507
12504.81 2.196507
12514.91 2.196507
12525.01 2.196507
12535.11 2.196507
12545.21 2.196507
12555.31 2.196507
12565.41 2.196507
12575.51 2.196507
12585.61 2.196507
12595.71 2.196507
12605.81 2.196507
12615.91 2.196507
12626.01 2.196507
12636.11 2.196507
12646.21 2.196507
12656.31 2.196507
12666.41 2.196507
12676.51 2.196507
12686.61 2.196507
12696.71 2.196507
12706.81 2.196507
12716.91 2.196507
12727.01 2.196507
12737.11 2.196507
12747.21 2.196507
12757.31 2.196507
12767.41 2.196507
12777.51 2.196507
12787.61 2.196507
12797.71 2.196507
12807.81 2.196507
12817.91 2.196507
12828.01 2.196507
12838.11 2.196507
12848.21 2.196507
12858.31 2.196507
12868.41 2.196507
12878.51 2.196507
12888.61 2.196507
12898.71 2.196507
12908.81 2.196507
12918.91 2.196507
12929.01 2.196507
12939.11 2.196507
12949.21 2.196507
12959.31 2.196507
12969.41 2.196507
12979.51 2.196507
12989.61 2.196507
12999.71 2.196507
13009.81 2.196507
13019.91 2.196507
13030.01 2.196507
13040.11 2.196507
13050.21 2.196507
13060.31 2.196507
13070.41 2.196507
13080.51 2.196507
13090.61 2.196507
13100.71 2.196507
13110.81 2.196507
13120.91 2.196507
13131.01 2.20262
13141.11 2.20262
13151.21 2.20262
13161.31 2.20262
13171.41 2.20262
13181.51 2.20262
13191.61 2.20262
13201.71 2.20262
13211.81 2.20262
13221.91 2.20262
13232.01 2.20262
13242.11 2.20262
13252.21 2.20262
13262.31 2.20262
13272.41 2.20262
13282.51 2.20262
13292.61 2.20262
13302.71 2.20262
13312.81 2.20262
13322.91 2.20262
13333.01 2.20262
13343.11 2.20262
13353.21 2.20262
13363.31 2.20262
13373.41 2.20262
13383.51 2.20262
13393.61 2.20262
13403.71 2.20262
13413.81 2.20262
13423.91 2.20262
13434.01 2.20262
13444.11 2.20262
13454.21 2.20262
13464.31 2.20262
13474.41 2.20262
13484.51 2.20262
13494.61 2.20262
13504.71 2.20262
13514.81 2.20262
13524.91 2.20262
13535.01 2.20262
13545.11 2.20262
13555.21 2.20262
13565.31 2.20262
13575.41 2.20262
13585.51 2.20262
13595.61 2.20262
13605.71 2.20262
13615.81 2.20262
13625.91 2.20262
13636.01 2.20262
13646.11 2.20262
13656.21 2.20262
13666.31 2.20262
13676.41 2.20262
13686.51 2.20262
13696.61 2.20262
13706.71 2.20262
13716.81 2.20262
13726.91 2.20262
13737.01 2.20262
13747.11 2.20262
13757.21 2.20262
13767.31 2.20262
13777.41 2.20262
13787.51 2.20262
13797.61 2.20262
13807.71 2.20262
13817.81 2.20262
13827.91 2.20262
13838.01 2.20262
13848.11 2.20262
13858.21 2.20262
13868.31 2.20262
13878.41 2.20262
13888.51 2.20262
13898.61 2.20262
13908.71 2.20262
13918.81 2.20262
13928.91 2.20262
13939.01 2.20262
13949.11 2.20262
13959.21 2.20262
13969.31 2.20262
13979.41 2.20262
13989.51 2.20262
13999.61 2.20262
14009.71 2.20262
14019.81 2.20262
14029.91 2.20262
14040.01 2.20262
14050.11 2.20262
14060.21 2.20262
14070.31 2.20262
14080.41 2.20262
14090.51 2.20262
14100.61 2.20262
14110.71 2.20262
14120.81 2.20262
14130.91 2.20262
14141.01 2.208727
14151.11 2.208727
14161.21 2.208727
14171.31 2.208727
14181.41 2.208727
14191.51 2.208727
14201.61 2.208727
14211.71 2.208727
14221.81 2.208727
14231.91 2.208727
14242.01 2.208727
14252.11 2.208727
14262.21 2.208727
14272.31 2.208727
14282.41 2.208727
14292.51 2.208727
14302.61 2.208727
14312.71 2.208727
14322.81 2.208727
14332.91 2.208727
14343.01 2.208727
14353.11 2.208727
14363.21 2.208727
14373.31 2.208727
14383.41 2.208727
14393.51 2.208727
14403.61 2.208727
14413.71 2.208727
14423.81 2.208727
14433.91 2.208727
14444.01 2.208727
14454.11 2.208727
14464.21 2.208727
14474.31 2.208727
14484.41 2.208727
14494.51 2.208727
14504.61 2.208727
14514.71 2.208727
14524.81 2.208727
14534.91 2.208727
14545.01 2.208727
14555.11 2.208727
14565.21 2.208727
14575.31 2.208727
14585.41 2.208727
14595.51 2.208727
14605.61 2.208727
14615.71 2.208727
14625.81 2.208727
14635.91 2.208727
14646.01 2.208727
14656.11 2.208727
14666.21 2.208727
14676.31 2.208727
14686.41 2.208727
14696.51 2.208727
14706.61 2.208727
14716.71 2.208727
14726.81 2.208727
14736.91 2.208727
14747.01 2.208727
14757.11 2.208727
14767.21 2.208727
14777.31 2.208727
14787.41 2.208727
14797.51 2.208727
14807.61 2.208727
14817.71 2.208727
14827.81 2.208727
14837.91 2.208727
14848.01 2.208727
14858.11 2.208727
14868.21 2.208727
14878.31 2.208727
14888.41 2.208727
14898.51 2.208727
14908.61 2.208727
14918.71 2.208727
14928.81 2.208727
14938.91 2.208727
14949.01 2.208727
14959.11 2.208727
14969.21 2.208727
14979.31 2.208727
14989.41 2.208727
14999.51 2.208727
15009.61 2.208727
15019.71 2.208727
15029.81 2.208727
15039.91 2.208727
15050.01 2.208727
15060.11 2.208727
15070.21 2.208727
15080.31 2.208727
15090.41 2.208727
15100.51 2.208727
15110.61 2.208727
15120.71 2.208727
15130.81 2.208727
15140.91 2.208727
15151.01 2.214829
15161.11 2.214829
15171.21 2.214829
15181.31 2.214829
15191.41 2.214829
15201.51 2.214829
15211.61 2.214829
15221.71 2.214829
15231.81 2.214829
15241.91 2.214829
15252.01 2.214829
15262.11 2.214829
15272.21 2.214829
15282.31 2.214829
15292.41 2.214829
15302.51 2.214829
15312.61 2.214829
15322.71 2.214829
15332.81 2.214829
15342.91 2.214829
15353.01 2.214829
15363.11 2.214829
15373.21 2.214829
15383.31 2.214829
15393.41 2.214829
15403.51 2.214829
15413.61 2.214829
15423.71 2.214829
15433.81 2.214829
15443.91 2.214829
15454.01 2.214829
15464.11 2.214829
15474.21 2.214829
15484.31 2.214829
15494.41 2.214829
15504.51 2.214829
15514.61 2.214829
15524.71 2.214829
15534.81 2.214829
15544.91 2.214829
15555.01 2.214829
15565.11 2.214829
15575.21 2.214829
15585.31 2.214829
15595.41 2.214829
15605.51 2.214829
15615.61 2.214829
15625.71 2.214829
15635.81 2.214829
15645.91 2.214829
15656.01 2.214829
15666.11 2.214829
15676.21 2.214829
15686.31 2.214829
15696.41 2.214829
15706.51 2.214829
15716.61 2.214829
15726.71 2.214829
15736.81 2.214829
15746.91 2.214829
15757.01 2.214829
15767.11 2.214829
15777.21 2.214829
15787.31 2.214829
15797.41 2.214829
15807.51 2.214829
15817.61 2.214829
15827.71 2.214829
15837.81 2.214829
15847.91 2.214829
15858.01 2.214829
15868.11 2.214829
15878.21 2.214829
15888.31 2.214829
15898.41 2.214829
15908.51 2.214829
15918.61 2.214829
15928.71 2.214829
15938.81 2.214829
15948.91 2.214829
15959.01 2.214829
15969.11 2.214829
15979.21 2.214829
15989.31 2.214829
15999.41 2.214829
16009.51 2.214829
16019.61 2.214829
16029.71 2.214829
16039.81 2.214829
16049.91 2.214829
16060.01 2.214829
16070.11 2.214829
16080.21 2.214829
16090.31 2.214829
16100.41 2.214829
16110.51 2.214829
16120.61 2.214829
16130.71 2.214829
16140.81 2.214829
16150.91 2.214829
16161.01 2.220926
16171.11 2.220926
16181.21 2.220926
16191.31 2.220926
16201.41 2.220926
16211.51 2.220926
16221.61 2.220926
16231.71 2.220926
16241.81 2.220926
16251.91 2.220926
16262.01 2.220926
16272.11 2.220926
16282.21 2.220926
16292.31 2.220926
16302.41 2.220926
16312.51 2.220926
16322.61 2.220926
16332.71 2.220926
16342.81 2.220926
16352.91 2.220926
16363.01 2.220926
16373.11 2.220926
16383.21 2.220926
16393.31 2.220926
16403.41 2.220926
16413.51 2.220926
16423.61 2.220926
16433.71 2.220926
16443.81 2.220926
16453.91 2.220926
16464.01 2.220926
16474.11 2.220926
16484.21 2.220926
16494.31 2.220926
16504.41 2.220926
16514.51 2.220926
16524.61 2.220926
16534.71 2.220926
16544.81 2.220926
16554.91 2.220926
16565.01 2.220926
16575.11 2.220926
16585.21 2.220926
16595.31 2.220926
16605.41 2.220926
16615.51 2.220926
16625.61 2.220926
16635.71 2.220926
16645.81 2.220926
16655.91 2.220926
16666.01 2.220926
16676.11 2.220926
16686.21 2.220926
16696.31 2.220926
16706.41 2.220926
16716.51 2.220926
16726.61 2.220926
16736.71 2.220926
16746.81 2.220926
16756.91 2.220926
16767.01 2.220926
16777.11 2.220926
16787.21 2.220926
16797.31 2.220926
16807.41 2.220926
16817.51 2.220926
16827.61 2.220926
16837.71 2.220926
16847.81 2.220926
16857.91 2.220926
16868.01 2.220926
16878.11 2.220926
16888.21 2.220926
16898.31 2.220926
16908.41 2.220926
16918.51 2.220926
16928.61 2.220926
16938.71 2.220926
16948.81 2.220926
16958.91 2.220926
16969.01 2.220926
16979.11 2.220926
16989.21 2.220926
16999.31 2.220926
17009.41 2.220926
17019.51 2.220926
17029.61 2.220926
17039.71 2.220926
17049.81 2.220926
17059.91 2.220926
17070.01 2.220926
17080.11 2.220926
17090.21 2.220926
17100.31 2.220926
17110.41 2.220926
17120.51 2.220926
17130.61 2.220926
17140.71 2.220926
17150.81 2.220926
17160.91 2.220926
17171.01 2.227019
17181.11 2.227019
17191.21 2.227019
17201.31 2.227019
17211.41 2.227019
17221.51 2.227019
17231.61 2.227019
17241.71 2.227019
17251.81 2.227019
17261.91 2.227019
17272.01 2.227019
17282.11 2.227019
17292.21 2.227019
17302.31 2.227019
17312.41 2.227019
17322.51 2.227019
17332.61 2.227019
17342.71 2.227019
17352.81 2.227019
17362.91 2.227019
17373.01 2.227019
17383.11 2.227019
17393.21 2.227019
17403.31 2.227019
17413.41 2.227019
17423.51 2.227019
17433.61 2.227019
17443.71 2.227019
17453.81 2.227019
17463.91 2.227019
17474.01 2.227019
17484.11 2.227019
17494.21 2.227019
17504.31 2.227019
17514.41 2.227019
17524.51 2.227019
17534.61 2.227019
17544.71 2.227019
17554.81 2.227019
17564.91 2.227019
17575.01 2.227019
17585.11 2.227019
17595.21 2.227019
17605.31 2.227019
17615.41 2.227019
17625.51 2.227019
17635.61 2.227019
17645.71 2.227019
17655.81 2.227019
17665.91 2.227019
17676.01 2.227019
17686.11 2.227019
17696.21 2.227019
17706.31 2.227019
17716.41 2.227019
17726.51 2.227019
17736.61 2.227019
17746.71 2.227019
17756.81 2.227019
17766.91 2.227019
17777.01 2.227019
17787.11 2.227019
17797.21 2.227019
17807.31 2.227019
17817.41 2.227019
17827.51 2.227019
17837.61 2.227019
17847.71 2.227019
17857.81 2.227019
17867.91 2.227019
17878.01 2.227019
17888.11 2.227019
17898.21 2.227019
17908.31 2.227019
17918.41 2.227019
17928.51 2.227019
17938.61 2.227019
17948.71 2.227019
17958.81 2.227019
17968.91 2.227019
17979.01 2.227019
17989.11 2.227019
17999.21 2.227019
18009.31 2.227019
18019.41 2.227019
18029.51 2.227019
18039.61 2.227019
18049.71 2.227019
18059.81 2.227019
18069.91 2.227019
18080.01 2.227019
18090.11 2.227019
18100.21 2.227019
18110.31 2.227019
18120.41 2.227019
18130.51 2.227019
18140.61 2.227019
18150.71 2.227019
18160.81 2.227019
18170.91 2.227019
18181.01 2.233107
18191.11 2.233107
18201.21 2.233107
18211.31 2.233107
18221.41 2.233107
18231.51 2.233107
18241.61 2.233107
18251.71 2.233107
18261.81 2.233107
18271.91 2.233107
18282.01 2.233107
18292.11 2.233107
18302.21 2.233107
18312.31 2.233107
18322.41 2.233107
18332.51 2.233107
18342.61 2.233107
18352.71 2.233107
18362.81 2.233107
18372.91 2.233107
18383.01 2.233107
18393.11 2.233107
18403.21 2.233107
18413.31 2.233107
18423.41 2.233107
18433.51 2.233107
18443.61 2.233107
18453.71 2.233107
18463.81 2.233107
18473.91 2.233107
18484.01 2.233107
18494.11 2.233107
18504.21 2.233107
18514.31 2.233107
18524.41 2.233107
18534.51 2.233107
18544.61 2.233107
18554.71 2.233107
18564.81 2.233107
18574.91 2.233107
18585.01 2.233107
18595.11 2.233107
18605.21 2.233107
18615.31 2.233107
18625.41 2.233107
18635.51 2.233107
18645.61 2.233107
18655.71 2.233107
18665.81 2.233107
18675.91 2.233107
18686.01 2.233107
18696.11 2.233107
18706.21 2.233107
18716.31 2.233107
18726.41 2.233107
18736.51 2.233107
18746.61 2.233107
18756.71 2.233107
18766.81 2.233107
18776.91 2.233107
18787.01 2.233107
18797.11 2.233107
18807.21 2.233107
18817.31 2.233107
18827.41 2.233107
18837.51 2.233107
18847.61 2.233107
18857.71 2.233107
18867.81 2.233107
18877.91 2.233107
18888.01 2.233107
18898.11 2.233107
18908.21 2.233107
18918.31 2.233107
18928.41 2.233107
18938.51 2.233107
18948.61 2.233107
18958.71 2.233107
18968.81 2.233107
18978.91 2.233107
18989.01 2.233107
18999.11 2.233107
19009.21 2.233107
19019.31 2.233107
19029.41 2.233107
19039.51 2.233107
19049.61 2.233107
19059.71 2.233107
19069.81 2.233107
19079.91 2.233107
19090.01 2.233107
19100.11 2.233107
19110.21 2.233107
19120.31 2.233107
19130.41 2.233107
19140.51 2.233107
19150.61 2.233107
19160.71 2.233107
19170.81 2.233107
19180.91 2.233107
19191.01 2.239192
19201.11 2.239192
19211.21 2.239192
19221.31 2.239192
19231.41 2.239192
19241.51 2.239192
19251.61 2.239192
19261.71 2.239192
19271.81 2.239192
19281.91 2.239192
19292.01 2.239192
19302.11 2.239192
19312.21 2.239192
19322.31 2.239192
19332.41 2.239192
19342.51 2.239192
19352.61 2.239192
19362.71 2.239192
19372.81 2.239192
19382.91 2.239192
19393.01 2.239192
19403.11 2.239192
19413.21 2.239192
19423.31 2.239192
19433.41 2.239192
19443.51 2.239192
19453.61 2.239192
19463.71 2.239192
19473.81 2.239192
19483.91 2.239192
19494.01 2.239192
19504.11 2.239192
19514.21 2.239192
19524.31 2.239192
19534.41 2.239192
19544.51 2.239192
19554.61 2.239192
19564.71 2.239192
19574.81 2.239192
19584.91 2.239192
19595.01 2.239192
19605.11 2.239192
19615.21 2.239192
19625.31 2.239192
19635.41 2.239192
19645.51 2.239192
19655.61 2.239192
19665.71 2.239192
19675.81 2.239192
19685.91 2.239192
19696.01 2.239192
19706.11 2.239192
19716.21 2.239192
19726.31 2.239192
19736.41 2.239192
19746.51 2.239192
19756.61 2.239192
19766.71 2.239192
19776.81 2.239192
19786.91 2.239192
19797.01 2.239192
19807.11 2.239192
19817.21 2.239192
19827.31 2.239192
19837.41 2.239192
19847.51 2.239192
19857.61 2.239192
19867.71 2.239192
19877.81 2.239192
19887.91 2.239192
19898.01 2.239192
19908.11 2.239192
19918.21 2.239192
19928.31 2.239192
19938.41 2.239192
19948.51 2.239192
19958.61 2.239192
19968.71 2.239192
19978.81 2.239192
19988.91 2.239192
19999.01 2.239192
};
\addlegendentry{$p=\nicefrac{7}{10}$}

\addplot [semithick, red, dashed]
table {%
0 0
5.84241254520684 0.0537789742947577
11.6480230793432 0.0760810339936046
17.4578773038563 0.0932043648759424
23.3027966126162 0.107646988464013
29.2606014583281 0.120376492363493
35.138985622057 0.131889114406261
41.1983882404352 0.14247964262646
47.054178230216 0.152340147736204
53.1567249128662 0.161604042507765
59.3976551295109 0.170368463968574
65.3930074653835 0.17870674272807
71.3005014369005 0.186675849375376
77.119314328326 0.19432108962931
83.0761911764182 0.201679197192522
89.1574976038522 0.208780445902904
94.9806733858337 0.215650136426014
101.10585595518 0.222309669984167
107.133448879639 0.228777341227797
113.075199927537 0.235068935138404
119.10970123728 0.241198184099472
124.998690211277 0.247177123202656
130.986887348022 0.253016370183443
136.861502912891 0.258725348652469
142.829392416311 0.264312468059505
148.779420889893 0.269785270218761
154.716236293261 0.275150549689664
160.678783332727 0.280414453498302
166.710758102159 0.285582564374401
172.766438964853 0.290659970716843
178.908406395889 0.295651325785853
184.761646123141 0.300560898082562
190.572910444983 0.305392614468385
196.529734773281 0.310150097263453
202.503028570539 0.314836696320849
208.346201219068 0.31945551688405
214.292283832584 0.324009443886005
220.264134673328 0.328501163230075
226.021204069735 0.332933180498773
231.885650726799 0.33730783746037
237.812772538803 0.341627326682121
243.685635175992 0.345893704508988
249.671373780233 0.35010890262589
255.605155754841 0.354274738387968
261.593268470722 0.35839292407561
267.47849737501 0.362465075207938
273.465522803962 0.366492718029246
279.538488231658 0.370477296266782
285.748463319416 0.37442017724472
291.736223098944 0.378322657427745
297.430213488154 0.382185967457967
303.640035838785 0.386011276740633
309.694165863962 0.389799697627084
315.759138502179 0.393552289237371
321.779352373175 0.397270060959733
327.731716524431 0.400953975659743
333.641704091158 0.404604952628004
339.567391103537 0.408223870291977
345.634050682569 0.411811568714609
351.493767945885 0.415368851899888
357.392015883406 0.418896489923267
363.338447907102 0.422395220902921
369.306869129455 0.425865752826168
375.196446414997 0.429308765243822
381.128230818975 0.432724910843984
387.008036438223 0.436114816915582
393.177507368591 0.43947908671097
399.127338339693 0.442818300715947
405.086944520401 0.446133017834787
411.194826861588 0.449423776497121
416.855515918473 0.452691095692879
422.977927888314 0.455935475940931
428.873479267825 0.459157400196544
434.777655981012 0.4623573347023
440.764368597094 0.465535729786746
446.841638008209 0.468693020614628
452.866786393991 0.471829627892256
458.713602093565 0.474945958531232
464.519447730633 0.47804240627352
470.667140142989 0.481119352280551
476.653257781489 0.484177165688889
482.567508793287 0.487216204134719
488.411540214169 0.490236814249297
494.469210352743 0.493239332127281
500.441477747626 0.496224083769753
506.457717356505 0.499191385503562
512.099488546894 0.502141544378546
518.075625828077 0.505074858544016
524.282629075639 0.507991617605824
530.455254965292 0.510892102965223
536.418852495344 0.513776588140639
542.310072731102 0.516645339073398
548.403046462631 0.519498614418373
554.223320312769 0.522336665820454
560.158370644782 0.525159738177676
566.035641853602 0.527968069891782
571.77688859199 0.530761893106943
577.70426256679 0.533541433937325
583.657472869374 0.536306912684115
589.710473130006 0.539058544042618
595.509797041905 0.541796537299951
654.629916663553 0.568468904914853
714.779563785586 0.593973847806622
774.385596372383 0.618454635237749
834.249394893437 0.642027429375501
893.473935590476 0.664787964501137
952.791524996109 0.68681624834413
1012.40977765363 0.708179957511712
1072.8196622521 0.728936944768249
1131.84377963152 0.749137126608106
1190.83478305836 0.768823928640794
1250.14873385108 0.788035409167791
1309.88276692946 0.806805144416831
1369.45672992587 0.825162934461307
1428.96846250518 0.843135372316365
1488.95594977703 0.860746307292593
1548.41622910416 0.878017225673482
1607.96345721539 0.894967566062309
1667.12405927084 0.911614982600563
1726.80399750913 0.927975566218356
1786.80025123626 0.944064031816549
1846.01828831198 0.959893877580907
1905.84528062949 0.975477521337556
1965.84272577428 0.990826417868529
2025.38712145622 1.00595116033939
2084.73198843701 1.02086156839222
2143.70474385024 1.03556676498603
2203.36443717588 1.05007524369302
2263.40769387498 1.0643949278608
2323.36329243495 1.07853322281085
2382.79364054387 1.09249706204963
2442.2572804579 1.10629294831086
2501.45771430489 1.11992699011862
2560.77821448281 1.13340493445446
2619.5332763669 1.14673219602441
2679.27672176962 1.15991388354849
2738.30264018834 1.17295482343494
2797.81257624501 1.18585958115019
2857.68441131383 1.19863248055292
2917.19505739174 1.21127762142444
2977.54440388669 1.22379889539681
3037.42096934836 1.23620000045411
3097.28948761399 1.24848445416015
3156.83644587858 1.26065560574658
3216.9927167433 1.27271664717931
3276.23781165148 1.28467062330661
3335.28185808244 1.29652044118062
3394.70596147901 1.30826887863288
3454.88218029955 1.31991859217569
3514.30145942879 1.33147212429288
3573.4659144001 1.34293191017687
3633.38775542692 1.35430028396226
3693.10975698069 1.36557948450154
3752.77573044042 1.37677166072306
3811.74232354328 1.38787887660782
3871.51938533088 1.3989031158176
3931.66982050617 1.40984628600383
3991.14187762973 1.42071022282378
4050.76827465055 1.43149669368796
4110.12241787196 1.44220740126036
4169.79204773281 1.45284398673124
4229.75321146995 1.46340803288024
4288.88788081774 1.47390106694601
4348.06952354934 1.48432456331705
4407.58174068793 1.49467994605728
4467.45105691958 1.50496859127844
4527.01897783046 1.5151918293707
4586.29931247504 1.52535094710152
4645.79980678783 1.53544718959233
4705.20974347878 1.5454817621814
4764.79416566415 1.55545583218104
4824.57001922319 1.56537053053618
4884.06076463013 1.57522695339108
4943.39722699042 1.58502616357038
5003.1530451636 1.59476919198001
5062.8577133606 1.60445703893331
5122.91635543096 1.61409067540711
5182.3448637453 1.62367104423232
5241.63246211664 1.63319906122307
5300.70817115776 1.64267561624823
5359.73596280177 1.65210157424903
5419.75959267002 1.66147777620577
5479.14469840037 1.67080504005699
5539.6174335721 1.68008416157369
5599.3968709619 1.68931591519147
5660.07503273972 1.69850105480282
5719.60833623399 1.70764031451208
5779.85741067004 1.71673440935501
5839.46840776042 1.72578403598515
5898.55430524781 1.73478987332865
5957.71740787617 1.7437525832095
6017.058179226 1.7526728109466
6076.58736855762 1.76155118592439
6135.62463452353 1.77038832213825
6195.28390274145 1.77918481871625
6255.10915577477 1.78794126041829
6314.68527279363 1.79665821811392
6373.97038122792 1.80533624923997
6433.3840993719 1.81397589823887
6492.91172153277 1.82257769697885
6552.94886391257 1.83114216515682
6612.48441792258 1.83966981068472
6671.99271928375 1.84816113006034
6731.50941421212 1.85661660872324
6791.07316096573 1.86503672139647
6850.65787583831 1.87342193241495
6909.79373000885 1.8817726960409
6969.34827587843 1.89008945676716
7028.31351896988 1.89837264960879
7088.10718628943 1.90662270038364
7146.98741471327 1.91484002598225
7205.95172833894 1.92302503462778
7264.8940660916 1.93117812612612
7324.43830509325 1.93929969210696
7383.62109029086 1.94739011625594
7443.31810187823 1.95544977453843
7502.96360184847 1.96347903541533
7562.79521095297 1.97147826005103
7622.50268194933 1.97944780251421
7681.8647287675 1.9873880099714
7741.53735174679 1.99529922287396
7801.24982410239 2.00318177513849
7860.66378924492 2.01103599432112
7920.7184513638 2.01886220178583
7980.35548653272 2.02666071286711
8039.86566833639 2.03443183702715
8099.27881243794 2.04217587800781
8158.64052542626 2.0498931339776
8217.62534320085 2.05758389767375
8276.85237036025 2.06524845653976
8336.7468015177 2.07288709285844
8396.32310481448 2.08050008388073
8455.43250190751 2.08808770195034
8514.88973456997 2.09565021462452
8573.90171646235 2.10318788479103
8633.69276144591 2.11070097078141
8693.73988764027 2.11818972648076
8752.68813534492 2.12565440143419
8811.63854402079 2.13309524094999
8870.83505573027 2.14051248619959
8930.48490172776 2.14790637431464
8990.23068620765 2.15527713848109
9049.94567243355 2.16262500803052
9108.86548657623 2.1699502085287
9167.86386359232 2.17725296186164
9227.72946698244 2.18453348631909
9286.572974993 2.19179199667559
9346.39066071996 2.19902870426922
9405.1530657013 2.20624381707811
9464.38745959934 2.21343753979473
9524.21618246023 2.22061007389811
9583.49645807451 2.22776161772402
9643.5578344256 2.23489236653322
9703.0417417137 2.24200251257777
9762.91803292246 2.24909224516554
9822.79451985497 2.25616175072298
9882.23098676944 2.2632112128561
9940.98029933563 2.27024081240987
10000.259762164 2.27725072752602
10060.0922234857 2.28424113369926
10119.3990960681 2.29121220383201
10179.1933196553 2.2981641082877
10238.5834811445 2.30509701494267
10297.8560481448 2.31201108923671
10357.2582558005 2.31890649422227
10416.5845277528 2.32578339061241
10476.7448104559 2.33264193682754
10536.3408285152 2.33948228904094
10596.2360360048 2.34630460122315
10655.427707846 2.35310902518516
10714.9757800738 2.35989571062068
10775.0406339491 2.36666480514714
10834.1061545122 2.37341645434589
10893.162164294 2.38015080180122
10952.3675182706 2.38686798913855
11012.4199077631 2.39356815606163
11071.1376973053 2.40025144038883
11130.8642219909 2.40691797808859
11190.1387687153 2.41356790331401
11249.7625119033 2.42020134843658
11308.6701517355 2.42681844407912
11368.1157513384 2.43341931914799
11427.7940778325 2.44000410086445
11486.581586812 2.44657291479539
11545.8384956741 2.45312588488328
11605.0603466238 2.45966313347539
11664.3640477283 2.46618478135247
11723.9394230446 2.47269094775663
11783.3615530225 2.47918175041863
11842.9400337713 2.48565730558462
11902.4107858566 2.49211772804219
11961.6176937465 2.49856313114583
12021.300433167 2.5049936268419
12080.8174506159 2.511409325693
12140.8897638977 2.51781033690176
12199.718329465 2.52419676833417
12259.1172683288 2.53056872654238
12318.2602458783 2.53692631678698
12377.6237065167 2.54326964305881
12437.2001391961 2.54959880810031
12496.6643898702 2.5559139134264
12555.8917635033 2.56221505934494
12615.6358116421 2.56850234497665
12675.3222894197 2.5747758682748
12734.550540252 2.58103572604425
12794.0304384405 2.58728201396032
12853.4079203892 2.59351482658708
12912.487470261 2.59973425739537
12971.7224551545 2.60594039878042
13031.3290608218 2.61213334207906
13090.4455821672 2.61831317758666
13150.4043798511 2.62447999457365
13209.8774119745 2.63063388130177
13269.4879043678 2.63677492503989
13328.8185394402 2.64290321207966
13388.5617058124 2.64901882775068
13448.2109372744 2.65512185643552
13507.2068651874 2.66121238158432
13566.8751213486 2.66729048572916
13626.8383036685 2.67335625049817
13686.0759645284 2.6794097566293
13745.2325953576 2.68545108398384
13805.0776365597 2.69148031155974
13864.727081226 2.69749751750456
13925.103207793 2.70350277912827
13985.0933706315 2.70949617291576
14044.5532174961 2.71547777453911
14104.1876540747 2.7214476588696
14164.228428395 2.7274058999896
14224.3098132925 2.73335257120409
14283.7307891345 2.73928774505205
14342.8171321179 2.74521149331764
14402.7155372734 2.75112388704114
14462.2191546654 2.75702499652968
14521.2563228584 2.76291489136781
14580.7499770662 2.76879364042785
14640.3758627541 2.77466131188006
14699.6130853161 2.7805179732026
14758.9608224635 2.78636369119134
14817.9060811087 2.79219853196948
14877.9827723881 2.79802256099698
14937.6053050834 2.80383584307988
14996.9551572169 2.80963844237936
15056.7038397001 2.8154304224207
15116.123758951 2.82121184610209
15175.0387418772 2.82698277570324
15234.401314417 2.83274327289386
15294.3788306072 2.83849339874203
15353.3871917935 2.84423321372233
15413.0451436961 2.8499627777239
15472.9395232875 2.85568215005839
15532.6749081382 2.86139138946766
15591.9874420745 2.86709055413145
15651.4932573146 2.87277970167489
15711.316086013 2.87845888917582
15770.3377814032 2.88412817317213
15829.4477611796 2.8897876096688
15888.9900909894 2.89543725414495
15948.6627011513 2.90107716156071
16007.9814752714 2.90670738636399
16067.2249961841 2.91232798249716
16126.3654670455 2.91793900340358
16185.3392843233 2.92354050203404
16244.4058101191 2.92913253085308
16303.560785873 2.93471514184526
16363.4688301743 2.94028838652123
16423.198959615 2.9458523159238
16483.2507755503 2.95140698063386
16542.4293951622 2.95695243077617
16601.5755030283 2.96248871602516
16661.7214566451 2.96801588561053
16721.258359908 2.97353398832284
16780.8522750008 2.97904307251892
16840.0709087509 2.98454318612731
16899.7032478479 2.99003437665351
16959.0949615655 2.99551669118521
17018.9657381052 3.00099017639741
17078.6116812168 3.00645487855745
17138.4248901 3.01191084353003
17198.761982543 3.01735811678201
17258.569084948 3.02279674338733
17318.4349615596 3.02822676803165
17378.6071176155 3.03364823501709
17438.5867120228 3.03906118826678
17498.7346134419 3.0444656713294
17558.32672838 3.04986172738362
17617.9096189879 3.05524939924252
17678.0127384131 3.06062872935787
17737.4685462937 3.06599975982439
17796.4540428126 3.07136253238399
17855.8231262086 3.07671708842981
17915.084346645 3.08206346901037
17975.1701526274 3.08740171483351
18034.4393593509 3.09273186627038
18094.272398559 3.0980539633593
18153.6593901133 3.10336804580959
18213.1050934603 3.10867415300537
18273.027025797 3.11397232400923
18332.9738685457 3.11926259756593
18391.9280597227 3.124545012106
18451.0201161137 3.12981960574929
18511.0996724197 3.13508641630847
18570.9407069761 3.14034548129252
18629.9266174324 3.14559683791006
18688.9058188513 3.15084052307281
18748.454255659 3.15607657339878
18808.0377576748 3.16130502521564
18867.7059368999 3.16652591456385
18927.1212854621 3.17173927719987
18986.3940168317 3.1769451485993
19045.2796567913 3.18214356395989
19104.7302234604 3.18733455820467
19164.6991577342 3.19251816598485
19224.4658022531 3.19769442168284
19283.6362929801 3.20286335941514
19342.8802994639 3.20802501303519
19401.6761213964 3.21317941613624
19460.0542892546 3.21832660205409
19518.6165001031 3.22346660386991
19578.2584428136 3.22859945441289
19636.6681062424 3.23372518626296
19696.6120616277 3.2388438317534
19756.0157549764 3.24395542297349
19816.4677542002 3.24905999177103
19875.7253131497 3.25415756975493
19935.1330129152 3.25924818829765
19994.4535449328 3.26433187853772
};
%\addlegendentry{Muffliato Exp STD 423.904}
\addplot [semithick, red, dashdotted]
table {%
0 0
5.72151065329875 0.134614385501576
11.8801236318857 0.190536484513376
17.6537357941752 0.233511761483903
23.4602186204421 0.26978527021876
29.3810569828695 0.301775979732144
35.2297994084315 0.330724484603746
41.0576958885132 0.357367754918927
47.0115348416208 0.382185967457967
52.7799833067288 0.405512654151552
58.6235779336582 0.427590657568259
64.729949413771 0.44860330423168
70.5915926795263 0.468693020614628
76.6277359375548 0.487973071014145
82.4103434624234 0.506535289686855
88.2572059437942 0.524455361227495
94.1883775807915 0.541796537299952
100.128193135776 0.558612320960017
105.816276493708 0.574948448833774
111.828026388551 0.590844383374974
117.978840679408 0.606334455542326
124.136254430911 0.621448753064967
129.965247787166 0.636213820281617
136.108679552166 0.650653216218864
141.942464799239 0.664787964501137
147.680174111704 0.678636919663958
153.609727157341 0.692217068105897
159.642097774966 0.705543777392177
165.428172945453 0.718631004347106
171.440445814115 0.731491469967893
177.317550820868 0.744136807405101
183.251913218094 0.756577687911556
189.137334190878 0.768823928640795
195.09943617478 0.780884585393148
201.066007145567 0.792768032801319
206.937225554128 0.804482033974004
212.762306615675 0.816033801243573
218.682998999208 0.827430049368431
224.662894488193 0.83867704230486
230.55016029757 0.849780634473534
236.329203229073 0.860746307292594
242.408963374212 0.871579201624444
248.496904307622 0.882284146681381
254.285825343879 0.892865685851257
260.078796585817 0.903328099835044
265.819187090426 0.913675427430546
271.712242129738 0.9239114842485
277.774462296965 0.934039879607021
283.793883963202 0.944064031816548
289.62555895037 0.953987182038795
295.590213074769 0.963812406879032
301.530488217456 0.973542629850378
307.35707692216 0.983180631831189
313.350019617728 0.992729060621587
319.224494595467 1.00219043969217
325.108228295844 1.01156717620688
331.085320290695 1.02086156839222
336.937575339987 1.03007581231683
342.917415332707 1.03921200813809
348.977120574169 1.04827216586598
354.839414194283 1.0572582106891
360.790763198932 1.06617198790292
366.822446886893 1.07501526747572
372.824980183998 1.08378974828454
378.804037369241 1.09249706204962
384.796004452106 1.1011387769933
390.833755638563 1.10971640124646
396.88167552495 1.11823138602358
402.999971565021 1.12668512858536
408.764350853434 1.13507897500588
414.798945618715 1.14341422275996
420.840091993991 1.15169212314477
426.734059484665 1.15991388354848
432.663964425286 1.16808066957756
438.81949436493 1.17619360705335
444.747115953156 1.18425378388774
450.668084539517 1.19226225184649
456.501969025772 1.20022002820862
462.403116941188 1.20812809732902
468.487765216144 1.21598741211128
474.355712945637 1.2237988953968
480.404092977291 1.23156344127606
486.442127589007 1.23928191632719
492.410399934396 1.24695516078683
498.604960090973 1.25458398965769
504.72290455557 1.2621691937569
510.719269331816 1.26971154070904
516.447315349249 1.2772117758874
522.290329135637 1.2846706233066
528.31002937956 1.29208878646978
534.183156690128 1.29946694917301
540.366509908727 1.30680577626958
546.368751430657 1.3141059143967
552.235149078788 1.32136799266659
558.293521845598 1.32859262332433
564.299728784027 1.33578040237427
570.299344462653 1.34293191017686
575.991238869358 1.35004771201749
581.936182306492 1.35712835864915
587.774574389194 1.36417438681009
593.791361910043 1.37118631971811
653.166764082724 1.43953673640219
713.079222960064 1.50496859127843
772.950088481508 1.56784005750307
832.379614696763 1.62844154049428
893.035261510933 1.68701237595519
951.922170822315 1.7437525832095
1012.14824526819 1.79883135377528
1071.86368859818 1.85239331956344
1131.68792239299 1.90456327180991
1191.33026661392 1.95544977453845
1251.59741118595 2.00514797350277
1310.93539275261 2.05374180927219
1370.23396570843 2.1013057820302
1429.82844991673 2.14790637431467
1490.07034263346 2.19360320940206
1549.65617542688 2.23845000300111
1609.25448874359 2.28249535161999
1669.07337736705 2.32578339061245
1729.06900318435 2.36835434730376
1788.46394751739 2.41024500894606
1847.47620029324 2.45148912100378
1907.49371239958 2.49211772804222
1966.64783563554 2.53215946701648
2026.65961714457 2.57164082084045
2086.92066047759 2.61058633861935
2145.98194688483 2.64901882775069
2205.54721492687 2.686959522165
2265.02668332783 2.72442823023127
2324.75473011614 2.76144346525321
2384.55321160092 2.79802256099697
2443.96935981768 2.83418177429688
2503.45686456604 2.86993637646309
2563.31570018638 2.90530073494951
2623.04788961952 2.9402883865212
2682.04005867065 2.97491210297823
2741.34093307651 3.00918395034119
2801.81163523884 3.04311534227612
2861.57872681554 3.07671708842976
2920.90269825573 3.1099994382554
2980.02041369283 3.14297212083314
3038.8097466412 3.17564438112321
3098.19239563878 3.20802501303512
3157.82267904777 3.24012238964804
3217.31014041026 3.27194449087667
3276.80317502045 3.30349892884174
3336.59269868383 3.3347929711736
3396.04937543316 3.36583356245108
3455.55757583207 3.39662734395491
3515.15931281478 3.42718067189472
3574.92167786676 3.4574996342515
3634.71249086129 3.4875900663618
3694.19126561602 3.51745756535682
3753.84592144165 3.54710750355745
3813.48266065009 3.57654504091618
3873.06157863877 3.60577513658745
3932.90707487279 3.63480255969984
3992.65298051239 3.66363189939655
4051.74820476456 3.69226757420381
4111.17747640763 3.72071384078162
4170.05426773695 3.74897480210564
4229.76938046864 3.77705441512497
4290.02945776536 3.80495649793622
4350.15119904659 3.83268473651065
4409.59105495427 3.86024269100804
4469.2414586527 3.88763380170776
4528.4576064226 3.91486139458522
4588.33666637457 3.94192868655911
4648.00929353433 3.96883879043295
4707.40178010869 3.99559471955246
4766.98501871968 4.02219939219838
4826.85713523441 4.04865563573304
4886.09705735492 4.07496619051712
4945.49129081076 4.10113371361219
5004.75635281192 4.12716078228309
5064.49248312524 4.15304989731315
5124.11927955883 4.17880348614448
5184.70621017763 4.20442390585433
5244.11387261879 4.22991344597801
5303.41800164564 4.25527433118775
5362.94921939633 4.28050872383657
5423.1350404322 4.30561872637525
5482.46264137415 4.33060638365011
5542.01551170321 4.35547368508869
5601.48415659016 4.38022256677995
5661.91026251246 4.40485491345515
5721.32319646655 4.42937256037512
5780.69738847134 4.45377729512927
5839.85092634899 4.47807085935144
5899.25969197242 4.50225495035703
5957.53018394482 4.52633122270598
6016.66386795993 4.55030128969556
6076.3293613572 4.57416672478684
6135.65256228791 4.59792906296831
6195.97440005175 4.62158980206014
6255.79621862175 4.64515040396206
6315.57087857791 4.66861229584798
6375.15907923933 4.69197687130992
6434.84638129355 4.71524549145399
6494.52030314203 4.73841948595078
6553.68487448644 4.76150015404252
6613.80584542235 4.7844887655091
6673.3793090934 4.80738656159498
6733.24422163536 4.83019475589903
6793.0497266786 4.85291453522893
6852.51108211291 4.87554706042195
6911.92816342409 4.89809346713366
6971.49031876367 4.92055486659614
7030.27307128999 4.94293234634704
7089.40845768794 4.96522697093098
7148.49847224859 4.98743978257435
7208.33263930321 5.00957180183499
7267.34538604303 5.03162402822768
7326.96521126837 5.0535974408266
7385.5503955816 5.07549299884587
7444.95006857318 5.09731164219893
7504.45000209746 5.11905429203799
7563.88310092222 5.14072185127408
7623.65511292894 5.16231520507885
7682.72649617844 5.18383522136865
7742.12915517316 5.20528275127188
7801.71579318357 5.22665862958004
7861.81479733681 5.24796367518344
7921.48355938728 5.26919869149204
7981.36132829191 5.29036446684205
8041.47126400936 5.31146177488897
8101.13695602466 5.33249137498747
8160.96084880854 5.35345401255876
8220.20314733436 5.37435041944596
8280.32806679783 5.39518131425781
8339.71230359242 5.41594740270135
8398.50256321993 5.4366493779039
8457.20965717844 5.45728792072474
8517.1193033219 5.47786370005703
8576.41028523311 5.49837737312014
8636.01002456385 5.51882958574289
8695.55860249556 5.53922097263809
8754.84559058001 5.55955215766852
8813.97068655318 5.57982375410483
8873.2990725818 5.60003636487566
8932.20953875787 5.62019058281011
8991.70527619128 5.64028699087307
9051.69755026703 5.66032616239346
9111.98448392112 5.68030866128572
9171.08650045169 5.70023504226491
9230.19030116694 5.72010585105536
9289.93337667914 5.73992162459343
9349.29759543781 5.75968289122434
9409.16569144774 5.7793901708934
9469.19060040706 5.79904397533177
9528.66042332502 5.81864480823704
9588.1519736812 5.83819316544864
9647.71057457558 5.85768953511846
9706.97886528101 5.87713439787666
9766.54574162536 5.89652822699293
9826.22583319437 5.91587148853335
9885.57643000611 5.93516464151297
9945.19183806275 5.95440813804422
10003.537441284 5.97360242348144
10062.9555265886 5.99274793656136
10122.5629358961 6.01184510954006
10181.602712711 6.03089436832611
10241.2924257112 6.04989613261037
10301.0545265848 6.06885081599229
10360.5538849501 6.08775882610301
10419.8317875503 6.10662056472518
10479.2714623269 6.12543642790983
10538.7197716571 6.14420680609017
10597.9982447479 6.1629320841925
10658.0197314896 6.18161264174437
10717.5647645881 6.20024885297998
10777.1728825224 6.21884108694297
10836.5239871814 6.23738970758667
10896.171625171 6.25589507387183
10955.80744868 6.27435753986198
11015.5692754837 6.29277745481649
11075.4939115833 6.31115516328131
11135.2659394715 6.32949100517755
11194.2650892699 6.34778531588793
11254.1991046309 6.36603842634117
11313.7506327148 6.38425066309435
11373.5060922486 6.40242234841333
11433.3605361263 6.4205538003513
11493.5795987148 6.43864533282549
11552.4329396788 6.45669725569202
11611.8850243769 6.47470987481913
11670.9177706447 6.49268349215866
11731.1765800562 6.51061840581586
11790.6285213059 6.52851491011769
11850.1245451954 6.5463732956795
11910.136327237 6.56419384947023
11969.247174342 6.58197685487615
12028.8267719747 6.59972259176316
12088.6973696116 6.61743133653773
12148.3457232083 6.63510336220645
12207.9277406903 6.65273893843431
12267.3453899248 6.67033833160166
12326.7054098485 6.68790180485997
12386.8056883202 6.70542961818636
12446.5385352697 6.72292202843693
12506.2968164641 6.74037928939899
12565.5972421034 6.75780165184215
12625.4037009717 6.77518936356826
12684.7463882789 6.79254266946044
12744.6761742866 6.8098618115309
12803.7684331546 6.82714702896789
12863.3578717182 6.84439855818161
12922.2111277668 6.86161663284917
12981.0614690985 6.8788014839586
13040.5368623545 6.89595333985203
13100.4622528526 6.91307242626785
13160.7324758981 6.93015896638216
13219.9104012049 6.94721318084927
13279.9301885327 6.96423528784141
13339.8002100266 6.98122550308764
13399.0837666948 6.99818403991203
13458.7779201412 7.01511110927095
13518.5953979773 7.03200691978975
13578.2571440688 7.04887167779869
13636.9751046062 7.06570558736804
13696.2536129378 7.08250885034268
13755.6145515611 7.09928166637586
13815.6545188365 7.11602423296242
13875.0871742943 7.1327367454713
13934.2160926307 7.14941939717741
13994.1064992966 7.16607237929295
14053.8545782237 7.18269588099813
14113.266989391 7.1992900894712
14172.8343266572 7.21585518991802
14232.4955292058 7.23239136560105
14292.0348228158 7.24889879786777
14351.7218930084 7.26537766617858
14411.7356172253 7.28182814813414
14472.321855972 7.29825041950231
14531.963757022 7.31464465424446
14591.1007705463 7.3310110245414
14650.6464345911 7.34734970081875
14709.2825552389 7.36366085177192
14768.3964930535 7.37994464439058
14827.2254679443 7.39620124398275
14887.3704413171 7.41243081419834
14946.1253145297 7.42863351705241
15005.4672007893 7.44480951294792
15065.1431127692 7.4609589606981
15124.403852429 7.47708201754839
15184.2700134205 7.49317883919808
15243.073298523 7.50924957982147
15302.6771382371 7.52529439208872
15362.2269235668 7.54131342718628
15420.8522652854 7.55730683483704
15480.6233155401 7.57327476332009
15540.1737369466 7.58921735949008
15599.5476624676 7.60513476879638
15659.6040197619 7.62102713530179
15718.4447595132 7.63689460170095
15777.9871869336 7.65273730933855
15837.5073696741 7.66855539822705
15897.1891219731 7.68434900706424
15956.8754075788 7.70011827325045
16015.880703838 7.71586333290548
16075.864556122 7.73158432088523
16136.2486104129 7.74728137079811
16195.7567831535 7.76295461502107
16255.100596048 7.7786041847155
16314.4793398272 7.79423020984277
16374.145397954 7.80983281917952
16433.0728136843 7.82541214033277
16492.5972524898 7.84096829975473
16551.2318195283 7.85650142275732
16609.8866610009 7.87201163352662
16669.3694306562 7.88749905513689
16728.5649666843 7.90296380956447
16788.2940290019 7.9184060177015
16847.6190650868 7.9338257993693
16907.4855924325 7.94922327333162
16967.1404727367 7.9645985573077
17026.965350511 7.97995176798501
17086.6710350483 7.99528302103195
17146.3491670387 8.01059243111021
17206.326001212 8.02588011188699
17266.1738636833 8.04114617604711
17325.7677465978 8.05639073530474
17384.8608214852 8.07161390041516
17444.1376005879 8.0868157811862
17503.4322543497 8.10199648648957
17562.7047589369 8.11715612427195
17621.5778206009 8.13229480156602
17681.014579866 8.1474126245012
17741.1176464226 8.16250969831435
17800.7985407697 8.17758612736016
17860.0061169862 8.19264201512155
17919.2548869345 8.20767746421976
17979.6359321942 8.22269257642443
18038.9227920222 8.23768745266343
18098.703823239 8.25266219303255
18157.6663846583 8.2676168968051
18217.3347020277 8.28255166244136
18277.0499111242 8.29746658759783
18336.9412564492 8.3123617691364
18395.7601984402 8.3272373031334
18455.1720462737 8.34209328488845
18514.3891533299 8.35692980893324
18573.7044202558 8.37174696904017
18633.4055021313 8.38654485823086
18692.422502053 8.40132356878454
18751.1788579899 8.4160831922463
18810.8254401705 8.43082381943526
18870.4700659512 8.4455455404526
18929.4889565396 8.4602484446895
18989.5261195339 8.47493262083488
19048.1831933712 8.48959815688319
19108.257684976 8.50424514014195
19167.5108355575 8.51887365723922
19227.4418390992 8.53348379413103
19287.0815706096 8.54807563610859
19347.2013784769 8.56264926780554
19406.6478523008 8.57720477320498
19465.5505845733 8.59174223564645
19524.2973056866 8.60626173783282
19583.6374467088 8.62076336183709
19643.0492479915 8.63524718910908
19702.5156161281 8.64971330048201
19762.5942995804 8.66416177617906
19821.7683601886 8.67859269581973
19881.3449967635 8.6930061384263
19940.8152323409 8.70740218242993
20000.222797997 8.72178090567694
};
%\addlegendentry{Muffliato Exp STD 169.562}
\addplot [semithick, red, dotted]
table {%
0 0
746.322210518148 0.541796537299952
1487.42280019947 0.768823928640796
2210.46793199056 0.944064031816548
2968.21311299763 1.09249706204962
3707.31514192612 1.2237988953968
4459.88333220022 1.34293191017686
5209.82211899978 1.45284398673123
5966.28634398989 1.55545583218103
6717.72233312662 1.65210157424902
7466.83582035358 1.74375258320949
8200.91356273183 1.83114216515682
8941.7274777758 1.91484002598226
9701.77304915693 1.99529922287397
10460.9326445325 2.07288709285846
11200.2783506615 2.14790637431466
11941.091883613 2.22061007389814
12669.1537207865 2.29121220383205
13425.0070386078 2.35989571062072
14172.2270253897 2.42681844407916
14891.6455796613 2.49211772804222
15632.4326857261 2.55591391342643
16355.5901790617 2.61831317758667
17106.665930577 2.6794097566293
17857.2599126343 2.73928774505205
18587.9294188175 2.79802256099697
19332.7453671946 2.85568215005838
20094.3890806688 2.91232798249714
20833.0211209055 2.9680158856105
21583.8209134593 3.0227967433873
22318.6311905507 3.07671708842977
23070.6398738471 3.12981960574924
23817.3678800709 3.18214356395984
24560.6923851315 3.2337251862629
25304.3393516989 3.28459797118923
26043.7358440226 3.33479297117361
26778.4253407594 3.38433903554553
27534.4978620073 3.43326302333861
28284.1737045578 3.48158999037798
29014.3717788132 3.52934335434632
29745.6630471472 3.5765450409162
30487.0158305573 3.62321561353725
31208.0534941384 3.66937438905864
31929.0260581241 3.71503954103179
32674.5470993135 3.76022819226058
33402.8964159331 3.80495649793624
34145.5658140774 3.8492397205017
34871.3702398912 3.89309229722943
35597.1826470552 3.93652790136118
36335.7767445537 3.97955949754382
37063.9496580946 4.02219939219841
37802.6685784158 4.06445927937744
38539.1832880164 4.10635028259433
39270.6124475799 4.14788299304957
40027.1884253833 4.18906750462556
40774.3272963708 4.22991344597804
41525.3163033898 4.27043001001303
42248.9313367532 4.31062598100513
42988.2846941982 4.35050975958382
43726.8265195846 4.390089385789
44466.6269180917 4.42937256037516
45209.4024533563 4.46836666452407
45949.1722808487 4.50707877810892
46694.1665744342 4.54551569663783
47437.6295396151 4.58368394699182
48175.653237947 4.62158980206018
48906.5077342863 4.65923929436644
49628.5455007004 4.69663822876858
50366.6150540496 4.73379219430936
51100.0032608281 4.77070657528507
51842.5772371606 4.80738656159502
52590.6566492828 4.84383715842792
53328.6319434768 4.88006319533643
54066.1988301844 4.91606933474635
54815.0095083712 4.95186007994319
55560.4186557526 4.98743978257439
56276.5935849988 5.02281264970304
57021.8931701717 5.05798275044518
57761.5990581705 5.09295402222043
58480.506788103 5.12773027664312
59236.49179243 5.16231520507887
59976.1494441593 5.19671238388955
60718.816947109 5.2309252793877
61475.2015434072 5.26495725251993
62198.1516496522 5.29881156329701
62928.8854216603 5.33249137498748
63662.2048148775 5.36599975808969
64395.5386841378 5.39933969409677
65140.1415296791 5.43251407906722
65893.870774235 5.46552572701359
66631.9263155717 5.49837737312013
67353.7068196791 5.53107167680009
68100.7976247856 5.56361122460221
68835.7824809424 5.5959985329754
69566.434081984 5.6282360509
70303.7103388526 5.66032616239343
71026.9090820717 5.69227118889742
71771.4242610819 5.7240733915536
72507.8585126297 5.75573497337388
73217.1253833225 5.78725808131129
};
%\addlegendentry{Centralized Exp STD 42.390}

\addplot [semithick, blue, dashed]
table {%
0 0
4.19139389762502 0.0537789742947577
8.37919784185974 0.0760810339936046
12.5715338363946 0.0932043648759424
16.7629286412902 0.107646988464013
20.9560758218501 0.120376492363493
25.1477089203974 0.131889114406261
29.3372991423343 0.14247964262646
33.5292701928768 0.152340147736204
37.7201987430578 0.161604042507765
41.9093579535747 0.170368463968574
46.0970606589417 0.17870674272807
50.2888333449101 0.186675849375376
54.4797824471063 0.19432108962931
58.671700103459 0.201679197192522
62.8630052847353 0.208780445902904
67.0555049640821 0.215650136426014
71.2464100461585 0.222309669984167
75.4388567456987 0.228777341227797
79.6320039262586 0.235068935138404
83.82418881158 0.241198184099472
88.014211718923 0.247177123202656
92.2067334437887 0.253016370183443
96.3998806243487 0.258725348652469
100.591996360094 0.264312468059505
104.783002985955 0.269785270218761
108.971448579028 0.275150549689664
113.158746348217 0.280414453498302
117.349507610912 0.285582564374401
121.540988792033 0.290659970716843
125.734135972592 0.295651325785853
129.925768972301 0.300560898082562
134.118019277046 0.305392614468385
138.307716793407 0.310150097263453
142.499825494402 0.314836696320849
146.692972674962 0.31945551688405
150.885779542394 0.324009443886005
155.077730657956 0.328501163230075
159.269955081479 0.332933180498773
163.461492307165 0.33730783746037
167.652059221405 0.341627326682121
171.843120679547 0.345893704508988
176.035973265842 0.35010890262589
180.227941105496 0.354274738387968
184.420720227763 0.35839292407561
188.613398274617 0.362465075207938
192.803397438076 0.366492718029246
196.993365187065 0.370477296266782
201.185736022188 0.37442017724472
205.377392277445 0.378322657427745
209.566022624926 0.382185967457967
213.757412587107 0.386011276740633
217.948878568534 0.389799697627084
222.135665802936 0.393552289237371
226.323800938673 0.397270060959733
230.514526717052 0.400953975659743
234.707673897612 0.404604952628004
238.89851209805 0.408223870291977
243.091543700965 0.411811568714609
247.280663723239 0.415368851899888
251.464640024127 0.418896489923267
255.656606506237 0.422395220902921
259.849590653193 0.425865752826168
264.038448288348 0.429308765243822
268.231595468908 0.432724910843984
272.424331546029 0.436114816915582
276.615013987578 0.43947908671097
280.806704854527 0.442818300715947
284.999832936097 0.446133017834787
289.190043303982 0.449423776497121
293.37848652251 0.452691095692879
297.569395920277 0.455935475940931
301.761923321271 0.459157400196544
305.950810268522 0.4623573347023
310.143215351649 0.465535729786746
314.333482632744 0.468693020614628
318.525943325625 0.471829627892256
322.714843006043 0.474945958531232
326.906573615887 0.47804240627352
331.099348504484 0.481119352280551
335.291021532991 0.484177165688889
339.480000168378 0.487216204134719
343.67195225388 0.490236814249297
347.86509943444 0.493239332127281
352.058246615 0.496224083769753
356.25139379556 0.499191385503562
360.439918098405 0.502141544378546
364.632694987575 0.505074858544016
368.823728939467 0.507991617605824
373.015898125826 0.510892102965223
377.205831703745 0.513776588140639
381.396121299851 0.516645339073398
385.585055089212 0.519498614418373
389.776665323863 0.522336665820454
393.969433193538 0.525159738177676
398.160820973977 0.527968069891782
402.353814762617 0.530761893106943
406.543801089884 0.533541433937325
410.736948270444 0.536306912684115
414.928894010119 0.539058544042618
419.122041190679 0.541796537299951
461.034350768035 0.568468904914853
502.945228482325 0.593973847806622
544.865627612427 0.618454635237749
586.784854154358 0.642027429375501
628.700621559794 0.664787964501137
670.610024283039 0.68681624834413
712.514511445005 0.708179957511712
754.428965998056 0.728936944768249
796.339729681522 0.749137126608106
838.260014187129 0.768823928640794
880.159596398804 0.788035409167791
922.066109504961 0.806805144416831
963.985142307219 0.825162934461307
1005.89533401234 0.843135372316365
1047.81128364884 0.860746307292593
1089.72144611853 0.878017225673482
1131.62950731165 0.894967566062309
1173.54164547568 0.911614982600563
1215.45321512361 0.927975566218356
1257.36830436729 0.944064031816549
1299.28768571589 0.959893877580907
1341.20197643103 0.975477521337556
1383.12585494999 0.990826417868529
1425.04392550817 1.00595116033939
1466.95377570753 1.02086156839222
1508.85993516045 1.03556676498603
1550.77808310703 1.05007524369302
1592.68845709489 1.0643949278608
1634.59523147855 1.07853322281085
1676.50596806889 1.09249706204963
1718.42357111457 1.10629294831086
1760.34706868869 1.11992699011862
1802.25919769323 1.13340493445446
1844.16554349424 1.14673219602441
1886.0803285734 1.15991388354849
1927.99327918781 1.17295482343494
1969.90334680769 1.18585958115019
2011.81103284124 1.19863248055292
2053.72454418898 1.21127762142444
2095.64346031513 1.22379889539681
2137.5564138534 1.23620000045411
2179.47272918486 1.24848445416015
2221.37720030188 1.26065560574658
2263.2889966719 1.27271664717931
2305.19142177626 1.28467062330661
2347.11168646287 1.29652044118062
2389.01752070239 1.30826887863288
2430.92147408181 1.31991859217569
2472.828257109 1.33147212429288
2514.73610135712 1.34293191017687
2556.6367822422 1.35430028396226
2598.55793986343 1.36557948450154
2640.47419116259 1.37677166072306
2682.39077494633 1.38787887660782
2724.29568759654 1.3989031158176
2766.20889015617 1.40984628600383
2808.12264933329 1.42071022282378
2850.04109639108 1.43149669368796
2891.94613296813 1.44220740126036
2933.86541735657 1.45284398673124
2975.78267037944 1.46340803288024
3017.69740852528 1.47390106694601
3059.60674384079 1.48432456331705
3101.52402158595 1.49467994605728
3143.43652403514 1.50496859127844
3185.35545962096 1.5151918293707
3227.26702547433 1.52535094710152
3269.17119471817 1.53544718959233
3311.09366067777 1.5454817621814
3353.00174149047 1.55545583218104
3394.90974262052 1.56537053053618
3436.81635355536 1.57522695339108
3478.71793683147 1.58502616357038
3520.63683674045 1.59476919198001
3562.55084954935 1.60445703893331
3604.47397443606 1.61409067540711
3646.39170370264 1.62367104423232
3688.29506121448 1.63319906122307
3730.21922271362 1.64267561624823
3772.12820064797 1.65210157424903
3814.03613561753 1.66147777620577
3855.94512995669 1.67080504005699
3897.84840756603 1.68008416157369
3939.76384507745 1.68931591519147
3981.66957727582 1.69850105480282
4023.5785734792 1.70764031451208
4065.48132658073 1.71673440935501
4107.39478837534 1.72578403598515
4149.31439353827 1.73478987332865
4191.2198602357 1.7437525832095
4233.13219938449 1.7526728109466
4275.04446662857 1.76155118592439
4316.95659542236 1.77038832213825
4358.86343362713 1.77918481871625
4400.78185831862 1.78794126041829
4442.6949996583 1.79665821811392
4484.60707154403 1.80533624923997
4526.51080685683 1.81397589823887
4568.42791269395 1.82257769697885
4610.32972425668 1.83114216515682
4652.23765586671 1.83966981068472
4694.15335798088 1.84816113006034
4736.06756016764 1.85661660872324
4777.99060206674 1.86503672139647
4819.90642065111 1.87342193241495
4861.81884970403 1.8817726960409
4903.74118054767 1.89008945676716
4945.65264502726 1.89837264960879
4987.56402153926 1.90662270038364
5029.48970992242 1.91484002598225
5071.38934507482 1.92302503462778
5113.29559149669 1.93117812612612
5155.20447323762 1.93929969210696
5197.12530554201 1.94739011625594
5239.04201877456 1.95544977453843
5280.95706830819 1.96347903541533
5322.86899740493 1.97147826005103
5364.78148448006 1.97944780251421
5406.69635848969 1.9873880099714
5448.59796598046 1.99529922287396
5490.49619175104 2.00318177513849
5532.4084136399 2.01103599432112
5574.31701136248 2.01886220178583
5616.23068105676 2.02666071286711
5658.14512839732 2.03443183702715
5700.05555840945 2.04217587800781
5741.97013169702 2.0498931339776
5783.88248637697 2.05758389767375
5825.80312884312 2.06524845653976
5867.71228670251 2.07288709285844
5909.6078864686 2.08050008388073
5951.51413593074 2.08808770195034
5993.43075776288 2.09565021462452
6035.34443950979 2.10318788479103
6077.25816863136 2.11070097078141
6119.16078295171 2.11818972648076
6161.06869554576 2.12565440143419
6202.97351992933 2.13309524094999
6244.87810260873 2.14051248619959
6286.78517137228 2.14790637431464
6328.69502338036 2.15527713848109
6370.61224547568 2.16262500803052
6412.52795768134 2.1699502085287
6454.43959091438 2.17725296186164
6496.36151682717 2.18453348631909
6538.27893650238 2.19179199667559
6580.18354116102 2.19902870426922
6622.10953576701 2.20624381707811
6664.01883928821 2.21343753979473
6705.91970169752 2.22061007389811
6747.82897575159 2.22776161772402
6789.74355265044 2.23489236653322
6831.66245367083 2.24200251257777
6873.57129248287 2.24909224516554
6915.48350314846 2.25616175072298
6957.39102999612 2.2632112128561
6999.31103753665 2.27024081240987
7041.22792833769 2.27725072752602
7083.13724614629 2.28424113369926
7125.04661072485 2.29121220383201
7166.95641826224 2.2981641082877
7208.86190303682 2.30509701494267
7250.76788932624 2.31201108923671
7292.68187382917 2.31890649422227
7334.59694183829 2.32578339061241
7376.51446270818 2.33264193682754
7418.42131857535 2.33948228904094
7460.33216828935 2.34630460122315
7502.241768789 2.35310902518516
7544.15843592453 2.35989571062068
7586.05956119775 2.36666480514714
7627.97014621725 2.37341645434589
7669.88139310266 2.38015080180122
7711.80008599985 2.38686798913855
7753.71086745377 2.39356815606163
7795.61754107513 2.40025144038883
7837.53142622707 2.40691797808859
7879.45578175169 2.41356790331401
7921.35564953163 2.42020134843658
7963.26562869373 2.42681844407912
8005.17762255339 2.43341931914799
8047.086577015 2.44000410086445
8088.98744617783 2.44657291479539
8130.89639945678 2.45312588488328
8172.79889442899 2.45966313347539
8214.72189930294 2.46618478135247
8256.63135672728 2.47269094775663
8298.5397811863 2.47918175041863
8340.44718880764 2.48565730558462
8382.35758881177 2.49211772804219
8424.2630296663 2.49856313114583
8466.17497515308 2.5049936268419
8508.09247931797 2.511409325693
8550.01799001642 2.51781033690176
8591.94097279674 2.52419676833417
8633.84375772532 2.53056872654238
8675.74558862003 2.53692631678698
8717.648516499 2.54326964305881
8759.56214846783 2.54959880810031
8801.48275226748 2.5559139134264
8843.39812455964 2.56221505934494
8885.30837492033 2.56850234497665
8927.21827538563 2.5747758682748
8969.12948950123 2.58103572604425
9011.02822989576 2.58728201396032
9052.93554276634 2.59351482658708
9094.8481409451 2.59973425739537
9136.75023063465 2.60594039878042
9178.66692925457 2.61213334207906
9220.57992812419 2.61831317758666
9262.49426349922 2.62447999457365
9304.39776430775 2.63063388130177
9346.30574550411 2.63677492503989
9388.22210776957 2.64290321207966
9430.13020029656 2.64901882775068
9472.04009903332 2.65512185643552
9513.95209039313 2.66121238158432
9555.8717439131 2.66729048572916
9597.77983437409 2.67335625049817
9639.69498241231 2.6794097566293
9681.60702303949 2.68545108398384
9723.5288314419 2.69148031155974
9765.44030493257 2.69749751750456
9807.34824182763 2.70350277912827
9849.24777692692 2.70949617291576
9891.1598536174 2.71547777453911
9933.06697365712 2.7214476588696
9974.97218081593 2.7274058999896
10016.881093601 2.73335257120409
10058.7922369009 2.73928774505205
10100.7014492555 2.74521149331764
10142.6121207386 2.75112388704114
10184.5257561957 2.75702499652968
10226.4389695033 2.76291489136781
10268.344338992 2.76879364042785
10310.2560881491 2.77466131188006
10352.1707755242 2.7805179732026
10394.0834460049 2.78636369119134
10435.9874829365 2.79219853196948
10477.8887242424 2.79802256099698
10519.8041913101 2.80383584307988
10561.723804799 2.80963844237936
10603.6382735094 2.8154304224207
10645.5349814957 2.82121184610209
10687.4377254226 2.82698277570324
10729.3366094942 2.83274327289386
10771.2460417322 2.83849339874203
10813.1587561593 2.84423321372233
10855.0742656565 2.8499627777239
10896.9835231133 2.85568215005839
10938.8980708786 2.86139138946766
10980.8109358271 2.86709055413145
11022.7281235059 2.87277970167489
11064.6312641517 2.87845888917582
11106.5431819683 2.88412817317213
11148.4619072693 2.8897876096688
11190.383343529 2.89543725414495
11232.2821134094 2.90107716156071
11274.1986435957 2.90670738636399
11316.1135519297 2.91232798249716
11358.0308946791 2.91793900340358
11399.9426498633 2.92354050203404
11441.8560374993 2.92913253085308
11483.7762678178 2.93471514184526
11525.68792073 2.94028838652123
11567.5975530656 2.9458523159238
11609.5000843245 2.95140698063386
11651.4155739904 2.95695243077617
11693.3069255102 2.96248871602516
11735.2165913741 2.96801588561053
11777.129560329 2.97353398832284
11819.0519121147 2.97904307251892
11860.9609864549 2.98454318612731
11902.8628380667 2.99003437665351
11944.7735197623 2.99551669118521
11986.6862169543 3.00099017639741
12028.6036641019 3.00645487855745
12070.5212975829 3.01191084353003
12112.4445414167 3.01735811678201
12154.3647120863 3.02279674338733
12196.2776708125 3.02822676803165
12238.1949347523 3.03364823501709
12280.0948415687 3.03906118826678
12322.0057432991 3.0444656713294
12363.9132420253 3.04986172738362
12405.8123614713 3.05524939924252
12447.7243880173 3.06062872935787
12489.6452061431 3.06599975982439
12531.54925122 3.07136253238399
12573.4554841972 3.07671708842981
12615.361273435 3.08206346901037
12657.2754344102 3.08740171483351
12699.1970885529 3.09273186627038
12741.1042001133 3.0980539633593
12783.005883593 3.10336804580959
12824.9154678575 3.10867415300537
12866.8230777825 3.11397232400923
12908.7393098981 3.11926259756593
12950.6501059656 3.124545012106
12992.5611229282 3.12981960574929
13034.4747810573 3.13508641630847
13076.3793253035 3.14034548129252
13118.2875476052 3.14559683791006
13160.203592536 3.15084052307281
13202.1183156135 3.15607657339878
13244.0243547546 3.16130502521564
13285.9374558645 3.16652591456385
13327.8646231417 3.17173927719987
13369.7819043808 3.1769451485993
13411.6951483754 3.18214356395989
13453.6078003284 3.18733455820467
13495.5154158252 3.19251816598485
13537.4333448887 3.19769442168284
13579.3441655138 3.20286335941514
13621.2536274795 3.20802501303519
13663.1686002018 3.21317941613624
13705.0818336058 3.21832660205409
13746.9948081829 3.22346660386991
13788.9066582671 3.22859945441289
13830.8286225866 3.23372518626296
13872.7474261979 3.2388438317534
13914.6574740131 3.24395542297349
13956.5679891059 3.24905999177103
13998.4694546437 3.25415756975493
14040.3728414343 3.25924818829765
14082.2872707052 3.26433187853772
14124.1967652588 3.26940867138216
14166.1106847335 3.27447859750886
14208.0171601948 3.27954168736898
14249.9349317779 3.28459797118929
14291.8428593632 3.28964747897444
14333.755341595 3.29469024050929
14375.6691098659 3.29972628536112
14417.5743623803 3.30475564288187
14459.4786543453 3.3097783422103
14501.3886685838 3.3147944122742
14543.3101662231 3.31980388179247
14585.2227902616 3.32480677927727
14627.1358354007 3.32980313303606
14669.0507021032 3.33479297117368
14710.9645940621 3.33977632159436
14752.8822897132 3.34475321200373
14794.7923925449 3.34972366991077
14836.7062576121 3.35468772262978
14878.6225779799 3.35964539728231
14920.5323703282 3.36459672079904
14962.4446094882 3.36954171992165
15004.3542000604 3.3744804212047
15046.2728605223 3.37941285101744
15088.1855179626 3.38433903554561
15130.094015645 3.38925900079323
15172.0088226427 3.39417277258437
15213.9154726703 3.39908037656487
15255.8162903839 3.40398183820407
15297.733674812 3.4088771827965
15339.6431742461 3.41376643546357
15381.5562424742 3.4186496211552
15423.4615935678 3.42352676465147
15465.3686061401 3.42839789056423
15507.2848479628 3.43326302333869
15549.1915804195 3.43812218725501
15591.1034907584 3.44297540642985
15633.0196720035 3.44782270481789
15674.9288630094 3.45266410621338
15716.8452173965 3.45749963425159
15758.7567548906 3.46232931241038
15800.6622410384 3.46715316401156
15842.5819100694 3.47197121222241
15884.4942362414 3.47678348005709
15926.4151903913 3.48158999037805
15968.3341485204 3.48639076589742
16010.2529460341 3.4911858291784
16052.1631764658 3.49597520263664
16094.073244851 3.50075890854153
16135.9789069255 3.5055369690176
16177.8867661879 3.51030940604581
16219.7980688196 3.51507624146483
16261.7248358033 3.51983749697236
16303.6350825655 3.52459319412637
16345.5326293496 3.52934335434637
16387.4471682596 3.53408799891468
16429.3675794461 3.5388271489776
16471.282597252 3.54356082554667
16513.1979204266 3.54828904949985
16555.1010616612 3.5530118415827
16597.0222871217 3.55772922240958
16638.9329655901 3.56244121246477
16680.8531387883 3.56714783210366
16722.7556548712 3.57184910155384
16764.6699695949 3.57654504091624
16806.5906574552 3.58123567016626
16848.4981213523 3.58592100915481
16890.4144096092 3.59060107760945
16932.3280981665 3.59527589513542
16974.2457490898 3.59994548121673
17016.1664213829 3.60460985521719
17058.0750110439 3.60926903638143
17099.989574712 3.61392304383596
17141.910095643 3.61857189659016
17183.8270175337 3.62321561353728
17225.7416044486 3.62785421345545
17267.6469963883 3.63248771500864
17309.5502618212 3.63711613674764
17351.4639092208 3.641739497111
17393.38296241 3.64635781442601
17435.2925032064 3.65097110690961
17477.2154070568 3.65557939266934
17519.13749411 3.66018268970424
17561.0604514826 3.66478101590575
17602.9698532466 3.66937438905866
17644.8834767474 3.67396282684192
17686.7824654641 3.67854634682958
17728.6973600972 3.68312496649164
17770.6104184883 3.6876987031949
17812.5094555635 3.69226757420385
17854.4163507759 3.69683159668144
17896.3261571178 3.70139078768999
17938.2395941747 3.70594516419197
17980.1578904751 3.71049474305082
18022.065524571 3.71503954103179
18063.9800118341 3.7195795748027
18105.8953223422 3.72411486093473
18147.8000288141 3.72864541590323
18189.7112115976 3.7331712560885
18231.6255655734 3.7376923977765
18273.542175936 3.74220885715967
18315.4473033484 3.74672065033766
18357.3543443134 3.75122779331805
18399.2655143012 3.75573030201713
18441.1672598181 3.76022819226057
18483.0829990477 3.76472147978421
18524.9938138497 3.76921018023469
18566.8963308893 3.77369430917025
18608.8104152851 3.77817388206134
18650.7242021872 3.78264891429137
18692.6301574675 3.78711942115736
18734.5572028255 3.79158541787066
18776.4652619703 3.79604691955755
18818.3829973056 3.80050394126
18860.2946252482 3.80495649793622
18902.1898371223 3.8094046044614
18944.1076148038 3.81384827562831
18986.0252824026 3.81828752614794
19027.9329919524 3.82272237065014
19069.842574123 3.82715282368427
19111.7512170473 3.83157889971974
19153.6674827895 3.83600061314672
19195.5775568502 3.84041797827668
19237.4678189675 3.84483100934302
19279.3764784907 3.84923972050166
19321.2784334837 3.85364412583163
19363.1952895261 3.85804423933563
19405.1164704661 3.86244007494066
19447.0296720607 3.86683164649854
19488.942842154 3.8712189677865
19530.8496377292 3.87560205250774
19572.7469194209 3.87998091429198
19614.6581776711 3.88435556669603
19656.56625202 3.8887260232043
19698.4518174292 3.89309229722938
19740.3615640963 3.89745440211254
19782.2824542 3.90181235112426
19824.1939981062 3.90616615746481
19866.093615692 3.91051583426469
19907.9938553831 3.91486139458519
19949.8923912157 3.91920285141892
19991.8017589855 3.92354021769024
};
%\addlegendentry{Muffliato Exp STD 423.904}
\addplot [semithick, blue, dashdotted]
table {%
0 0
4.18806187046305 0.134614385501576
8.38120905102299 0.190536484513376
12.5734687677596 0.233511761483903
16.7628964734795 0.26978527021876
20.9509924040846 0.301775979732144
25.1441352568051 0.330724484603746
29.3352774755199 0.357367754918927
33.5238098210669 0.382185967457967
37.7169570016269 0.405512654151552
41.9101041821868 0.427590657568259
46.0977730528615 0.44860330423168
50.2909202334214 0.468693020614628
54.4809974127884 0.487973071014145
58.6671998956075 0.506535289686855
62.8590978452821 0.524455361227495
67.052245025842 0.541796537299952
71.244254551959 0.558612320960017
75.437401732519 0.574948448833774
79.627435520123 0.590844383374974
83.8185954452017 0.606334455542326
88.006226989521 0.621448753064967
92.1985490343888 0.636213820281617
96.3872374313259 0.650653216218864
100.578520824513 0.664787964501137
104.768736587001 0.678636919663958
108.960545515116 0.692217068105897
113.153692695676 0.705543777392177
117.340772615907 0.718631004347106
121.527955716954 0.731491469967893
125.721102897514 0.744136807405101
129.912202255862 0.756577687911556
134.105349436422 0.768823928640795
138.298486483897 0.780884585393148
142.489884513607 0.792768032801319
146.682725063526 0.804482033974004
150.874684809811 0.816033801243573
155.059279087651 0.827430049368431
159.247022397401 0.83867704230486
163.438575623495 0.849780634473534
167.629933176942 0.860746307292594
171.823080357502 0.871579201624444
176.015572587791 0.882284146681381
180.208719768351 0.892865685851257
184.400349911737 0.903328099835044
188.593160235 0.913675427430546
192.785220992012 0.9239114842485
196.977386720208 0.934039879607021
201.165776342526 0.944064031816548
205.353950466147 0.953987182038795
209.546675251231 0.963812406879032
213.735343602434 0.973542629850378
217.928029543347 0.983180631831189
222.117297354895 0.992729060621587
226.30740388317 1.00219043969217
230.499350899576 1.01156717620688
234.691642270756 1.02086156839222
238.883331951515 1.03007581231683
243.076479132075 1.03921200813809
247.269626312635 1.04827216586598
251.458826708689 1.0572582106891
255.651018530435 1.06617198790292
259.843170806821 1.07501526747572
264.032118722976 1.08378974828454
268.223607151196 1.09249706204962
272.416754331756 1.1011387769933
276.609901512316 1.10971640124646
280.795033374934 1.11823138602358
284.986550080735 1.12668512858536
289.174714209414 1.13507897500588
293.367861389973 1.14341422275996
297.561008570533 1.15169212314477
301.754155751093 1.15991388354848
305.944876624513 1.16808066957756
310.135691168303 1.17619360705335
314.32597318214 1.18425378388774
318.514244326007 1.19226225184649
322.707391506567 1.20022002820862
326.89564293149 1.20812809732902
331.086770119231 1.21598741211128
335.278463543648 1.2237988953968
339.471259390967 1.23156344127606
343.661681367564 1.23928191632719
347.850804536896 1.24695516078683
352.036565016715 1.25458398965769
356.229710255243 1.2621691937569
360.418454749021 1.26971154070904
364.609402035299 1.2772117758874
368.801743390732 1.2846706233066
372.994132931435 1.29208878646978
377.185787968939 1.29946694917301
381.374550651623 1.30680577626958
385.56569036928 1.3141059143967
389.754090763047 1.32136799266659
393.94680645356 1.32859262332433
398.139794317423 1.33578040237427
402.331758796821 1.34293191017686
406.524590732321 1.35004771201749
410.717737912881 1.35712835864915
414.910885093441 1.36417438681009
419.102949154611 1.37118631971811
461.013044774315 1.43953673640219
502.922644792207 1.50496859127843
544.840696795527 1.56784005750307
586.749587244203 1.62844154049428
628.663874918615 1.68701237595519
670.574490477183 1.7437525832095
712.475324658156 1.79883135377528
754.385096529445 1.85239331956344
796.306777837184 1.90456327180991
838.221554158453 1.95544977453845
880.132463636547 2.00514797350277
922.035281928503 2.05374180927219
963.94290796164 2.1013057820302
1005.84896959822 2.14790637431467
1047.75019009147 2.19360320940206
1089.67112039285 2.23845000300111
1131.57531744813 2.28249535161999
1173.48543060569 2.32578339061245
1215.3884455956 2.36835434730376
1257.29814513367 2.41024500894606
1299.21033413419 2.45148912100378
1341.1257155994 2.49211772804222
1383.03951728949 2.53215946701648
1424.95522599744 2.57164082084045
1466.86812066319 2.61058633861935
1508.77810299817 2.64901882775069
1550.6842148012 2.686959522165
1592.59971169547 2.72442823023127
1634.49633182285 2.76144346525321
1676.4103602926 2.79802256099697
1718.32713730715 2.83418177429688
1760.24376324507 2.86993637646309
1802.14349021131 2.90530073494951
1844.05791058956 2.9402883865212
1885.96614998937 2.97491210297823
1927.8701970672 3.00918395034119
1969.78695267517 3.04311534227612
2011.70176425137 3.07671708842976
2053.61525257702 3.1099994382554
2095.5396083949 3.14297212083314
2137.44902230634 3.17564438112321
2179.35387538919 3.20802501303512
2221.26127341537 3.24012238964804
2263.18103392525 3.27194449087667
2305.09838515918 3.30349892884174
2347.00601484936 3.3347929711736
2388.91344656417 3.36583356245108
2430.83544229569 3.39662734395491
2472.74575781982 3.42718067189472
2514.65322179028 3.4574996342515
2556.55924300798 3.4875900663618
2598.47444209613 3.51745756535682
2640.39860374297 3.54710750355745
2682.30940185566 3.57654504091618
2724.21234238938 3.60577513658745
2766.11372688977 3.63480255969984
2808.03215963274 3.66363189939655
2849.94170814635 3.69226757420381
2891.85972929468 3.72071384078162
2933.7739255871 3.74897480210564
2975.67932259792 3.77705441512497
3017.59500573569 3.80495649793622
3059.49864914211 3.83268473651065
3101.41786009056 3.86024269100804
3143.33333799244 3.88763380170776
3185.2531310816 3.91486139458522
3227.16277449315 3.94192868655911
3269.05773923455 3.96883879043295
3310.95110615716 3.99559471955246
3352.86653971943 4.02219939219838
3394.76038048361 4.04865563573304
3436.67791981309 4.07496619051712
3478.5942526368 4.10113371361219
3520.50085506132 4.12716078228309
3562.39951257091 4.15304989731315
3604.31821057773 4.17880348614448
3646.24058791861 4.20442390585433
3688.15111813833 4.22991344597801
3730.07449184318 4.25527433118775
3771.98493431832 4.28050872383657
3813.89782532034 4.30561872637525
3855.80332702131 4.33060638365011
3897.72137895015 4.35547368508869
3939.63588477256 4.38022256677995
3981.5417094043 4.40485491345515
4023.45597153615 4.42937256037512
4065.35969627619 4.45377729512927
4107.28453257201 4.47807085935144
4149.20036867574 4.50225495035703
4191.11656888909 4.52633122270598
4233.03345014373 4.55030128969556
4274.9438770191 4.57416672478684
4316.85604425606 4.59792906296831
4358.77323457083 4.62158980206014
4400.69011759144 4.64515040396206
4442.59761253682 4.66861229584798
4484.51091228934 4.69197687130992
4526.41545662545 4.71524549145399
4568.33277553826 4.73841948595078
4610.24481514234 4.76150015404252
4652.16962388555 4.7844887655091
4694.08986367154 4.80738656159498
4735.99562378957 4.83019475589903
4777.90700177134 4.85291453522893
4819.82453087199 4.87554706042195
4861.7417766272 4.89809346713366
4903.65788943949 4.92055486659614
4945.5672289695 4.94293234634704
4987.46959695731 4.96522697093098
5029.3805868879 4.98743978257435
5071.29236806112 5.00957180183499
5113.20182949547 5.03162402822768
5155.11031009987 5.0535974408266
5197.01859544464 5.07549299884587
5238.93080115459 5.09731164219893
5280.83048339158 5.11905429203799
5322.74465375204 5.14072185127408
5364.6580498457 5.16231520507885
5406.56348552827 5.18383522136865
5448.46365606062 5.20528275127188
5490.37685181425 5.22665862958004
5532.28376266997 5.24796367518344
5574.20550744255 5.26919869149204
5616.11135283754 5.29036446684205
5658.03201000757 5.31146177488897
5699.94248001576 5.33249137498747
5741.84855938234 5.35345401255876
5783.75548183747 5.37435041944596
5825.67215338498 5.39518131425781
5867.57316979906 5.41594740270135
5909.49005712569 5.4366493779039
5951.3987870459 5.45728792072474
5993.31354961172 5.47786370005703
6035.22736210969 5.49837737312014
6077.1430275953 5.51882958574289
6119.05704203199 5.53922097263809
6160.9707494184 5.55955215766852
6202.87320712062 5.57982375410483
6244.77735330188 5.60003636487566
6286.69493531927 5.62019058281011
6328.60678487052 5.64028699087307
6370.52155440351 5.66032616239346
6412.43597959319 5.68030866128572
6454.35584795798 5.70023504226491
6496.26342012406 5.72010585105536
6538.16580479017 5.73992162459343
6580.08699715248 5.75968289122434
6622.00050192888 5.7793901708934
6663.91016777367 5.79904397533177
6705.81619898602 5.81864480823704
6747.73445124688 5.83819316544864
6789.63107168848 5.85768953511846
6831.52824905753 5.87713439787666
6873.44044603297 5.89652822699293
6915.34573593854 5.91587148853335
6957.25640850073 5.93516464151297
6999.17593247118 5.95440813804422
7041.08587783555 5.97360242348144
7082.99056150348 5.99274793656136
7124.90076338617 6.01184510954006
7166.81802982071 6.03089436832611
7208.72933594689 6.04989613261037
7250.62996627782 6.06885081599229
7292.54422084834 6.08775882610301
7334.46025524631 6.10662056472518
7376.3550234228 6.12543642790983
7418.27819048346 6.14420680609017
7460.17891266384 6.1629320841925
7502.08733465764 6.18161264174437
7543.9862243619 6.20024885297998
7585.89779483188 6.21884108694297
7627.79894964231 6.23738970758667
7669.70189267752 6.25589507387183
7711.61951567557 6.27435753986198
7753.52973472148 6.29277745481649
7795.43467142601 6.31115516328131
7837.3440555377 6.32949100517755
7879.26353211312 6.34778531588793
7921.17443806616 6.36603842634117
7963.0912721224 6.38425066309435
8004.99628642886 6.40242234841333
8046.91423359533 6.4205538003513
8088.83197574454 6.43864533282549
8130.74897880662 6.45669725569202
8172.66603469422 6.47470987481913
8214.56594586732 6.49268349215866
8256.47229700337 6.51061840581586
8298.38449868571 6.52851491011769
8340.30014805383 6.5463732956795
8382.21580276177 6.56419384947023
8424.13353439182 6.58197685487615
8466.0447390316 6.59972259176316
8507.9655677527 6.61743133653773
8549.88295416823 6.63510336220645
8591.79429480368 6.65273893843431
8633.71036241968 6.67033833160166
8675.62849855007 6.68790180485997
8717.53801709327 6.70542961818636
8759.45701261418 6.72292202843693
8801.36463797353 6.74037928939899
8843.28058370027 6.75780165184215
8885.2048614894 6.77518936356826
8927.12726224365 6.79254266946044
8969.04249784251 6.8098618115309
9010.9518828158 6.82714702896789
9052.85522315499 6.84439855818161
9094.76017136407 6.86161663284917
9136.67074393227 6.8788014839586
9178.57300165544 6.89595333985203
9220.48552484765 6.91307242626785
9262.39429423006 6.93015896638216
9304.29805717359 6.94721318084927
9346.20211170283 6.96423528784141
9388.12579386742 6.98122550308764
9430.04123528942 6.99818403991203
9471.94408094163 7.01511110927095
9513.85489537334 7.03200691978975
9555.76572646049 7.04887167779869
9597.66898573824 7.06570558736804
9639.57771659964 7.08250885034268
9681.49899198882 7.09928166637586
9723.40914553888 7.11602423296242
9765.32466452393 7.1327367454713
9807.23031911705 7.14941939717741
9849.13759636227 7.16607237929295
9891.04729272704 7.18269588099813
9932.96875804745 7.1992900894712
9974.87985832727 7.21585518991802
10016.7935255791 7.23239136560105
10058.7019285055 7.24889879786777
10100.6098895646 7.26537766617858
10142.5214442607 7.28182814813414
10184.4246340238 7.29825041950231
10226.3365308263 7.31464465424446
10268.2476835106 7.3310110245414
10310.1648402845 7.34734970081875
10352.0891094292 7.36366085177192
10393.9966528472 7.37994464439058
10435.9123941737 7.39620124398275
10477.8261022465 7.41243081419834
10519.7301895063 7.42863351705241
10561.6412657962 7.44480951294792
10603.5508027455 7.4609589606981
10645.4640370468 7.47708201754839
10687.3840893338 7.49317883919808
10729.3054208847 7.50924957982147
10771.2120136582 7.52529439208872
10813.1258103069 7.54131342718628
10855.0400303183 7.55730683483704
10896.9502941753 7.57327476332009
10938.8688823117 7.58921735949008
10980.7852034599 7.60513476879638
11022.702034698 7.62102713530179
11064.6074197978 7.63689460170095
11106.5144076362 7.65273730933855
11148.4297231232 7.66855539822705
11190.3407707555 7.68434900706424
11232.2506433507 7.70011827325045
11274.1626226867 7.71586333290548
11316.0665529883 7.73158432088523
11357.9652541984 7.74728137079811
11399.879724823 7.76295461502107
11441.7900062877 7.7786041847155
11483.7074122599 7.79423020984277
11525.6172110424 7.80983281917952
11567.5341061531 7.82541214033277
11609.4439748559 7.84096829975473
11651.3512476224 7.85650142275732
11693.2602322792 7.87201163352662
11735.1755765476 7.88749905513689
11777.0878727413 7.90296380956447
11819.0005183826 7.9184060177015
11860.9223021833 7.9338257993693
11902.838781909 7.94922327333162
11944.7511149184 7.9645985573077
11986.6539558056 7.97995176798501
12028.5697936158 7.99528302103195
12070.4747038648 8.01059243111021
12112.3904749286 8.02588011188699
12154.3043010308 8.04114617604711
12196.2167586469 8.05639073530474
12238.1193707442 8.07161390041516
12280.0193687906 8.0868157811862
12321.9361699776 8.10199648648957
12363.8494799965 8.11715612427195
12405.7594991834 8.13229480156602
12447.6840801307 8.1474126245012
12489.5921610185 8.16250969831435
12531.5096746704 8.17758612736016
12573.4190661567 8.19264201512155
12615.3386355059 8.20767746421976
12657.2403403537 8.22269257642443
12699.1478568751 8.23768745266343
12741.0663721098 8.25266219303255
12782.9770261529 8.2676168968051
12824.9015226125 8.28255166244136
12866.8059284027 8.29746658759783
12908.7144241635 8.3123617691364
12950.6316815571 8.3272373031334
12992.5337112149 8.34209328488845
13034.4450946422 8.35692980893324
13076.3514912869 8.37174696904017
13118.26821826 8.38654485823086
13160.1921507454 8.40132356878454
13202.1142553305 8.4160831922463
13244.0219026665 8.43082381943526
13285.9376535843 8.4455455404526
13327.850776916 8.4602484446895
13369.7693737348 8.47493262083488
13411.6780026313 8.48959815688319
13453.5929589786 8.50424514014195
13495.4984380237 8.51887365723922
13537.4164413051 8.53348379413103
13579.3287416696 8.54807563610859
13621.2387465127 8.56264926780554
13663.1538094276 8.57720477320498
13705.0699976167 8.59174223564645
13746.9836688127 8.60626173783282
13788.8887566069 8.62076336183709
13830.7986178708 8.63524718910908
13872.7150749424 8.64971330048201
13914.6186124312 8.66416177617906
13956.537605716 8.67859269581973
13998.4553795409 8.6930061384263
14040.3749756117 8.70740218242993
14082.2829715876 8.72178090567694
14124.202541182 8.73614238543484
14166.1156799049 8.75048669839842
14208.0251930385 8.76481392069555
14249.9437207285 8.77912412789314
14291.8465424921 8.79341739500285
14333.75445181 8.80769379648679
14375.659915183 8.82195340626319
14417.5688837006 8.83619629771188
14459.4726373959 8.85042254367978
14501.3756939533 8.86463221648634
14543.2905288854 8.87882538792885
14585.2015100884 8.89300212928767
14627.110394673 8.90716251133147
14669.0083358814 8.92130660432234
14710.9191063728 8.93543447802087
14752.8402873979 8.94954620169111
14794.7409541325 8.96364184410552
14836.6676967437 8.97772147354988
14878.5650306461 8.99178515782803
14920.4817216947 9.00583296426666
14962.3971476002 9.01986495972002
15004.3022394627 9.03388121057448
15046.2070924512 9.04788178275314
15088.121344776 9.06186674172038
15130.0374092888 9.07583615248626
15171.9419317784 9.08979007961093
15213.8505168822 9.103728587209
15255.768969819 9.11765173895382
15297.6783968537 9.13155959808174
15339.5998609315 9.14545222739624
15381.5087340405 9.15932968927213
15423.4219919407 9.17319204565962
15465.3276451319 9.18703935808834
15507.2367297445 9.20087168767131
15549.154193305 9.21468909510895
15591.0671605788 9.22849164069287
15632.9687348652 9.24227938430979
15674.8842194069 9.25605238544533
15716.7904629828 9.26981070318769
15758.7052281437 9.28355439623148
15800.6170971578 9.29728352288125
15842.5220734653 9.31099814105521
15884.4340382997 9.32469830828874
15926.3571615389 9.33838408173797
15968.2600232109 9.35205551818322
16010.1705585244 9.36571267403251
16052.0793754274 9.37935560532492
16093.9887028431 9.39298436773397
16135.9120903272 9.40659901657099
16177.8218244489 9.42019960678834
16219.7432081413 9.43378619298272
16261.646784935 9.44735882939837
16303.5681038099 9.46091756993021
16345.4862337071 9.47446246812706
16387.3940236567 9.48799357719466
16429.3035252028 9.50151094999879
16471.2152976352 9.51501463906828
16513.1286707944 9.52850469659805
16555.0421520918 9.54198117445202
16596.9532600435 9.55544412416603
16638.8581382156 9.56889359695085
16680.7605663888 9.58232964369489
16722.6693154925 9.59575231496717
16764.5914625229 9.60916166102001
16806.5088112093 9.62255773179187
16848.4079044537 9.63594057691007
16890.3152998077 9.6493102456935
16932.2187082129 9.66266678715526
16974.1377340703 9.67601025000536
17016.0591576036 9.68934068265333
17057.9781964246 9.70265813321076
17099.8966986535 9.71596264949391
17141.808234828 9.72925427902623
17183.7061613924 9.74253306904087
17225.6177051655 9.75579906648312
17267.5365280359 9.76905231801294
17309.4476806545 9.78229287000724
17351.3607484171 9.79552076856248
17393.2600976368 9.80873605949682
17435.167370551 9.82193878835266
17477.0792940867 9.83512900039881
17518.9916630745 9.84830674063288
17560.9036627866 9.8614720537835
17602.8195778245 9.87462498431259
17644.7365403743 9.88776557641756
17686.647088264 9.90089387403354
17728.5584399637 9.91400992083552
17770.469442334 9.92711376024051
17812.3706345166 9.94020543540969
17854.2819162128 9.9532849892505
17896.1942838845 9.96635246441869
17938.1114786429 9.97940790332048
17980.0198226125 9.99245134811444
18021.9397389606 10.0054828407137
18063.8639988556 10.0185024227878
18105.7764928056 10.0315101357647
18147.6803286644 10.0445060208328
18189.5922360516 10.0574901189428
18231.5020135135 10.0704624708096
18273.4205822503 10.0834231169143
18315.3220968727 10.0963720975061
18357.2326784702 10.109309452604
18399.1582051713 10.1222352219985
18441.070510239 10.1351494452539
18482.9779971701 10.1480521617098
18524.8924722831 10.1609434104829
18566.8075581512 10.1738232304686
18608.7152280978 10.1866916603431
18650.6238017317 10.199548738565
18692.5383736642 10.2123945033769
18734.4461651117 10.2252289928069
18776.3560696822 10.238052244671
18818.2761572235 10.2508642965739
18860.1843568953 10.2636651859113
18902.0955396261 10.2764549498711
18944.0058521149 10.2892336254352
18985.9225295004 10.3020012493811
19027.8324881983 10.3147578582834
19069.7385663419 10.3275034885156
19111.6556792988 10.3402381762511
19153.5577834308 10.3529619574653
19195.4676085283 10.3656748679371
19237.3773141749 10.3783769432497
19279.299853331 10.3910682187932
19321.2079723945 10.4037487297649
19363.1139700287 10.4164185111718
19405.0188737397 10.4290775978312
19446.942958992 10.4417260243727
19488.8550759105 10.4543638252394
19530.7708001763 10.4669910346893
19572.6894029819 10.4796076867968
19614.5914113955 10.4922138154537
19656.5067863202 10.5048094543712
19698.4127246718 10.5173946370807
19740.3223708585 10.5299693969355
19782.239793791 10.5425337671116
19824.1492420383 10.5550877806098
19866.0602247362 10.5676314702563
19907.9667507352 10.5801648687044
19949.8805851493 10.5926880084356
19991.7905418839 10.6052009217607
};
%\addlegendentry{Muffliato Exp STD 169.562}
\addplot [semithick, blue, dotted]
table {%
0 0
71.3147180559945 0.541796537299952
142.629436111989 0.768823928640796
213.944154167984 0.944064031816548
285.258872223978 1.09249706204962
356.573590279973 1.2237988953968
427.888308335967 1.34293191017686
499.203026391962 1.45284398673123
570.517744447956 1.55340359527204
641.832462503951 1.63953762778018
713.147180559945 1.71442426034214
784.46189861594 1.78041359335724
855.776616671934 1.84853412987407
927.091334727929 1.91274504245437
998.406052783923 1.97334553356063
1069.72077083992 2.03316013647089
1141.03548889591 2.08688895761542
1212.35020695191 2.14521797543739
1283.6649250079 2.19114358050394
1354.9796430639 2.23928590603528
1426.29436111989 2.28084957738624
1497.60907917588 2.32803381924229
1568.92379723188 2.3729349688381
1640.23851528787 2.42232068953052
1711.55323334387 2.47024715435141
1782.86795139986 2.51218212029363
1854.18266945586 2.55095984214475
1925.49738751185 2.59800368500945
1996.81210556785 2.6351264887564
2068.12682362384 2.67473303697246
2139.44154167983 2.71625439406131
2210.75625973583 2.75544224429707
2282.07097779182 2.79061985747166
2353.38569584782 2.8271693088069
2424.70041390381 2.86337088339965
2496.0151319598 2.90077732628552
2567.3298500158 2.93493419045463
2638.64456807179 2.96601909049423
2709.95928612779 3.00666741281051
2781.27400418378 3.03759877542968
2852.58872223978 3.08008606827842
2923.90344029577 3.11097396001613
2995.21815835177 3.13996347556232
3066.53287640776 3.17234806820007
3137.84759446375 3.20609407548723
3209.16231251975 3.23593350789585
3280.47703057574 3.26398374582527
3351.79174863174 3.29636663521276
3423.10646668773 3.3254150630627
3494.42118474373 3.35579556419673
3565.73590279972 3.38486196363428
3637.05062085572 3.41627059873189
3708.36533891171 3.45075497013503
3779.68005696771 3.48018635675662
3850.9947750237 3.50991727814881
3922.3094930797 3.54172169685086
3993.62421113569 3.57052146520152
4064.93892919169 3.60051540791167
4136.25364724768 3.62885676596782
4207.56836530368 3.6560994122585
4278.88308335967 3.68456138254482
4350.19780141567 3.7164584849775
4421.51251947167 3.74453081675751
4492.82723752766 3.77329711834721
4564.14195558365 3.79921677896022
4635.45667363965 3.82677179449771
4706.77139169564 3.85283549717996
4778.08610975164 3.88087934969853
4849.40082780764 3.9083555457174
4920.71554586363 3.92963660278924
4992.03026391962 3.95982379118016
5063.34498197562 3.98337946632649
5134.65970003162 4.00728324529609
5205.97441808761 4.02984644408162
5277.2891361436 4.04973330446344
5348.6038541996 4.07584461532112
5419.91857225559 4.09886465541547
5491.23329031159 4.12637928562807
5562.54800836759 4.14996746246225
5633.86272642358 4.17265408518204
5705.17744447957 4.19526016930159
5776.49216253557 4.2173491948943
5847.80688059157 4.24214527565276
5919.12159864756 4.26721955128844
5990.43631670356 4.29058089865865
6061.75103475955 4.31302974403429
6133.06575281554 4.33776400530652
6204.38047087154 4.35924265815456
6275.69518892754 4.3818236577245
6347.00990698353 4.40193716607448
6418.32462503952 4.42471726761485
6489.63934309552 4.44854711606396
6560.95406115151 4.47109822963082
6632.26877920751 4.49783390713175
6703.5834972635 4.52404135380602
6774.8982153195 4.54746639505695
6846.21293337549 4.56658173968204
6917.52765143148 4.59436614974728
6988.84236948748 4.61633835412568
7060.15708754347 4.63857655281311
7131.47180559947 4.66002030107242
7844.61898615941 4.87356489397955
8557.76616671935 5.08210584184447
9270.9133472793 5.28060026688176
9984.06052783924 5.46913542456195
10697.2077083992 5.65652361709306
11410.3548889591 5.8327510944831
12123.5020695191 6.0018217836794
12836.649250079 6.16656809844374
13549.796430639 6.33899560893867
14262.9436111989 6.5047577618382
14976.0907917589 6.65063020226523
15689.2379723188 6.81151510050633
16402.3851528788 6.96057910990237
17115.5323334388 7.1114596295454
17828.6795139987 7.2613145212646
18541.8266945587 7.40620672529427
19254.9738751186 7.54818070890566
19968.1210556786 7.68419579370864
};
%\addlegendentry{Centralized Exp STD 42.390}

\addplot [semithick, black, dashed]
table {%
0 0
3.85667494393873 0.0537789742947577
7.71334988787746 0.0760810339936046
11.5689966262832 0.0932043648759424
15.4256715702219 0.107646988464013
19.2823465141606 0.120376492363493
23.1390214580994 0.131889114406261
26.9956964020381 0.14247964262646
30.8523713459768 0.152340147736204
34.7090462899156 0.161604042507765
38.5657212338543 0.170368463968574
42.422396177793 0.17870674272807
46.2790711217318 0.186675849375376
50.1357460656705 0.19432108962931
53.9924210096093 0.201679197192522
57.849095953548 0.208780445902904
61.7057708974867 0.215650136426014
65.5619484165843 0.222309669984167
69.4186233605229 0.228777341227797
73.2752983044616 0.235068935138404
77.1318569733359 0.241198184099472
80.9885319172747 0.247177123202656
84.8452068612134 0.253016370183443
88.7018818051522 0.258725348652469
92.5585567490909 0.264312468059505
96.4152316930296 0.269785270218761
100.271906636968 0.275150549689664
104.128581580907 0.280414453498302
107.985256524846 0.285582564374401
111.841931468785 0.290659970716843
115.698606412723 0.295651325785853
119.555281356662 0.300560898082562
123.411956300601 0.305392614468385
127.268631244539 0.310150097263453
131.125306188478 0.314836696320849
134.981981132417 0.31945551688405
138.838656076356 0.324009443886005
142.695331020294 0.328501163230075
146.551841396043 0.332933180498773
150.408516339981 0.33730783746037
154.264962914002 0.341627326682121
158.12163785794 0.345893704508988
161.978312801879 0.35010890262589
165.834987745818 0.354274738387968
169.691662689756 0.35839292407561
173.548337633695 0.362465075207938
177.405012577634 0.366492718029246
181.261687521573 0.370477296266782
185.118304992058 0.37442017724472
188.974979935997 0.378322657427745
192.831654879936 0.382185967457967
196.688329823875 0.386011276740633
200.545004767813 0.389799697627084
204.401679711752 0.393552289237371
208.258354655691 0.397270060959733
212.11502959963 0.400953975659743
215.971704543568 0.404604952628004
219.828379487507 0.408223870291977
223.685054431446 0.411811568714609
227.541729375385 0.415368851899888
231.398404319323 0.418896489923267
235.254563735642 0.422395220902921
239.110733236883 0.425865752826168
242.967408180822 0.429308765243822
246.82408312476 0.432724910843984
250.680758068699 0.436114816915582
254.537433012638 0.43947908671097
258.394107956577 0.442818300715947
262.250782900515 0.446133017834787
266.107457844454 0.449423776497121
269.964132788393 0.452691095692879
273.820807732332 0.455935475940931
277.67748267627 0.459157400196544
281.534157620209 0.4623573347023
285.390832564148 0.465535729786746
289.247507508086 0.468693020614628
293.104182452025 0.471829627892256
296.960857395964 0.474945958531232
300.817532339903 0.47804240627352
304.674207283841 0.481119352280551
308.53088222778 0.484177165688889
312.387557171719 0.487216204134719
316.243660282325 0.490236814249297
320.100335226264 0.493239332127281
323.957010170203 0.496224083769753
327.813685114142 0.499191385503562
331.67036005808 0.502141544378546
335.527035002019 0.505074858544016
339.383709945958 0.507991617605824
343.240384889897 0.510892102965223
347.097059833835 0.513776588140639
350.953734777774 0.516645339073398
354.810409721713 0.519498614418373
358.667084665651 0.522336665820454
362.52375960959 0.525159738177676
366.380434553529 0.527968069891782
370.237109497468 0.530761893106943
374.093784441406 0.533541433937325
377.950459385345 0.536306912684115
381.807134329284 0.539058544042618
385.663809273223 0.541796537299951
424.230291196352 0.568468904914853
462.797028570302 0.593973847806622
501.363778009689 0.618454635237749
539.930095745884 0.642027429375501
578.496087534872 0.664787964501137
617.062836974259 0.68681624834413
655.62850167242 0.708179957511712
694.194805081998 0.728936944768249
732.761554521386 0.749137126608106
771.328303960773 0.768823928640794
809.89505340016 0.788035409167791
848.45909646703 0.806805144416831
887.025845906418 0.825162934461307
925.591184135926 0.843135372316365
964.157933575314 0.860746307292593
1002.72465706102 0.878017225673482
1041.29051413019 0.894967566062309
1079.85726356958 0.911614982600563
1118.42397009924 0.927975566218356
1156.99071953863 0.944064031816549
1195.55746897802 0.959893877580907
1234.1242184174 0.975477521337556
1272.68908553167 0.990826417868529
1311.25579817862 1.00595116033939
1349.82122172394 1.02086156839222
1388.38791727145 1.03556676498603
1426.95466671084 1.05007524369302
1465.52141615022 1.0643949278608
1504.08816558961 1.07853322281085
1542.65487555118 1.09249706204963
1581.21989752651 1.10629294831086
1619.7866469659 1.11992699011862
1658.35339640529 1.13340493445446
1696.92014584467 1.14673219602441
1735.48689528406 1.15991388354849
1774.05190558985 1.17295482343494
1812.61780422679 1.18585958115019
1851.18455366617 1.19863248055292
1889.75130310556 1.21127762142444
1928.31805254495 1.22379889539681
1966.88379158057 1.23620000045411
2005.45016237864 1.24848445416015
2044.01691181803 1.26065560574658
2082.58296194456 1.27271664717931
2121.14801220238 1.28467062330661
2159.71476164177 1.29652044118062
2198.28063254292 1.30826887863288
2236.84625891355 1.31991859217569
2275.41300835294 1.33147212429288
2313.97909436065 1.34293191017687
2352.54514857551 1.35430028396226
2391.1118980149 1.36557948450154
2429.67781222756 1.37677166072306
2468.2433521238 1.38787887660782
2506.8083158922 1.3989031158176
2545.37506533159 1.40984628600383
2583.94181477098 1.42071022282378
2622.50762884588 1.43149669368796
2661.07343263531 1.44220740126036
2699.63959594822 1.45284398673124
2738.20617838752 1.46340803288024
2776.7726203964 1.47390106694601
2815.33766190984 1.48432456331705
2853.9026976573 1.49467994605728
2892.46811812889 1.50496859127844
2931.03306132062 1.5151918293707
2969.59981076 1.52535094710152
3008.16631363682 1.53544718959233
3046.73306307621 1.5454817621814
3085.2998125156 1.55545583218104
3123.86656195499 1.56537053053618
3162.43248789156 1.57522695339108
3200.99923733095 1.58502616357038
3239.56598677034 1.59476919198001
3278.1313403967 1.60445703893331
3316.69805163711 1.61409067540711
3355.2648010765 1.62367104423232
3393.83150009202 1.63319906122307
3432.39782969592 1.64267561624823
3470.96249824452 1.65210157424903
3509.5292476839 1.66147777620577
3548.09454799942 1.67080504005699
3586.66129743881 1.68008416157369
3625.22804687819 1.68931591519147
3663.79479631758 1.69850105480282
3702.36154575697 1.70764031451208
3740.92760597342 1.71673440935501
3779.49314489936 1.72578403598515
3818.05977644719 1.73478987332865
3856.62652588657 1.7437525832095
3895.19327532596 1.7526728109466
3933.76000731509 1.76155118592439
3972.32668239481 1.77038832213825
4010.89194874825 1.77918481871625
4049.45869818763 1.78794126041829
4088.02240790305 1.79665821811392
4126.58915734244 1.80533624923997
4165.15590678183 1.81397589823887
4203.72252290305 1.82257769697885
4242.28927234244 1.83114216515682
4280.85558440612 1.83966981068472
4319.42233384551 1.84816113006034
4357.9890832849 1.85661660872324
4396.55583272428 1.86503672139647
4435.12183072527 1.87342193241495
4473.68858016465 1.8817726960409
4512.25532960404 1.89008945676716
4550.82207904343 1.89837264960879
4589.38810472266 1.90662270038364
4627.95485416204 1.91484002598225
4666.51931261962 1.92302503462778
4705.08448643171 1.93117812612612
4743.64971921456 1.93929969210696
4782.21539753434 1.94739011625594
4820.78214697373 1.95544977453843
4859.34889641311 1.96347903541533
4897.91518447545 1.97147826005103
4936.48193391484 1.97944780251421
4975.04868335422 1.9873880099714
5013.61543279361 1.99529922287396
5052.182182233 2.00318177513849
5090.74871876168 2.01103599432112
5129.31530973452 2.01886220178583
5167.88173004475 2.02666071286711
5206.44806082263 2.03443183702715
5245.01481026202 2.04217587800781
5283.58112513878 2.0498931339776
5322.146860852 2.05758389767375
5360.71361029139 2.06524845653976
5399.27968828844 2.07288709285844
5437.84491499247 2.08050008388073
5476.41122839472 2.08808770195034
5514.97797783411 2.09565021462452
5553.54238165243 2.10318788479103
5592.108705068 2.11070097078141
5630.67241331992 2.11818972648076
5669.23813318486 2.12565440143419
5707.80393769562 2.13309524094999
5746.37068713501 2.14051248619959
5784.93496570893 2.14790637431464
5823.50171514832 2.15527713848109
5862.0677782229 2.16262500803052
5900.63452766229 2.1699502085287
5939.20046418481 2.17725296186164
5977.7672136242 2.18453348631909
6016.33346258482 2.19179199667559
6054.89944218509 2.19902870426922
6093.46605515591 2.20624381707811
6132.0328045953 2.21343753979473
6170.59880660609 2.22061007389811
6209.16555604548 2.22776161772402
6247.73180666572 2.23489236653322
6286.29803948012 2.24200251257777
6324.86478891951 2.24909224516554
6363.43129512982 2.25616175072298
6401.99642477212 2.2632112128561
6440.5625975817 2.27024081240987
6479.12934702109 2.27725072752602
6517.69609646047 2.28424113369926
6556.26284589986 2.29121220383201
6594.82959533925 2.2981641082877
6633.39634477864 2.30509701494267
6671.96217185892 2.31201108923671
6710.52892129831 2.31890649422227
6749.09380398658 2.32578339061241
6787.65944207476 2.33264193682754
6826.22492509456 2.33948228904094
6864.79167453395 2.34630460122315
6903.35754700828 2.35310902518516
6941.92429644767 2.35989571062068
6980.49104588706 2.36666480514714
7019.05779532645 2.37341645434589
7057.62433156542 2.38015080180122
7096.18943630942 2.38686798913855
7134.7547345619 2.39356815606163
7173.32095969945 2.40025144038883
7211.88770913884 2.40691797808859
7250.45384828921 2.41356790331401
7289.020062339 2.42020134843658
7327.58681177839 2.42681844407912
7366.15356121778 2.43341931914799
7404.7201547371 2.44000410086445
7443.28671933547 2.44657291479539
7481.85245059428 2.45312588488328
7520.41868414399 2.45966313347539
7558.98509274836 2.46618478135247
7597.55037561265 2.47269094775663
7636.11712505204 2.47918175041863
7674.68387449143 2.48565730558462
7713.25062393081 2.49211772804219
7751.8173733702 2.49856313114583
7790.38412280959 2.5049936268419
7828.94950612913 2.511409325693
7867.51622937759 2.51781033690176
7906.08282106945 2.52419676833417
7944.64957050884 2.53056872654238
7983.21590907793 2.53692631678698
8021.78265851731 2.54326964305881
8060.34892108762 2.54959880810031
8098.91543544251 2.5559139134264
8137.4821848819 2.56221505934494
8176.04893432129 2.56850234497665
8214.61568376067 2.5747758682748
8253.1818554063 2.58103572604425
8291.74752893966 2.58728201396032
8330.31108279859 2.59351482658708
8368.87783223797 2.59973425739537
8407.44441841119 2.60594039878042
8446.00827912532 2.61213334207906
8484.57435717505 2.61831317758666
8523.140018818 2.62447999457365
8561.70640383821 2.63063388130177
8600.27315327759 2.63677492503989
8638.83990271697 2.64290321207966
8677.40585244447 2.64901882775068
8715.97260188385 2.65512185643552
8754.53935132322 2.66121238158432
8793.1061007626 2.66729048572916
8831.67285020198 2.67335625049817
8870.23903267243 2.6794097566293
8908.80578211181 2.68545108398384
8947.37195565499 2.69148031155974
8985.93870509437 2.69749751750456
9024.50531242341 2.70350277912827
9063.07200129441 2.70949617291576
9101.63865331083 2.71547777453911
9140.20453353624 2.7214476588696
9178.77113373015 2.7274058999896
9217.33607289201 2.73335257120409
9255.90259491743 2.73928774505205
9294.46748874066 2.74521149331764
9333.03423818004 2.75112388704114
9371.60098761942 2.75702499652968
9410.16698702746 2.76291489136781
9448.73373646683 2.76879364042785
9487.29985401391 2.77466131188006
9525.86601398102 2.7805179732026
9564.43182899675 2.78636369119134
9602.99857843613 2.79219853196948
9641.56527955475 2.79802256099698
9680.13202899413 2.80383584307988
9718.69687347489 2.80963844237936
9757.26362291426 2.8154304224207
9795.83034616016 2.82121184610209
9834.39678714911 2.82698277570324
9872.96353658849 2.83274327289386
9911.53028602787 2.83849339874203
9950.09660534089 2.84423321372233
9988.6632563443 2.8499627777239
10027.2276574502 2.85568215005839
10065.7939899368 2.86139138946766
10104.3583580579 2.86709055413145
10142.9251074973 2.87277970167489
10181.491474359 2.87845888917582
10220.0576700055 2.88412817317213
10258.6244194449 2.8897876096688
10297.1896285275 2.89543725414495
10335.755814967 2.90107716156071
10374.3214311356 2.90670738636399
10412.888180575 2.91232798249716
10451.4539439796 2.91793900340358
10490.020693419 2.92354050203404
10528.5874428584 2.92913253085308
10567.1527096828 2.93471514184526
10605.7194172686 2.94028838652123
10644.2840438985 2.9458523159238
10682.8498938806 2.95140698063386
10721.41664332 2.95695243077617
10759.9833927594 2.96248871602516
10798.5501421988 2.96801588561053
10837.1168916382 2.97353398832284
10875.6835088311 2.97904307251892
10914.2502582705 2.98454318612731
10952.8170077099 2.99003437665351
10991.3833896192 2.99551669118521
11029.9501390586 3.00099017639741
11068.5157350635 3.00645487855745
11107.0824845029 3.01191084353003
11145.6483319469 3.01735811678201
11184.2127280486 3.02279674338733
11222.779477488 3.02822676803165
11261.3462269274 3.03364823501709
11299.9115924115 3.03906118826678
11338.4783418508 3.0444656713294
11377.0450912902 3.04986172738362
11415.6118407296 3.05524939924252
11454.178590169 3.06062872935787
11492.7453396084 3.06599975982439
11531.311365049 3.07136253238399
11569.8781133641 3.07671708842981
11608.443407088 3.08206346901037
11647.0100630108 3.08740171483351
11685.5768124502 3.09273186627038
11724.1435399504 3.0980539633593
11762.7101780831 3.10336804580959
11801.2769275225 3.10867415300537
11839.8407499643 3.11397232400923
11878.4071777288 3.11926259756593
11916.9738359139 3.124545012106
11955.5405853533 3.12981960574929
11994.1073347927 3.13508641630847
12032.6740842321 3.14034548129252
12071.2408336715 3.14559683791006
12109.8063675312 3.15084052307281
12148.3723844575 3.15607657339878
12186.938937814 3.16130502521564
12225.504316341 3.16652591456385
12264.0700686222 3.17173927719987
12302.6368180616 3.1769451485993
12341.2025108183 3.18214356395989
12379.7692602576 3.18733455820467
12418.33594095 3.19251816598485
12456.9013276754 3.19769442168284
12495.4672857079 3.20286335941514
12534.0340351473 3.20802501303519
12572.5981788825 3.21317941613624
12611.1647576801 3.21832660205409
12649.7312963113 3.22346660386991
12688.2976020973 3.22859945441289
12726.8635390127 3.23372518626296
12765.4302884521 3.2388438317534
12803.9969059186 3.24395542297349
12842.5635173457 3.24905999177103
12881.1298976961 3.25415756975493
12919.6966471355 3.25924818829765
12958.2628686753 3.26433187853772
12996.8296181146 3.26940867138216
13035.3954616879 3.27447859750886
13073.9622111273 3.27954168736898
13112.5289605667 3.28459797118929
13151.0957100061 3.28964747897444
13189.6624594454 3.29469024050929
13228.2288094177 3.29972628536112
13266.7955588571 3.30475564288187
13305.3610068786 3.3097783422103
13343.9274921886 3.3147944122742
13382.4942269726 3.31980388179247
13421.0609764119 3.32480677927727
13459.6269663848 3.32980313303606
13498.1914765552 3.33479297117368
13536.7565965115 3.33977632159436
13575.3227712505 3.34475321200373
13613.8889808035 3.34972366991077
13652.4557302429 3.35468772262978
13691.0213709637 3.35964539728231
13729.5881204031 3.36459672079904
13768.1548698425 3.36954171992165
13806.7216192819 3.3744804212047
13845.2883687212 3.37941285101744
13883.8547177284 3.38433903554561
13922.4214671678 3.38925900079323
13960.9881415129 3.39417277258437
13999.5548909523 3.39908037656487
14038.1216403916 3.40398183820407
14076.6883454047 3.4088771827965
14115.2550948441 3.41376643546357
14153.8209527784 3.4186496211552
14192.3868883284 3.42352676465147
14230.9536377678 3.42839789056423
14269.5203872072 3.43326302333869
14308.0857898994 3.43812218725501
14346.6525393388 3.44297540642985
14385.2182962191 3.44782270481789
14423.7842804358 3.45266410621338
14462.3510298752 3.45749963425159
14500.9177793146 3.46232931241038
14539.484528754 3.46715316401156
14578.0496949238 3.47197121222241
14616.6164443632 3.47678348005709
14655.1831938026 3.48158999037805
14693.7491746289 3.48639076589742
14732.3159240683 3.4911858291784
14770.8826735076 3.49597520263664
14809.4490483191 3.50075890854153
14848.0155490536 3.5055369690176
14886.582279716 3.51030940604581
14925.1489340625 3.51507624146483
14963.7151804745 3.51983749697236
15002.2819299138 3.52459319412637
15040.8486793532 3.52934335434637
15079.4154287926 3.53408799891468
15117.9818320186 3.5388271489776
15156.5485814579 3.54356082554667
15195.1147034761 3.54828904949985
15233.6801558562 3.5530118415827
15272.246857854 3.55772922240958
15310.8117036546 3.56244121246477
15349.377744307 3.56714783210366
15387.9444937464 3.57184910155384
15426.5112431858 3.57654504091624
15465.0776347047 3.58123567016626
15503.6439186487 3.58592100915481
15542.2103194432 3.59060107760945
15580.7761861005 3.59527589513542
15619.3429355399 3.59994548121673
15657.9096849792 3.60460985521719
15696.4749150819 3.60926903638143
15735.0411159765 3.61392304383596
15773.6078654159 3.61857189659016
15812.1738296294 3.62321561353728
15850.7405790688 3.62785421345545
15889.3060553244 3.63248771500864
15927.8728047638 3.63711613674764
15966.4385807 3.641739497111
16005.0049728977 3.64635781442601
16043.571722337 3.65097110690961
16082.1384717764 3.65557939266934
16120.7051705554 3.66018268970424
16159.2709510211 3.66478101590575
16197.8372306378 3.66937438905866
16236.4039800772 3.67396282684192
16274.9682671941 3.67854634682958
16313.5350166334 3.68312496649164
16352.1016904963 3.6876987031949
16390.6684399356 3.69226757420385
16429.2349868395 3.69683159668144
16467.8012853276 3.70139078768999
16506.3671772911 3.70594516419197
16544.9339267304 3.71049474305082
16583.5006761698 3.71503954103179
16622.0674256092 3.7195795748027
16660.6341750486 3.72411486093473
16699.1996147559 3.72864541590323
16737.7660416915 3.7331712560885
16776.3321681159 3.7376923977765
16814.8974071777 3.74220885715967
16853.4636390781 3.74672065033766
16892.0303885175 3.75122779331805
16930.5961235405 3.75573030201713
16969.1599843076 3.76022819226057
17007.7258627988 3.76472147978421
17046.2924155805 3.76921018023469
17084.8591650198 3.77369430917025
17123.4259144592 3.77817388206134
17161.9916515823 3.78264891429137
17200.5584010216 3.78711942115736
17239.1247271383 3.79158541787066
17277.6906278228 3.79604691955755
17316.2550002996 3.80050394126
17354.821749739 3.80495649793622
17393.3884991784 3.8094046044614
17431.9552486178 3.81384827562831
17470.5203292903 3.81828752614794
17509.0870787297 3.82272237065014
17547.6538281691 3.82715282368427
17586.2205776085 3.83157889971974
17624.7869126828 3.83600061314672
17663.3536621221 3.84041797827668
17701.9204115615 3.84483100934302
17740.4852308717 3.84923972050166
17779.0519803111 3.85364412583163
17817.6183656729 3.85804423933563
17856.184311918 3.86244007494066
17894.7499617697 3.86683164649854
17933.3167100393 3.8712189677865
17971.8832719097 3.87560205250774
18010.450021349 3.87998091429198
18049.0167707884 3.88435556669603
18087.5830940081 3.8887260232043
18126.1495843766 3.89309229722938
18164.716333816 3.89745440211254
18203.2828114714 3.90181235112426
18241.8488709282 3.90616615746481
18280.4156203676 3.91051583426469
18318.9813193368 3.91486139458519
18357.5473340349 3.91920285141892
18396.1140153771 3.92354021769024
18434.6807648165 3.92787350625586
18473.2475142559 3.93220272990523
18511.8139525608 3.93652790136112
18550.3807020002 3.94084903328007
18588.9474514396 3.94516613825285
18627.5129707322 3.94947922880497
18666.0794738037 3.95378831739714
18704.6462232431 3.95809341642576
18743.2129726824 3.96239453822332
18781.7785145449 3.96669169505895
18820.3452639843 3.9709848991388
18858.9120134237 3.97527416260653
18897.478762863 3.97955949754374
18936.0455123024 3.98384091597044
18974.6119271589 3.98811842984545
19013.1782581376 3.99239205106686
19051.745007577 3.99666179147245
19090.3117570164 4.00092766284013
19128.8785064557 4.00518967688837
19167.4452558951 4.00944784527657
19206.0120053345 4.01370217960553
19244.5786277396 4.01795269141785
19283.145377179 4.02219939219833
19321.7112349809 4.02644229337434
19360.2775253775 4.0306814063163
19398.8440906293 4.03491674233802
19437.4108400686 4.03914831269708
19475.977589508 4.04337612859528
19514.5443389474 4.04760020117898
19553.1096984315 4.05182054153949
19591.6764478709 4.05603716071346
19630.2431973103 4.06025006968326
19668.8082102131 4.06445927937734
19707.3746064771 4.0686648006706
19745.9413559165 4.07286664438478
19784.5081053559 4.07706482128877
19823.0720199758 4.08125934209905
19861.6374625115 4.08545021747997
19900.203447764 4.08963745804414
19938.7696530495 4.09382107435278
19977.3364024888 4.09800107691609
};
%\addlegendentry{Muffliato Exp STD 423.904}
\addplot [semithick, black, dashdotted]
table {%
0 0
3.85667494393873 0.134614385501576
7.71334988787746 0.190536484513376
11.5700248318162 0.233511761483903
15.4266997757549 0.26978527021876
19.2833747196937 0.301775979732144
23.1400496636324 0.330724484603746
26.9967246075711 0.357367754918927
30.8533995515099 0.382185967457967
34.7100744954486 0.405512654151552
38.5667494393873 0.427590657568259
42.4234243833261 0.44860330423168
46.2792500398225 0.468693020614628
50.1359249837612 0.487973071014145
53.9924327519296 0.506535289686855
57.8491076958684 0.524455361227495
61.7057406597328 0.541796537299952
65.5624156036715 0.558612320960017
69.4188585423975 0.574948448833774
73.2755334863362 0.590844383374974
77.132208430275 0.606334455542326
80.9888833742137 0.621448753064967
84.8455583181524 0.636213820281617
88.702099320637 0.650653216218864
92.5587742645758 0.664787964501137
96.4154492085145 0.678636919663958
100.272124152453 0.692217068105897
104.128799096392 0.705543777392177
107.985474040331 0.718631004347106
111.842148984269 0.731491469967893
115.698823928208 0.744136807405101
119.555498872147 0.756577687911556
123.412173816086 0.768823928640795
127.268848760024 0.780884585393148
131.125523703963 0.792768032801319
134.982198647902 0.804482033974004
138.83887359184 0.816033801243573
142.695548535779 0.827430049368431
146.552223479718 0.83867704230486
150.408898423657 0.849780634473534
154.265573367595 0.860746307292594
158.122248311534 0.871579201624444
161.978923255473 0.882284146681381
165.835598199412 0.892865685851257
169.69227314335 0.903328099835044
173.548948087289 0.913675427430546
177.405623031228 0.9239114842485
181.262297975167 0.934039879607021
185.118972919105 0.944064031816548
188.975647863044 0.953987182038795
192.832322806983 0.963812406879032
196.688997750922 0.973542629850378
200.54567269486 0.983180631831189
204.402347638799 0.992729060621587
208.259022582738 1.00219043969217
212.115697526677 1.01156717620688
215.972372470615 1.02086156839222
219.829047414554 1.03007581231683
223.685069117117 1.03921200813809
227.541744061056 1.04827216586598
231.398419004995 1.0572582106891
235.255093948934 1.06617198790292
239.111768892872 1.07501526747572
242.968443836811 1.08378974828454
246.82511878075 1.09249706204962
250.681793724688 1.1011387769933
254.538468668627 1.10971640124646
258.395143612566 1.11823138602358
262.251818556505 1.12668512858536
266.108493500444 1.13507897500588
269.965168444382 1.14341422275996
273.821843388321 1.15169212314477
277.67851833226 1.15991388354848
281.534714375861 1.16808066957756
285.391389319799 1.17619360705335
289.248064263738 1.18425378388774
293.104739207677 1.19226225184649
296.961414151615 1.20022002820862
300.818089095554 1.20812809732902
304.674764039493 1.21598741211128
308.531438983432 1.2237988953968
312.38811392737 1.23156344127606
316.244788871309 1.23928191632719
320.101463815248 1.24695516078683
323.958138759187 1.25458398965769
327.814813703125 1.2621691937569
331.671488647064 1.26971154070904
335.528163591003 1.2772117758874
339.384838534942 1.2846706233066
343.24151347888 1.29208878646978
347.098188422819 1.29946694917301
350.954863366758 1.30680577626958
354.811538310697 1.3141059143967
358.668213254635 1.32136799266659
362.524888198574 1.32859262332433
366.381563142513 1.33578040237427
370.238238086452 1.34293191017686
374.09491303039 1.35004771201749
377.951587974329 1.35712835864915
381.808262918268 1.36417438681009
385.664937862207 1.37118631971811
424.231687301594 1.43953673640219
462.798436740982 1.50496859127843
501.364939853123 1.56784005750307
539.930488572091 1.62844154049428
578.495122289136 1.68701237595519
617.061871728523 1.7437525832095
655.628098894882 1.79883135377528
694.19484833427 1.85239331956344
732.761597773657 1.90456327180991
771.328347213044 1.95544977453845
809.895096652432 2.00514797350277
848.46162164933 2.05374180927219
887.028371088717 2.1013057820302
925.595034224758 2.14790637431467
964.161783664146 2.19360320940206
1002.72701102542 2.23845000300111
1041.29321516871 2.28249535161999
1079.85925850412 2.32578339061245
1118.42593109285 2.36835434730376
1156.99261045946 2.41024500894606
1195.55930712027 2.45148912100378
1234.12509314538 2.49211772804222
1272.69184258477 2.53215946701648
1311.25858083407 2.57164082084045
1349.8218379918 2.61058633861935
1388.38776021882 2.64901882775069
1426.9545096582 2.686959522165
1465.52002588359 2.72442823023127
1504.08677532298 2.76144346525321
1542.65310864544 2.79802256099697
1581.2197473452 2.83418177429688
1619.78649678458 2.86993637646309
1658.35309871873 2.90530073494951
1696.91984815812 2.9402883865212
1735.4852366863 2.97491210297823
1774.0518859006 3.00918395034119
1812.61863533999 3.04311534227612
1851.18390664709 3.07671708842976
1889.74998118091 3.1099994382554
1928.3167306203 3.14297212083314
1966.88339937348 3.17564438112321
2005.45005261957 3.20802501303512
2044.01680205896 3.24012238964804
2082.58302596824 3.27194449087667
2121.14977540763 3.30349892884174
2159.71652484702 3.3347929711736
2198.2832742864 3.36583356245108
2236.85002372579 3.39662734395491
2275.41670443093 3.42718067189472
2313.98302402379 3.4574996342515
2352.54792821446 3.4875900663618
2391.11420744817 3.51745756535682
2429.68095688756 3.54710750355745
2468.24727628293 3.57654504091618
2506.81380366276 3.60577513658745
2545.37900719467 3.63480255969984
2583.94560965406 3.66363189939655
2622.51235909345 3.69226757420381
2661.07910853284 3.72071384078162
2699.64585797223 3.74897480210564
2738.21134163886 3.77705441512497
2776.77809107824 3.80495649793622
2815.34450016775 3.83268473651065
2853.91096311746 3.86024269100804
2892.47713032293 3.88763380170776
2931.04083352331 3.91486139458522
2969.60753148014 3.94192868655911
3008.17360155532 3.96883879043295
3046.73853242815 3.99559471955246
3085.30458428339 4.02219939219838
3123.87044841821 4.04865563573304
3162.43719785759 4.07496619051712
3201.00175174028 4.10113371361219
3239.56850117967 4.12716078228309
3278.13413773364 4.15304989731315
3316.70088717303 4.17880348614448
3355.26763661242 4.20442390585433
3393.83414085904 4.22991344597801
3432.40062681074 4.25527433118775
3470.96737625013 4.28050872383657
3509.53275390553 4.30561872637525
3548.09919678068 4.33060638365011
3586.66418476741 4.35547368508869
3625.23010964628 4.38022256677995
3663.79569127784 4.40485491345515
3702.36131628336 4.42937256037512
3740.92766922936 4.45377729512927
3779.49136178202 4.47807085935144
3818.05811122141 4.50225495035703
3856.62486066079 4.52633122270598
3895.19161010018 4.55030128969556
3933.75823946527 4.57416672478684
3972.32498890466 4.59792906296831
4010.89173834404 4.62158980206014
4049.45848778343 4.64515040396206
4088.02497621836 4.66861229584798
4126.59074864831 4.69197687130992
4165.15502479013 4.71524549145399
4203.72142128024 4.73841948595078
4242.28817071963 4.76150015404252
4280.85475603271 4.7844887655091
4319.4215054721 4.80738656159498
4357.98634705537 4.83019475589903
4396.55226592995 4.85291453522893
4435.11878101435 4.87554706042195
4473.68553045374 4.89809346713366
4512.25127815859 4.92055486659614
4550.81757683362 4.94293234634704
4589.38432627301 4.96522697093098
4627.9509225909 4.98743978257435
4666.51752946614 5.00957180183499
4705.08427890553 5.03162402822768
4743.65102834492 5.0535974408266
4782.2177777843 5.07549299884587
4820.78338343826 5.09731164219893
4859.3497170899 5.11905429203799
4897.91290197604 5.14072185127408
4936.47852883641 5.16231520507885
4975.04511050784 5.18383522136865
5013.61167002771 5.20528275127188
5052.17841946709 5.22665862958004
5090.74448282968 5.24796367518344
5129.31070210211 5.26919869149204
5167.8774515415 5.29036446684205
5206.44407410008 5.31146177488897
5245.00934238024 5.33249137498747
5283.57609181963 5.35345401255876
5322.14284125901 5.37435041944596
5360.7095906984 5.39518131425781
5399.27596207797 5.41594740270135
5437.84192831632 5.4366493779039
5476.40858869498 5.45728792072474
5514.97533813436 5.47786370005703
5553.54208757375 5.49837737312014
5592.10883701314 5.51882958574289
5630.67558645252 5.53922097263809
5669.24144497034 5.55955215766852
5707.80819440973 5.57982375410483
5746.37494384911 5.60003636487566
5784.94111682341 5.62019058281011
5823.5078662628 5.64028699087307
5862.07461570219 5.66032616239346
5900.64048407859 5.68030866128572
5939.20723351798 5.70023504226491
5977.77366731684 5.72010585105536
6016.34041675623 5.73992162459343
6054.90558703416 5.75968289122434
6093.47117523096 5.7793901708934
6132.03792467035 5.79904397533177
6170.60467410974 5.81864480823704
6209.17068708354 5.83819316544864
6247.73671025333 5.85768953511846
6286.30345969272 5.87713439787666
6324.86973755008 5.89652822699293
6363.43348054876 5.91587148853335
6402.00022998815 5.93516464151297
6440.56697942754 5.95440813804422
6479.13360269809 5.97360242348144
6517.70012678201 5.99274793656136
6556.26677121391 6.01184510954006
6594.83316418416 6.03089436832611
6633.39867994005 6.04989613261037
6671.9650930544 6.06885081599229
6710.52886874543 6.08775882610301
6749.09561818482 6.10662056472518
6787.66236762421 6.12543642790983
6826.22737911849 6.14420680609017
6864.7936414198 6.1629320841925
6903.36039085919 6.18161264174437
6941.92714029858 6.20024885297998
6980.49388973797 6.21884108694297
7019.05981820292 6.23738970758667
7057.62576817803 6.25589507387183
7096.19251761742 6.27435753986198
7134.75926705681 6.29277745481649
7173.32517564131 6.31115516328131
7211.89112244494 6.32949100517755
7250.45787188433 6.34778531588793
7289.02462132372 6.36603842634117
7327.5913707631 6.38425066309435
7366.15602773135 6.40242234841333
7404.72253592942 6.4205538003513
7443.28833838847 6.43864533282549
7481.85508782786 6.45669725569202
7520.42052103391 6.47470987481913
7558.98661164732 6.49268349215866
7597.5533610867 6.51061840581586
7636.12011052609 6.52851491011769
7674.68685996548 6.5463732956795
7713.25360940487 6.56419384947023
7751.82035884425 6.58197685487615
7790.38652756401 6.59972259176316
7828.9532770034 6.61743133653773
7867.5198483914 6.63510336220645
7906.08659783079 6.65273893843431
7944.6506570867 6.67033833160166
7983.21740652609 6.68790180485997
8021.78415596548 6.70542961818636
8060.35004522236 6.72292202843693
8098.91617272643 6.74037928939899
8137.48205266099 6.75780165184215
8176.04796050713 6.77518936356826
8214.61436685093 6.79254266946044
8253.17925685761 6.8098618115309
8291.74600629699 6.82714702896789
8330.31273884178 6.84439855818161
8368.87884705552 6.86161663284917
8407.44428208422 6.8788014839586
8446.01096850383 6.89595333985203
8484.57702686106 6.91307242626785
8523.14334043331 6.93015896638216
8561.71008987269 6.94721318084927
8600.2764559649 6.96423528784141
8638.84100642546 6.98122550308764
8677.40775586484 6.99818403991203
8715.97427511665 7.01511110927095
8754.54102455603 7.03200691978975
8793.10771083262 7.04887167779869
8831.674460272 7.06570558736804
8870.24107977899 7.08250885034268
8908.80723821305 7.09928166637586
8947.37372331238 7.11602423296242
8985.94044871483 7.1327367454713
9024.50687272489 7.14941939717741
9063.07182434239 7.16607237929295
9101.63857378177 7.18269588099813
9140.20532322115 7.1992900894712
9178.77207266053 7.21585518991802
9217.33857890723 7.23239136560105
9255.9053283466 7.24889879786777
9294.47207778598 7.26537766617858
9333.03733606904 7.28182814813414
9371.60315353637 7.29825041950231
9410.16940784051 7.31464465424446
9448.73432689526 7.3310110245414
9487.30089079347 7.34734970081875
9525.86628304936 7.36366085177192
9564.43303248874 7.37994464439058
9602.99978192812 7.39620124398275
9641.5665313675 7.41243081419834
9680.13224328053 7.42863351705241
9718.69899271991 7.44480951294792
9757.26560009875 7.4609589606981
9795.83234953813 7.47708201754839
9834.39909897751 7.49317883919808
9872.96490570049 7.50924957982147
9911.53165513987 7.52529439208872
9950.09703161148 7.54131342718628
9988.66378105086 7.55730683483704
10027.2305029282 7.57327476332009
10065.795734917 7.58921735949008
10104.3624843564 7.60513476879638
10142.9290798127 7.62102713530179
10181.4958292521 7.63689460170095
10220.0623675864 7.65273730933855
10258.6278842024 7.66855539822705
10297.1933949115 7.68434900706424
10335.7601443508 7.70011827325045
10374.3246383467 7.71586333290548
10412.8906375952 7.73158432088523
10451.4569360781 7.74728137079811
10490.0227465437 7.76295461502107
10528.5880644164 7.7786041847155
10567.1548138558 7.79423020984277
10605.7177167744 7.80983281917952
10644.2844662137 7.82541214033277
10682.8501912759 7.84096829975473
10721.4169407153 7.85650142275732
10759.9836901547 7.87201163352662
10798.550121981 7.88749905513689
10837.1168299048 7.90296380956447
10875.6835793442 7.9184060177015
10914.2503287835 7.9338257993693
10952.8153137419 7.94922327333162
10991.3820631813 7.9645985573077
11029.9468248936 7.97995176798501
11068.512623753 7.99528302103195
11107.0793731924 8.01059243111021
11145.6457382942 8.02588011188699
11184.2124877335 8.04114617604711
11222.7792371729 8.05639073530474
11261.3450819181 8.07161390041516
11299.9105647697 8.0868157811862
11338.4773142091 8.10199648648957
11377.0423584189 8.11715612427195
11415.6074085438 8.13229480156602
11454.1741579831 8.1474126245012
11492.7406138149 8.16250969831435
11531.3073632543 8.17758612736016
11569.873315012 8.19264201512155
11608.4400644514 8.20767746421976
11647.0068138908 8.22269257642443
11685.5730520368 8.23768745266343
11724.1395412055 8.25266219303255
11762.7062906449 8.2676168968051
11801.2730400843 8.28255166244136
11839.8397895236 8.29746658759783
11878.4049405757 8.3123617691364
11916.9708577283 8.3272373031334
11955.5376071677 8.34209328488845
11994.104287866 8.35692980893324
12032.6707950932 8.37174696904017
12071.2354878909 8.38654485823086
12109.8022373303 8.40132356878454
12148.3689867696 8.4160831922463
12186.9355022226 8.43082381943526
12225.502251662 8.4455455404526
12264.0688064079 8.4602484446895
12302.6355558472 8.47493262083488
12341.2011948354 8.48959815688319
12379.7679442747 8.50424514014195
12418.3341571789 8.51887365723922
12456.9009066183 8.53348379413103
12495.4662900186 8.54807563610859
12534.0323036445 8.56264926780554
12572.5990530839 8.57720477320498
12611.1640682825 8.59174223564645
12649.7306712454 8.60626173783282
12688.2964211034 8.62076336183709
12726.8630682049 8.63524718910908
12765.4293451588 8.64971330048201
12803.9958304732 8.66416177617906
12842.5625799126 8.67859269581973
12881.129329352 8.6930061384263
12919.6960787913 8.70740218242993
12958.2618785548 8.72178090567694
12996.8286279942 8.73614238543484
13035.3946632207 8.75048669839842
13073.9613085695 8.76481392069555
13112.5262390417 8.77912412789314
13151.0929779528 8.79341739500285
13189.6597273922 8.80769379648679
13228.2264768316 8.82195340626319
13266.7932262709 8.83619629771188
13305.3598766738 8.85042254367978
13343.9258163173 8.86463221648634
13382.4905199208 8.87882538792885
13421.0572693602 8.89300212928767
13459.6233663451 8.90716251133147
13498.1901157845 8.92130660432234
13536.7568652239 8.93543447802087
13575.3236146632 8.94954620169111
13613.8903641026 8.96364184410552
13652.4566843231 8.97772147354988
13691.0234337625 8.99178515782803
13729.5888150375 9.00583296426666
13768.1555644768 9.01986495972002
13806.7223139162 9.03388121057448
13845.2890633556 9.04788178275314
13883.8531621481 9.06186674172038
13922.4184476511 9.07583615248626
13960.9851970905 9.08979007961093
13999.5519465299 9.103728587209
14038.1186959692 9.11765173895382
14076.6854454086 9.13155959808174
14115.252194848 9.14545222739624
14153.8189442874 9.15932968927213
14192.385422124 9.17319204565962
14230.9518033472 9.18703935808834
14269.5185527865 9.20087168767131
14308.0846435419 9.21468909510895
14346.6513929813 9.22849164069287
14385.2179023451 9.24227938430979
14423.7846517845 9.25605238544533
14462.3514012239 9.26981070318769
14500.9181506633 9.28355439623148
14539.4832588538 9.29728352288125
14578.0498908042 9.31099814105521
14616.6159841555 9.32469830828874
14655.1813621786 9.33838408173797
14693.748111618 9.35205551818322
14732.3139029765 9.36571267403251
14770.8806373245 9.37935560532492
14809.4473867639 9.39298436773397
14848.0141362033 9.40659901657099
14886.5808039602 9.42019960678834
14925.1453933898 9.43378619298272
14963.7108642491 9.44735882939837
15002.2776136885 9.46091756993021
15040.8443631279 9.47446246812706
15079.410886931 9.48799357719466
15117.9768321218 9.50151094999879
15156.5435815612 9.51501463906828
15195.1103310006 9.52850469659805
15233.6770804399 9.54198117445202
15272.243741375 9.55544412416603
15310.8101284602 9.56889359695085
15349.3763626885 9.58232964369489
15387.9428501402 9.59575231496717
15426.5095995796 9.60916166102001
15465.074408259 9.62255773179187
15503.6411576984 9.63594057691007
15542.2061900549 9.6493102456935
15580.7729394942 9.66266678715526
15619.3394716606 9.67601025000536
15657.9061446336 9.68934068265333
15696.4728940729 9.70265813321076
15735.0394495638 9.71596264949391
15773.6061990032 9.72925427902623
15812.1729484426 9.74253306904087
15850.739071832 9.75579906648312
15889.3046783131 9.76905231801294
15927.8699143389 9.78229287000724
15966.4366637783 9.79552076856248
16005.0034132177 9.80873605949682
16043.5701626571 9.82193878835266
16082.1356780455 9.83512900039881
16120.7024274849 9.84830674063288
16159.2691769243 9.8614720537835
16197.8339370794 9.87462498431259
16236.4006865188 9.88776557641756
16274.9669284453 9.90089387403354
16313.5336778847 9.91400992083552
16352.0981047266 9.92711376024051
16390.6641968092 9.94020543540969
16429.2307966117 9.9532849892505
16467.7975460511 9.96635246441869
16506.3642954905 9.97940790332048
16544.9310449298 9.99245134811444
16583.495949696 10.0054828407137
16622.0626991354 10.0185024227878
16660.6294485747 10.0315101357647
16699.1961980141 10.0445060208328
16737.7619943954 10.0574901189428
16776.3287438348 10.0704624708096
16814.8954932742 10.0834231169143
16853.4622427136 10.0963720975061
16892.028992153 10.109309452604
16930.595291948 10.1222352219985
16969.1618975221 10.1351494452539
17007.7280883154 10.1480521617098
17046.2948377548 10.1609434104829
17084.8615871942 10.1738232304686
17123.4283366336 10.1866916603431
17161.9948103211 10.199548738565
17200.560317943 10.2123945033769
17239.1266050644 10.2252289928069
17277.6933545037 10.238052244671
17316.2598057578 10.2508642965739
17354.8265551971 10.2636651859113
17393.3933046365 10.2764549498711
17431.9600540759 10.2892336254352
17470.5268035153 10.3020012493811
17509.0935529547 10.3147578582834
17547.660302394 10.3275034885156
17586.2270518334 10.3402381762511
17624.7932780018 10.3529619574653
17663.3595528205 10.3656748679371
17701.9263022598 10.3783769432497
17740.4925225447 10.3910682187932
17779.0578213655 10.4037487297649
17817.6233326229 10.4164185111718
17856.1881732515 10.4290775978312
17894.7540494931 10.4417260243727
17933.3204452689 10.4543638252394
17971.8871947083 10.4669910346893
18010.4539441477 10.4796076867968
18049.020693587 10.4922138154537
18087.5874430264 10.5048094543712
18126.1535646818 10.5173946370807
18164.7203141212 10.5299693969355
18203.2870635606 10.5425337671116
18241.8538129999 10.5550877806098
18280.4205624393 10.5676314702563
18318.986439989 10.5801648687044
18357.5531894283 10.5926880084356
18396.1199388677 10.6052009217607
18434.6864297501 10.6177036408215
18473.2523609135 10.6301961975918
18511.8189824362 10.6426786238784
18550.3854334567 10.6551509513226
18588.9521828961 10.6676132114013
18627.5168774727 10.6800654354285
18666.0831161575 10.6925076545557
18704.6498655969 10.7049398997741
18743.2166150363 10.7173622019148
18781.7826316361 10.7297745916507
18820.3492329026 10.7421770994972
18858.915982342 10.7545697558133
18897.4826292771 10.7669525908032
18936.0493787165 10.7793256345168
18974.6141526972 10.7916889168511
19013.1809021365 10.8040424675515
19051.746994883 10.8163863162123
19090.3136197942 10.8287204922783
19128.8801529582 10.8410450250457
19167.4469023976 10.853359943663
19206.013651837 10.8656652771323
19244.5799399676 10.8779610543099
19283.1457740008 10.8902473039079
19321.7125234402 10.9025240544948
19360.2792728796 10.9147913344965
19398.8458005295 10.9270491721976
19437.4122491692 10.9392975957421
19475.9784392854 10.9515366331344
19514.5451887248 10.9637663122405
19553.111882714 10.9759866607886
19591.6786321533 10.9881977063704
19630.2444770337 11.0003994764417
19668.8112264731 11.0125919983237
19707.3779759125 11.0247752992037
19745.9447253519 11.036949406136
19784.5111722076 11.0491143460428
19823.077921647 11.0612701457153
19861.6446417718 11.0734168318144
19900.2102385618 11.0855544308717
19938.7769012797 11.0976829692901
19977.3433541918 11.1098024733452
};
%\addlegendentry{Muffliato Exp STD 169.562}
\addplot [semithick, black, dotted]
table {%
0 0
37.6674943938732 0.541796537299952
75.3349887877465 0.768823928640796
113.00248318162 0.944064031816548
150.669977575493 1.09249706204962
188.337471969366 1.20147758372778
226.004966363239 1.27502609175223
263.672460757113 1.36271608395664
301.339955150986 1.42851732526717
339.007449544859 1.48356787933235
376.674943938733 1.54767639266137
414.342438332606 1.5987965741184
452.009932726479 1.6531853844621
489.677427120352 1.69949708022673
527.344921514225 1.75098412859169
565.012415908099 1.796456992213
602.679910301972 1.84455256244067
640.347404695845 1.87894313349624
678.014899089718 1.91921949266142
715.682393483591 1.96066309870345
753.349887877465 1.99501565794981
791.017382271338 2.03418539883862
828.684876665211 2.06581674789433
866.352371059084 2.10916053826648
904.019865452957 2.13977075344311
941.68735984683 2.17128726085737
979.354854240704 2.1975490106065
1017.02234863458 2.22987614582524
1054.68984302845 2.263096416223
1092.35733742232 2.29177619477017
1130.0248318162 2.32709375139597
1167.69232621007 2.35225986833825
1205.35982060394 2.38872494102578
1243.02731499781 2.4140791542023
1280.69480939169 2.44179839591962
1318.36230378556 2.46794614331111
1356.02979817943 2.49570714626438
1393.69729257331 2.52141356639798
1431.36478696718 2.549314210233
1469.03228136105 2.57639225992667
1506.69977575493 2.60684645998442
1544.3672701488 2.64133451587837
1582.03476454267 2.66397116895707
1619.70225893655 2.69188686097534
1657.36975333042 2.71888967871627
1695.03724772429 2.74022331448502
1732.70474211817 2.76563262693358
1770.37223651204 2.78728011716431
1808.03973090591 2.81222290483575
1845.70722529979 2.83475860578607
1883.37471969366 2.85833394365637
1921.04221408753 2.8799745243221
1958.7097084814 2.90143787465644
1996.37720287528 2.91833957857108
2034.04469726915 2.93623376679415
2071.71219166302 2.96233111265131
2109.3796860569 2.98106931366612
2147.04718045077 3.01006040759641
2184.71467484464 3.03832030852595
2222.38216923852 3.05945674326973
2260.04966363239 3.08144442550706
2297.71715802626 3.10432278846938
2335.38465242014 3.11918945266649
2373.05214681401 3.13391652117068
2410.71964120788 3.15639188410193
2448.38713560175 3.18094438541834
2486.05462999563 3.19754096922191
2523.7221243895 3.2181738227958
2561.38961878337 3.23511380771642
2599.05711317725 3.25502030940191
2636.72460757112 3.27483136390049
2674.39210196499 3.29305687351188
2712.05959635887 3.31172211028392
2749.72709075274 3.32874808427731
2787.39458514661 3.34764737487446
2825.06207954049 3.36894397816692
2862.72957393436 3.38868374042025
2900.39706832823 3.40976701706323
2938.06456272211 3.42733856585664
2975.73205711598 3.44535042314045
3013.39955150985 3.46423669674164
3051.06704590372 3.48150958114195
3088.7345402976 3.50212100979832
3126.40203469147 3.52263461991555
3164.06952908534 3.54061133967758
3201.73702347922 3.55993181461038
3239.40451787309 3.57876674978131
3277.07201226697 3.59609172031894
3314.73950666084 3.61374707946273
3352.40700105471 3.63130348707095
3390.07449544859 3.64888806933809
3427.74198984246 3.66595780625472
3465.40948423633 3.68511352119717
3503.07697863021 3.69795720217809
3540.74447302408 3.71972472706534
3578.41196741796 3.7400679410045
3616.07946181183 3.75360663584084
3653.7469562057 3.76938737469442
3691.41445059958 3.7863221934189
3729.08194499345 3.80418733199119
3766.74943938732 3.82200009123812
4143.42438332606 3.99003852376682
4520.0993272648 4.13364469122967
4896.77427120354 4.29361807577838
5273.44921514228 4.44559917513449
5650.12415908102 4.58281435391741
6026.79910301975 4.70762969195805
6403.47404695849 4.82899013672384
6780.14899089722 4.95660130333404
7156.82393483594 5.08642261559004
7533.49887877466 5.21401541762293
7910.17382271339 5.32697708041834
8286.84876665211 5.44667649552519
8663.52371059083 5.56481999868471
9040.19865452956 5.68226502973418
9416.87359846828 5.79401235267936
9793.54854240701 5.90446324721661
10170.2234863457 6.00837266041558
10546.8984302845 6.11001199837164
10923.5733742232 6.21178371727763
11300.2483181619 6.3146421763293
11676.9232621006 6.40686110865905
12053.5982060394 6.50925350098677
12430.2731499781 6.6078770283848
12806.9480939168 6.70310261877621
13183.6230378556 6.78617125527306
13560.2979817943 6.8894307349336
13936.9729257331 6.99002608939567
14313.6478696718 7.08375756625051
14690.3228136106 7.17485585270415
15066.9977575493 7.26377521087076
15443.6727014881 7.34534996200093
15820.3476454268 7.42965572833576
16197.0225893656 7.51449294874226
16573.6975333043 7.60372067122209
16950.3724772431 7.68859925736392
17327.0474211818 7.77657776261552
17703.7223651206 7.85732360559146
18080.3973090593 7.94634197610932
18457.0722529981 8.02363843871248
18833.7471969368 8.11054788458837
19210.4221408756 8.19125997623219
19587.0970848143 8.26991439781279
19963.7720287531 8.35280835943814
};
%\addlegendentry{Centralized Exp STD 42.390}
\end{axis}

\end{tikzpicture}


==> MarkFigures/MNISTexpR30Samp10errbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

%\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
%xmin=1, xmax=80000,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Prediction error rate},
%ymin=0.0506398382055158, ymax=0.679706405519755,
%ytick style={color=black}
%]
\begin{axis}[
scale only axis,
width=\mywidth,
height=\myheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% x grid style={darkgray176},
xmajorgrids,
% xlabel={Average latency},
xmin=0, xmax=80000,
xtick={0,40000,80000},
xtick style={color=black},
% y grid style={darkgray176},
ylabel={Prediction error rate},
%ymin=0.0563645000000001, ymax=0.6496055,
ymin=0.0, ymax=0.6,
ymajorgrids,
ytick = {0.0,0.2,0.4,0.6},	
ytick style={color=black},
tick label style={font=\scriptsize},
scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [thick, red, dashed]
table {%
100.996881132334 0.44052
1113.1437816643 0.225746666666667
2119.80740532449 0.191916666666667
3126.85743241703 0.172183333333333
4136.37612151609 0.16156
5150.17474952719 0.153596666666667
6171.83368374199 0.147376666666667
7180.31385473568 0.14378
8193.06734955321 0.139216666666667
9207.79490566451 0.135663333333333
10223.8199889785 0.133893333333333
11235.5650612283 0.131443333333333
12248.0194365595 0.12831
13265.0211390991 0.126793333333333
14272.2775890126 0.124563333333333
15274.8133290771 0.121963333333333
16290.0588385365 0.121433333333333
17298.4338695782 0.119696666666667
18299.3101700059 0.118063333333333
19312.1937287012 0.117426666666667
20317.472222849 0.11575
21323.5650403675 0.113893333333333
22337.9532700991 0.11252
23352.2945788051 0.112403333333333
24365.3688859932 0.110333333333333
25367.5182101923 0.110066666666667
26382.315812314 0.108893333333333
27388.7142870892 0.10807
28400.1615959109 0.107243333333333
29405.4748656965 0.10652
30413.5831930802 0.106006666666667
31429.5907717618 0.105816666666667
32439.6104136509 0.104826666666667
33446.9387210731 0.103703333333333
34456.2324207029 0.10324
35467.2636003691 0.102993333333333
36469.084802882 0.102566666666667
37480.8584614465 0.10176
38500.5575875485 0.100243333333333
39512.1704236939 0.0998599999999999
40518.8170786605 0.0998533333333332
41534.3478640284 0.0991333333333334
42544.1623527568 0.0989466666666666
43546.5889353681 0.0987700000000001
44558.9642342952 0.0984033333333333
45564.1412762244 0.0980933333333334
46567.6716741002 0.0976633333333333
47576.7980031327 0.0977066666666666
48580.7394087287 0.0968666666666668
49596.6790976149 0.0961133333333332
50606.6615138921 0.0958199999999999
51620.4862449344 0.0957466666666665
52626.3982498157 0.0953866666666666
53632.3664355984 0.0949666666666666
54645.2518313398 0.09514
55663.9433906225 0.0939500000000001
56669.4518489762 0.0940633333333332
57672.2781360339 0.0938666666666667
58690.7929158137 0.0935833333333334
59701.3361241603 0.0931466666666665
60710.0943351587 0.0932666666666667
61714.8472538087 0.0925100000000001
62736.0059914747 0.0927399999999999
63748.5447517962 0.0920533333333335
64755.3188520022 0.0911866666666666
65767.939422576 0.09097
66768.7212856986 0.0906466666666665
67773.0825627991 0.0899566666666668
68780.9762335514 0.0900266666666667
69781.6251232186 0.0896966666666665
70785.5206402471 0.0896433333333333
71797.071810414 0.0889799999999999
72808.0153577099 0.0892533333333332
73821.3094742467 0.0895499999999999
74831.0717463094 0.0886666666666669
75848.5609861083 0.08857
76859.6744981475 0.08802
77867.4764371549 0.0876066666666666
78873.6459311933 0.08789
79880.0139969936 0.0874133333333333
80879.7290751902 0.0877699999999998
81892.9649892791 0.0875033333333334
82912.6270697152 0.0872499999999998
83925.2484285739 0.0876466666666667
84935.4067240253 0.0874233333333335
85945.9109718632 0.0873833333333334
86960.6423297939 0.0863866666666665
87972.5980908849 0.0863733333333333
88979.1376366834 0.0861500000000001
89986.5420630724 0.0856933333333334
90981.0533641969 0.0858166666666668
91996.8414656536 0.08558
93011.0857236107 0.0853366666666667
94023.0489153766 0.0849466666666667
95035.288839131 0.0847766666666668
96040.6030334222 0.08531
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
51.8943625969853 0.55792
563.709615508722 0.274166666666666
1073.64139090661 0.230043333333333
1581.4520639366 0.207076666666666
2091.13442390516 0.193453333333333
2602.21698516248 0.1833
3112.79243026291 0.17562
3624.52162423156 0.170796666666666
4135.7153902973 0.165646666666667
4646.56400939294 0.161893333333333
5156.71940350504 0.158336666666667
5666.63694701907 0.153876666666667
6177.53965343527 0.151606666666667
6690.23025735607 0.14969
7200.60938833209 0.14832
7709.75355229632 0.146986666666667
8217.89733134409 0.14335
8727.60448229561 0.142096666666667
9238.46065074116 0.1421
9748.27527695523 0.139666666666667
10259.4974561486 0.138336666666666
10770.1912507148 0.137273333333333
11281.9791471519 0.135683333333333
11793.1627095472 0.13432
12304.2415208556 0.132996666666667
12814.4335950753 0.13123
13323.547896 0.130563333333333
13833.7123290658 0.129526666666667
14342.7892962108 0.128776666666667
14853.5942461503 0.12724
15362.2480506406 0.126226666666666
15874.6292168668 0.1245
16382.5356922166 0.123676666666667
16893.1686790497 0.122696666666667
17402.2645073112 0.122573333333333
17911.5484060152 0.12155
18421.9463928295 0.121076666666667
18932.5881302541 0.1209
19440.6422596094 0.120196666666667
19950.3493196029 0.119236666666667
20461.0222107177 0.118913333333333
20970.6717471278 0.118203333333333
21479.5396043609 0.11726
21987.5333996785 0.11676
22494.5679076721 0.11612
23005.8014977422 0.115176666666667
23516.7067811606 0.115133333333333
24027.3377480548 0.114906666666667
24536.1648571064 0.114673333333334
25047.4420687347 0.11387
25556.5872456039 0.112876666666667
26066.7750186292 0.11267
26578.5303639935 0.112573333333333
27089.2276147987 0.111676666666667
27599.6716497169 0.111606666666667
28109.9368206682 0.110686666666666
28618.2981263151 0.110723333333333
29127.197952278 0.110023333333333
29637.61913188 0.109403333333333
30147.217232868 0.109033333333333
30660.845122419 0.10897
31171.6753433715 0.108966666666667
31680.0142499575 0.10934
32190.5828740431 0.108226666666667
32702.0693796785 0.10823
33212.7530560794 0.107423333333333
33724.1391502153 0.107733333333333
34238.8644639859 0.107733333333333
34747.1977384868 0.106996666666667
35255.8982382194 0.10652
35765.420752384 0.105903333333333
36278.077080785 0.105383333333333
36790.0288646091 0.1058
37298.5486078426 0.105393333333333
37808.9011923119 0.105123333333333
38317.6045167426 0.104813333333333
38829.6624547868 0.10505
39340.5567920433 0.104526666666667
39848.3437304324 0.104496666666667
40357.4130344989 0.104
40868.5441057154 0.10384
41379.5464027212 0.103716666666667
41889.5220604201 0.10303
42398.9811657281 0.102766666666667
42907.480380722 0.10246
43416.3543052238 0.10252
43927.0317501949 0.102596666666667
44438.0855651423 0.101783333333333
44947.1611414741 0.10182
45459.2241775786 0.10119
45968.5778637629 0.100703333333333
46480.0167568785 0.100756666666667
46987.4032242482 0.100866666666667
47497.2736098304 0.100556666666667
48008.4373842939 0.0999800000000001
48518.7417277522 0.0999266666666666
49026.6006293524 0.0994566666666667
49535.7423174476 0.0995966666666667
50041.3723303476 0.0994533333333333
50548.0750005057 0.09899
51056.5378609641 0.0993766666666668
51566.7267033841 0.0986966666666668
52078.4896077887 0.0988033333333334
52589.7170240866 0.09868
53099.7963983798 0.0983633333333332
53609.1464612048 0.0982133333333333
54120.7128077225 0.0984
54631.090091316 0.0979566666666667
55140.4304196173 0.0977466666666669
55650.4893060394 0.0978933333333333
56158.5756600274 0.0974766666666668
56670.5094724644 0.0971866666666669
57181.8504114895 0.0969566666666667
57693.1071538984 0.0969199999999998
58205.7437651574 0.09679
58715.9994701563 0.0967133333333337
59226.8352862912 0.0963566666666666
59739.6855487365 0.0962633333333331
60252.6882605789 0.0965933333333334
60761.3703128273 0.0961766666666667
61270.142993266 0.0958466666666666
61779.5892168919 0.0957066666666667
62288.5480021459 0.0955433333333334
62797.8101131422 0.0949533333333334
63308.7667998786 0.0952433333333335
63820.6445126653 0.09494
64329.7435822878 0.0952500000000001
64838.94529205 0.0948533333333332
65349.0415649225 0.0950966666666666
65858.7500237054 0.0944433333333332
66367.4863561609 0.0942833333333334
66877.5808518344 0.0942566666666667
67386.7846542148 0.0944566666666666
67897.3381628764 0.0940500000000001
68407.128192456 0.0939033333333333
68918.5597461763 0.09375
69429.6376076677 0.0935633333333333
69940.1602917962 0.0936133333333333
70449.4438122261 0.0930633333333335
70961.3926472568 0.0926733333333334
71470.0309822628 0.0928766666666669
71982.5716685709 0.0924499999999999
72494.0275265053 0.09238
73002.6966624173 0.0924233333333333
73513.2415197536 0.0920466666666666
74025.6819876753 0.0919233333333332
74535.9967031286 0.0921366666666666
75046.7023178485 0.0918533333333333
75556.9284030134 0.0920133333333335
76066.5407474589 0.0916866666666666
76579.812595967 0.0911399999999998
77089.4205855195 0.0909466666666666
77598.08113576 0.0908733333333334
78105.9305666396 0.0907266666666666
78615.3134079941 0.0902966666666668
79124.9189632639 0.09078
79633.9572220162 0.0908133333333333
80144.0151633799 0.0906966666666666
80653.5644148903 0.0902133333333333
81163.7556202232 0.0902999999999998
81674.2664188798 0.0900433333333333
82185.0423027277 0.0903066666666668
82694.5516137197 0.0902999999999998
83205.2297544526 0.0899533333333334
83712.6314271266 0.0901
84224.4298360922 0.0895866666666668
84736.1973494144 0.0894200000000002
85248.1568914575 0.0896466666666667
85759.9168955727 0.0892433333333336
86270.3721585087 0.0892733333333333
86781.7467368708 0.0890666666666665
87292.1006924441 0.0887933333333333
87802.1271610295 0.0889966666666667
88307.5521473076 0.0889766666666666
88817.6020108907 0.0887566666666666
89327.2009784322 0.0884466666666667
89835.842456745 0.0885766666666665
90347.4634702906 0.0882566666666666
90857.2910823304 0.0884199999999999
91367.3908794795 0.0882433333333333
91878.073716173 0.0878566666666667
92387.3182483373 0.0881166666666667
92894.8708494744 0.08771
93404.6924384701 0.0875333333333334
93913.0333621264 0.0877966666666666
94421.8533545894 0.0869866666666665
94930.8656229747 0.0873866666666666
95441.2176410104 0.0872499999999998
95953.5679254798 0.0875933333333333
96466.3330014478 0.0875199999999999
96975.3584846282 0.0872866666666667
97485.5310777413 0.08754
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
30.6146335817392 0.60928
341.207573628634 0.309056666666667
650.150814059879 0.262373333333333
959.547178539179 0.239826666666667
1269.59146864478 0.220696666666667
1579.19716242327 0.209446666666667
1888.48121181737 0.201526666666667
2198.31244216059 0.1932
2509.36649647298 0.186683333333333
2819.29058129483 0.18022
3128.82874255148 0.175783333333333
3438.67475047387 0.1723
3748.41327098808 0.167936666666667
4059.25732873409 0.165883333333333
4369.28211112758 0.16349
4679.51688958433 0.161483333333333
4989.7199261161 0.159363333333333
5300.73236865654 0.15682
5609.34839038929 0.15383
5920.17209117541 0.154343333333333
6229.88088007429 0.151246666666667
6540.5420036585 0.150176666666667
6850.79228157551 0.148483333333333
7161.89654399328 0.14703
7471.84551377276 0.145683333333333
7781.42876871894 0.144103333333333
8091.60152379337 0.143296666666667
8402.61928829585 0.141386666666667
8712.39128048966 0.140036666666667
9021.80652864805 0.14016
9332.03035101246 0.139093333333333
9642.01969543674 0.137513333333333
9952.79665773072 0.136363333333333
10263.1090305415 0.135423333333333
10572.1627320902 0.13409
10882.2532667781 0.132623333333333
11192.5937080914 0.133093333333333
11500.9148675995 0.132883333333333
11811.7941448609 0.131226666666667
12122.0137235029 0.13115
12431.9416488604 0.130676666666667
12742.1178697106 0.130403333333333
13051.9653001549 0.129376666666667
13361.7574089513 0.129116666666667
13672.8327062819 0.128433333333333
13983.3228912308 0.12803
14293.765303108 0.127206666666667
14603.7287739787 0.126566666666667
14914.3891547954 0.12607
15224.0084864119 0.126383333333333
15533.8152341974 0.125706666666667
15843.9801319938 0.124636666666667
16153.3763098654 0.12415
16463.1897964818 0.123613333333333
16773.2591942687 0.122833333333333
17083.060062501 0.122723333333333
17392.8598492018 0.12167
17703.9119765665 0.121136666666667
18014.2008666649 0.11994
18324.6702187698 0.12009
18634.4365383708 0.11904
18944.7521669226 0.119316666666667
19254.9855898598 0.119003333333333
19564.8120108105 0.119226666666667
19875.0736731702 0.118853333333333
20184.8602684844 0.11828
20495.3725782855 0.11785
20806.0971109378 0.117933333333333
21115.8363831344 0.11776
21425.7396710974 0.11665
21736.7965801539 0.116796666666666
22045.6165463391 0.11643
22355.2517903026 0.116036666666667
22664.2757743036 0.115993333333333
22974.0410128016 0.115643333333333
23283.2800343916 0.11514
23593.8391616353 0.115373333333333
23904.8159079576 0.114043333333333
24214.255413135 0.113943333333333
24524.1931384579 0.11361
24833.6002619946 0.113443333333333
25143.4993181697 0.113393333333333
25454.0965988582 0.113243333333333
25763.014795902 0.1135
26074.4068108046 0.11275
26384.3347539512 0.112286666666667
26693.6205726576 0.111516666666667
27004.06042094 0.111926666666667
27314.4669730665 0.111523333333333
27624.4581342382 0.110923333333333
27934.48555151 0.110426666666667
28244.4383713059 0.110953333333333
28554.2658669343 0.11054
28865.2597452026 0.110763333333333
29175.7156264782 0.1098
29485.8063020217 0.109523333333333
29796.311672136 0.109516666666667
30106.2233263171 0.10881
30417.1839704241 0.10865
30726.8824039726 0.10797
31035.9255208878 0.108143333333333
31345.840339216 0.10751
31656.4068235405 0.10759
31966.9802028875 0.10748
32276.7018363461 0.107083333333333
32586.6019009427 0.10763
32896.320541687 0.106926666666667
33205.9279397766 0.106576666666667
33516.5873539454 0.106473333333333
33827.1826224319 0.106836666666666
34137.7641860393 0.10649
34448.5812687761 0.106763333333333
34757.9178285526 0.106583333333333
35068.104773986 0.10621
35378.3243368469 0.105843333333334
35688.2259104736 0.105853333333333
35998.7170260553 0.106053333333333
36308.8575890926 0.105593333333333
36618.7656029773 0.10513
36928.5927062307 0.104913333333333
37238.7328392508 0.10431
37548.585929702 0.105043333333333
37858.5368739223 0.10492
38168.2081848153 0.104363333333333
38478.3160739443 0.10418
38788.705375103 0.104373333333333
39099.1708742391 0.104276666666667
39409.6370004045 0.103866666666667
39720.2599858721 0.103543333333333
40030.4794178116 0.103543333333333
40340.0426016514 0.103583333333333
40649.102265527 0.10295
40958.655195528 0.10253
41268.4323937774 0.102216666666667
41579.2846225404 0.102326666666667
41889.6581458992 0.102413333333333
42200.1205393622 0.102046666666667
42509.6575481693 0.10194
42820.7819063072 0.10163
43131.0021113344 0.101536666666667
43440.380096474 0.101353333333333
43749.4113226723 0.10099
44059.1628520625 0.101406666666667
44368.753070758 0.101103333333333
44678.1566467201 0.101156666666667
44987.9112907302 0.10097
45298.0559566171 0.100656666666667
45607.9939629136 0.100663333333333
45917.6417416285 0.100166666666667
46227.8485468927 0.0998699999999999
46538.7297319528 0.0998900000000001
46849.454250748 0.0994933333333333
47160.0563479593 0.100043333333333
47470.1571972092 0.0999633333333332
47780.4181814828 0.0996033333333334
48089.6470946067 0.09983
48399.0095828081 0.0995899999999997
48708.8224365513 0.0991099999999999
49018.0379143598 0.0986700000000001
49328.0785641262 0.0989766666666666
49638.3851856106 0.0994533333333333
49948.1434714894 0.0987200000000001
50259.2593542081 0.0984999999999999
50567.7574261815 0.0984599999999999
50877.2449764007 0.0984700000000001
51188.1562841167 0.0985200000000001
51499.6420867112 0.09803
51810.3779918133 0.0978566666666666
52121.7819496145 0.09811
52432.3350963285 0.0980166666666666
52742.934303451 0.0977533333333334
53052.412866472 0.0980166666666665
53362.9870034206 0.0974800000000001
53672.7463264752 0.0976300000000001
53982.4417308477 0.0972000000000001
54291.7428161568 0.0967066666666667
54601.4189215898 0.0968266666666665
54911.0428372788 0.0969400000000001
55221.4902262722 0.0970833333333334
55531.9196250335 0.0962466666666668
55840.9990576596 0.0964899999999999
56150.7852920208 0.0970300000000001
56460.6528099832 0.0966166666666667
56770.7263586183 0.09666
57080.3940243206 0.0965366666666666
57388.7780124121 0.09624
57698.8181631471 0.0960433333333334
58009.7485455391 0.0955133333333332
58319.6266203912 0.0957533333333334
58629.9796622929 0.0958899999999999
58938.9375608829 0.0952066666666667
59248.9731309866 0.0949500000000001
59559.6940840643 0.09487
59870.2794205411 0.0947366666666666
60180.6452293086 0.0943899999999999
60490.5611261213 0.0944400000000001
60800.154435988 0.0943033333333333
61109.8456923723 0.0946033333333334
61418.4987692174 0.0944433333333333
61728.3921805226 0.0948300000000001
62038.6965724243 0.0942533333333333
62348.5210382588 0.0942166666666666
62658.0855479808 0.0937466666666666
62967.4892921767 0.0939466666666668
63277.8718486295 0.0937266666666667
63587.4873815479 0.0934133333333331
63897.4170458891 0.0934166666666666
64206.7743312046 0.09337
64516.9896243667 0.0929866666666667
64826.7536626204 0.0928633333333332
65136.9844267386 0.0932900000000001
65446.5108428289 0.0929366666666666
65755.7771464141 0.09296
66066.2317749487 0.0929266666666666
66375.979590055 0.0925533333333334
66686.0868601451 0.0924766666666669
66997.5476718396 0.0925899999999998
67307.5098996335 0.0927766666666667
67617.9775352249 0.0922133333333335
67927.195169688 0.0925533333333332
68236.8744811558 0.0923000000000002
68546.9403627084 0.0925400000000001
68856.8718550119 0.0926433333333333
69165.8604604645 0.0926033333333335
69475.8911456403 0.09261
69785.6019741063 0.0926100000000001
70095.8043415598 0.0923533333333334
70405.1668942413 0.0921066666666668
70714.8635430504 0.0919933333333334
71024.8329157755 0.0921399999999999
71334.3864542237 0.0917933333333333
71643.601942741 0.0917399999999999
71954.0468777567 0.0918333333333334
72264.5949870571 0.0916900000000003
72574.0005372612 0.0913166666666668
72882.9880527888 0.0910033333333332
73193.8328083095 0.0910300000000001
73503.4660011729 0.0913266666666668
73812.8972067854 0.0910066666666668
74122.9469656056 0.0910500000000002
74432.2927918902 0.0909933333333334
74743.0724114434 0.0907366666666665
75053.921750772 0.0906466666666667
75363.7073853526 0.0904033333333332
75673.3435344431 0.0904000000000001
75983.9543533154 0.0898866666666667
76293.4841170691 0.0897766666666667
76603.6409404723 0.0900200000000002
76913.4678490773 0.0902933333333332
77223.2079121808 0.0901466666666668
77532.6673319756 0.0902400000000001
77842.906935307 0.0901566666666667
78153.2061305987 0.0902033333333332
78463.3761890257 0.0898166666666669
78773.4000750605 0.0896833333333332
79083.499339558 0.0898
79393.1719165356 0.0896033333333334
79701.9341595639 0.0894633333333332
80011.8538608162 0.08926
80322.115224727 0.0894633333333335
80632.7009712767 0.0891533333333333
80941.0377028648 0.0892500000000001
81251.2333436804 0.0893466666666666
81561.1140579889 0.0895333333333334
81870.9702605197 0.08958
82180.1601572529 0.0894033333333334
82490.3190244518 0.0889966666666667
82800.2860408139 0.0890400000000001
83108.6432392516 0.0891033333333334
83418.6674753448 0.0886
83728.9647888902 0.08839
84040.4971783567 0.0883533333333334
84350.5791660876 0.0885066666666666
84660.5366003975 0.08861
84971.3606105765 0.0885266666666666
85281.6617484971 0.0884899999999998
85590.4670232977 0.0881933333333331
85900.9145631108 0.0881066666666667
86210.7235609472 0.0879933333333335
86521.1174279843 0.0879600000000001
86831.0322634757 0.0883933333333335
87140.6663216852 0.0880133333333333
87450.9532931589 0.0884333333333333
87761.1227401428 0.0881266666666668
88070.8999505322 0.08853
88381.050991697 0.0887466666666668
88690.2377290482 0.0880866666666668
88998.8104896171 0.0881533333333332
89308.2360678454 0.0880433333333331
89618.8324491463 0.08766
89928.8590981807 0.0880299999999999
90238.5407600323 0.0876766666666668
90548.8812710349 0.0874866666666666
90859.2176257819 0.08735
91169.8063608602 0.0877099999999998
91480.619728221 0.0879633333333334
91790.451556038 0.0878099999999999
92100.0540295017 0.0875766666666669
92410.4096285352 0.0879666666666667
92719.7976337512 0.0879466666666667
93029.7321136043 0.0879766666666666
93339.4651582471 0.0879800000000001
93649.2110492823 0.0876933333333334
93959.8604333449 0.08778
94269.8962527904 0.08748
94579.9489350868 0.0876366666666668
94890.4474697789 0.0875966666666668
95200.5322369986 0.0873533333333333
95511.1005583813 0.0874366666666667
95820.7103541057 0.0874766666666666
96130.1034225134 0.0873200000000001
96441.1207712519 0.0876733333333333
96750.9903839107 0.0873233333333334
97061.346038289 0.0870133333333333
97372.0243069069 0.0869999999999997
97681.610115085 0.0871266666666667
97992.9700626564 0.0868733333333336
98303.2559881129 0.0869366666666668
98613.3863884079 0.0865966666666665
98924.4680457048 0.0865199999999999
99233.7190426592 0.0863633333333332
99544.2516337478 0.0864166666666666
99854.3008051696 0.0863766666666667
100164.954097465 0.0863366666666665
100474.862073014 0.0863899999999999
100784.252685532 0.0864933333333334
101094.27514188 0.0862499999999999
101403.550192995 0.0861466666666667
101714.221193029 0.0859599999999999
102024.185328096 0.0857366666666667
102334.057892753 0.0860500000000001
102644.182947159 0.0859766666666667
102954.031267803 0.0859899999999999
103263.376852505 0.0858633333333334
103573.26799999 0.0861499999999999
103883.5603924 0.0859566666666666
104193.576825807 0.0859166666666666
104504.814658915 0.0854833333333331
104814.951602799 0.0854633333333332
105124.652937213 0.0854900000000001
105435.046961651 0.0856566666666666
105745.20877095 0.0857233333333333
106055.310927136 0.0855699999999998
106366.094357232 0.0857766666666665
106676.536741415 0.0855866666666666
106987.273651225 0.08544
107297.985923429 0.0850433333333332
107607.886590885 0.0851466666666667
107917.683451369 0.0850133333333335
108226.612539324 0.0850966666666667
108537.875095566 0.0853033333333334
108847.72829923 0.0852133333333335
109157.561271438 0.0854033333333334
109467.576063749 0.0852366666666667
109777.623702854 0.0851566666666667
110087.181370784 0.0852499999999999
110397.54615696 0.0851699999999999
110707.631278553 0.0853933333333334
111016.507383621 0.0851799999999998
111326.147310047 0.0848433333333334
111635.676694552 0.0848933333333335
111945.394785906 0.0851366666666666
112255.373059371 0.0846766666666666
112565.796868029 0.0844766666666666
112874.653381838 0.0843366666666667
113184.32513507 0.0844633333333332
113493.570132472 0.0843399999999997
113803.710218063 0.0839633333333333
114114.222920544 0.0842833333333334
114423.820261856 0.0841399999999999
114734.142789489 0.0840599999999999
115044.476733432 0.0841033333333334
115354.749686274 0.0835533333333333
115664.973630541 0.0841266666666667
115974.358458617 0.0840499999999998
116284.047802304 0.0838000000000001
116594.183050345 0.0839866666666667
116905.076725777 0.0838566666666668
117214.735395448 0.0837666666666668
117524.922537543 0.0837266666666666
117834.978405803 0.0838566666666669
118144.028309884 0.0837999999999999
118453.593483631 0.08379
118764.333312752 0.0838433333333334
};
\addlegendentry{$p=\nicefrac{7}{10}$}


\path [draw=red, thick]
(axis cs:90.1356514833195,0.44052)
--(axis cs:111.858110781349,0.44052);

\path [draw=red, thick]
(axis cs:8106.1898030183,0.139216666666667)
--(axis cs:8279.94489608811,0.139216666666667);

\path [draw=red, thick]
(axis cs:16148.6312511965,0.121433333333333)
--(axis cs:16431.4864258765,0.121433333333333);

\path [draw=red, thick]
(axis cs:24205.6472472906,0.110333333333333)
--(axis cs:24525.0905246959,0.110333333333333);

\path [draw=red, thick]
(axis cs:32251.2030981557,0.104826666666667)
--(axis cs:32628.0177291462,0.104826666666667);

\path [draw=red, thick]
(axis cs:40306.9366381973,0.0998533333333332)
--(axis cs:40730.6975191236,0.0998533333333332);

\path [draw=red, thick]
(axis cs:48326.1455072398,0.0968666666666668)
--(axis cs:48835.3333102177,0.0968666666666668);

\path [draw=red, thick]
(axis cs:56405.4808767489,0.0940633333333332)
--(axis cs:56933.4228212035,0.0940633333333332);

\path [draw=red, thick]
(axis cs:64477.3899428808,0.0911866666666666)
--(axis cs:65033.2477611235,0.0911866666666666);

\path [draw=red, thick]
(axis cs:72546.6049674768,0.0892533333333332)
--(axis cs:73069.425747943,0.0892533333333332);

\path [draw=red, thick]
(axis cs:80589.7313599021,0.0877699999999998)
--(axis cs:81169.7267904782,0.0877699999999998);

\path [draw=red, thick]
(axis cs:88668.4818178047,0.0861500000000001)
--(axis cs:89289.7934555621,0.0861500000000001);

\path [draw=red, thick]
(axis cs:100.996881132334,0.415275972323471)
--(axis cs:100.996881132334,0.465764027676528);

\path [draw=red, thick]
(axis cs:8193.06734955321,0.13233552900233)
--(axis cs:8193.06734955321,0.146097804331004);

\path [draw=red, thick]
(axis cs:16290.0588385365,0.116239918699823)
--(axis cs:16290.0588385365,0.126626747966843);

\path [draw=red, thick]
(axis cs:24365.3688859932,0.104275537621287)
--(axis cs:24365.3688859932,0.11639112904538);

\path [draw=red, thick]
(axis cs:32439.6104136509,0.0996543729566939)
--(axis cs:32439.6104136509,0.109998960376639);

\path [draw=red, thick]
(axis cs:40518.8170786605,0.0955466150673885)
--(axis cs:40518.8170786605,0.104160051599278);

\path [draw=red, thick]
(axis cs:48580.7394087287,0.091436483530815)
--(axis cs:48580.7394087287,0.102296849802519);

\path [draw=red, thick]
(axis cs:56669.4518489762,0.0892673292095281)
--(axis cs:56669.4518489762,0.0988593374571383);

\path [draw=red, thick]
(axis cs:64755.3188520022,0.0861691816835745)
--(axis cs:64755.3188520022,0.0962041516497588);

\path [draw=red, thick]
(axis cs:72808.0153577099,0.0840876301973711)
--(axis cs:72808.0153577099,0.0944190364692953);

\path [draw=red, thick]
(axis cs:80879.7290751902,0.0833925464023017)
--(axis cs:80879.7290751902,0.0921474535976979);

\path [draw=red, thick]
(axis cs:88979.1376366834,0.0816206328624557)
--(axis cs:88979.1376366834,0.0906793671375444);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
90.1356514833195 0.44052
8106.1898030183 0.139216666666667
16148.6312511965 0.121433333333333
24205.6472472906 0.110333333333333
32251.2030981557 0.104826666666667
40306.9366381973 0.0998533333333332
48326.1455072398 0.0968666666666668
56405.4808767489 0.0940633333333332
64477.3899428808 0.0911866666666666
72546.6049674768 0.0892533333333332
80589.7313599021 0.0877699999999998
88668.4818178047 0.0861500000000001
};
%\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
111.858110781349 0.44052
8279.94489608811 0.139216666666667
16431.4864258765 0.121433333333333
24525.0905246959 0.110333333333333
32628.0177291462 0.104826666666667
40730.6975191236 0.0998533333333332
48835.3333102177 0.0968666666666668
56933.4228212035 0.0940633333333332
65033.2477611235 0.0911866666666666
73069.425747943 0.0892533333333332
81169.7267904782 0.0877699999999998
89289.7934555621 0.0861500000000001
};
%\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100.996881132334 0.415275972323471
8193.06734955321 0.13233552900233
16290.0588385365 0.116239918699823
24365.3688859932 0.104275537621287
32439.6104136509 0.0996543729566939
40518.8170786605 0.0955466150673885
48580.7394087287 0.091436483530815
56669.4518489762 0.0892673292095281
64755.3188520022 0.0861691816835745
72808.0153577099 0.0840876301973711
80879.7290751902 0.0833925464023017
88979.1376366834 0.0816206328624557
};
%\addlegendentry{$p=\nicefrac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100.996881132334 0.465764027676528
8193.06734955321 0.146097804331004
16290.0588385365 0.126626747966843
24365.3688859932 0.11639112904538
32439.6104136509 0.109998960376639
40518.8170786605 0.104160051599278
48580.7394087287 0.102296849802519
56669.4518489762 0.0988593374571383
64755.3188520022 0.0962041516497588
72808.0153577099 0.0944190364692953
80879.7290751902 0.0921474535976979
88979.1376366834 0.0906793671375444
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:50.0166004572286,0.55792)
--(axis cs:53.7721247367421,0.55792);

\path [draw=blue, thick]
(axis cs:8194.46143263423,0.14335)
--(axis cs:8241.33323005396,0.14335);

\path [draw=blue, thick]
(axis cs:16344.0101736753,0.123676666666667)
--(axis cs:16421.0612107578,0.123676666666667);

\path [draw=blue, thick]
(axis cs:24490.76340992,0.114673333333334)
--(axis cs:24581.5663042929,0.114673333333334);

\path [draw=blue, thick]
(axis cs:32637.7471427104,0.10823)
--(axis cs:32766.3916166467,0.10823);

\path [draw=blue, thick]
(axis cs:40801.1695216748,0.10384)
--(axis cs:40935.9186897559,0.10384);

\path [draw=blue, thick]
(axis cs:48951.5342309915,0.0994566666666667)
--(axis cs:49101.6670277134,0.0994566666666667);

\path [draw=blue, thick]
(axis cs:57102.4196452631,0.0969566666666667)
--(axis cs:57261.2811777159,0.0969566666666667);

\path [draw=blue, thick]
(axis cs:65262.0133628466,0.0950966666666666)
--(axis cs:65436.0697669985,0.0950966666666666);

\path [draw=blue, thick]
(axis cs:73422.3273102177,0.0920466666666666)
--(axis cs:73604.1557292895,0.0920466666666666);

\path [draw=blue, thick]
(axis cs:81573.7097686074,0.0900433333333333)
--(axis cs:81774.8230691522,0.0900433333333333);

\path [draw=blue, thick]
(axis cs:89732.4637413687,0.0885766666666665)
--(axis cs:89939.2211721213,0.0885766666666665);

\path [draw=blue, thick]
(axis cs:51.8943625969853,0.520974694479542)
--(axis cs:51.8943625969853,0.594865305520458);

\path [draw=blue, thick]
(axis cs:8217.89733134409,0.135053946721483)
--(axis cs:8217.89733134409,0.151646053278518);

\path [draw=blue, thick]
(axis cs:16382.5356922166,0.11596370427282)
--(axis cs:16382.5356922166,0.131389629060513);

\path [draw=blue, thick]
(axis cs:24536.1648571064,0.107386132986912)
--(axis cs:24536.1648571064,0.121960533679755);

\path [draw=blue, thick]
(axis cs:32702.0693796785,0.100704126850214)
--(axis cs:32702.0693796785,0.115755873149786);

\path [draw=blue, thick]
(axis cs:40868.5441057154,0.0961066264368862)
--(axis cs:40868.5441057154,0.111573373563114);

\path [draw=blue, thick]
(axis cs:49026.6006293524,0.092404306147742)
--(axis cs:49026.6006293524,0.106509027185592);

\path [draw=blue, thick]
(axis cs:57181.8504114895,0.0909461379415415)
--(axis cs:57181.8504114895,0.102967195391792);

\path [draw=blue, thick]
(axis cs:65349.0415649225,0.0884296091781222)
--(axis cs:65349.0415649225,0.101763724155211);

\path [draw=blue, thick]
(axis cs:73513.2415197536,0.0853763976399415)
--(axis cs:73513.2415197536,0.0987169356933918);

\path [draw=blue, thick]
(axis cs:81674.2664188798,0.083716792238689)
--(axis cs:81674.2664188798,0.0963698744279775);

\path [draw=blue, thick]
(axis cs:89835.842456745,0.0821009333319605)
--(axis cs:89835.842456745,0.0950524000013725);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
50.0166004572286 0.55792
8194.46143263423 0.14335
16344.0101736753 0.123676666666667
24490.76340992 0.114673333333334
32637.7471427104 0.10823
40801.1695216748 0.10384
48951.5342309915 0.0994566666666667
57102.4196452631 0.0969566666666667
65262.0133628466 0.0950966666666666
73422.3273102177 0.0920466666666666
81573.7097686074 0.0900433333333333
89732.4637413687 0.0885766666666665
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
53.7721247367421 0.55792
8241.33323005396 0.14335
16421.0612107578 0.123676666666667
24581.5663042929 0.114673333333334
32766.3916166467 0.10823
40935.9186897559 0.10384
49101.6670277134 0.0994566666666667
57261.2811777159 0.0969566666666667
65436.0697669985 0.0950966666666666
73604.1557292895 0.0920466666666666
81774.8230691522 0.0900433333333333
89939.2211721213 0.0885766666666665
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
51.8943625969853 0.520974694479542
8217.89733134409 0.135053946721483
16382.5356922166 0.11596370427282
24536.1648571064 0.107386132986912
32702.0693796785 0.100704126850214
40868.5441057154 0.0961066264368862
49026.6006293524 0.092404306147742
57181.8504114895 0.0909461379415415
65349.0415649225 0.0884296091781222
73513.2415197536 0.0853763976399415
81674.2664188798 0.083716792238689
89835.842456745 0.0821009333319605
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
51.8943625969853 0.594865305520458
8217.89733134409 0.151646053278518
16382.5356922166 0.131389629060513
24536.1648571064 0.121960533679755
32702.0693796785 0.115755873149786
40868.5441057154 0.111573373563114
49026.6006293524 0.106509027185592
57181.8504114895 0.102967195391792
65349.0415649225 0.101763724155211
73513.2415197536 0.0987169356933918
81674.2664188798 0.0963698744279775
89835.842456745 0.0950524000013725
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:29.5973510160534,0.60928)
--(axis cs:31.6319161474251,0.60928);

\path [draw=black, thick]
(axis cs:9310.67470069389,0.139093333333333)
--(axis cs:9353.38600133102,0.139093333333333);

\path [draw=black, thick]
(axis cs:18610.0251782246,0.11904)
--(axis cs:18658.8478985171,0.11904);

\path [draw=black, thick]
(axis cs:27904.8129970841,0.110426666666667)
--(axis cs:27964.1581059358,0.110426666666667);

\path [draw=black, thick]
(axis cs:37206.4723611797,0.10431)
--(axis cs:37270.993317322,0.10431);

\path [draw=black, thick]
(axis cs:46500.4093210068,0.0998900000000001)
--(axis cs:46577.0501428989,0.0998900000000001);

\path [draw=black, thick]
(axis cs:55801.0424567022,0.0964899999999999)
--(axis cs:55880.955658617,0.0964899999999999);

\path [draw=black, thick]
(axis cs:65092.251174133,0.0932900000000001)
--(axis cs:65181.7176793443,0.0932900000000001);

\path [draw=black, thick]
(axis cs:74390.271743255,0.0909933333333334)
--(axis cs:74474.3138405254,0.0909933333333334);

\path [draw=black, thick]
(axis cs:83674.6554383974,0.08839)
--(axis cs:83783.2741393829,0.08839);

\path [draw=black, thick]
(axis cs:92970.1028440054,0.0879766666666666)
--(axis cs:93089.3613832031,0.0879766666666666);

\path [draw=black, thick]
(axis cs:102273.679494545,0.0860500000000001)
--(axis cs:102394.43629096,0.0860500000000001);

\path [draw=black, thick]
(axis cs:111569.757670505,0.0848933333333335)
--(axis cs:111701.595718599,0.0848933333333335);

\path [draw=black, thick]
(axis cs:30.6146335817392,0.567447529358165)
--(axis cs:30.6146335817392,0.651112470641835);

\path [draw=black, thick]
(axis cs:9332.03035101246,0.131166083565041)
--(axis cs:9332.03035101246,0.147020583101625);

\path [draw=black, thick]
(axis cs:18634.4365383708,0.112002784641636)
--(axis cs:18634.4365383708,0.126077215358365);

\path [draw=black, thick]
(axis cs:27934.48555151,0.102501856118633)
--(axis cs:27934.48555151,0.1183514772147);

\path [draw=black, thick]
(axis cs:37238.7328392508,0.0985485563151817)
--(axis cs:37238.7328392508,0.110071443684818);

\path [draw=black, thick]
(axis cs:46538.7297319528,0.0940123389005491)
--(axis cs:46538.7297319528,0.105767661099451);

\path [draw=black, thick]
(axis cs:55840.9990576596,0.0905739004966672)
--(axis cs:55840.9990576596,0.102406099503333);

\path [draw=black, thick]
(axis cs:65136.9844267386,0.0869000417320091)
--(axis cs:65136.9844267386,0.0996799582679911);

\path [draw=black, thick]
(axis cs:74432.2927918902,0.0843682329148072)
--(axis cs:74432.2927918902,0.0976184337518595);

\path [draw=black, thick]
(axis cs:83728.9647888902,0.0826495383460909)
--(axis cs:83728.9647888902,0.094130461653909);

\path [draw=black, thick]
(axis cs:93029.7321136043,0.0818189786084566)
--(axis cs:93029.7321136043,0.0941343547248766);

\path [draw=black, thick]
(axis cs:102334.057892753,0.0801813403006593)
--(axis cs:102334.057892753,0.0919186596993408);

\path [draw=black, thick]
(axis cs:111635.676694552,0.0792337730834358)
--(axis cs:111635.676694552,0.0905528935832312);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
29.5973510160534 0.60928
9310.67470069389 0.139093333333333
18610.0251782246 0.11904
27904.8129970841 0.110426666666667
37206.4723611797 0.10431
46500.4093210068 0.0998900000000001
55801.0424567022 0.0964899999999999
65092.251174133 0.0932900000000001
74390.271743255 0.0909933333333334
83674.6554383974 0.08839
92970.1028440054 0.0879766666666666
102273.679494545 0.0860500000000001
111569.757670505 0.0848933333333335
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
31.6319161474251 0.60928
9353.38600133102 0.139093333333333
18658.8478985171 0.11904
27964.1581059358 0.110426666666667
37270.993317322 0.10431
46577.0501428989 0.0998900000000001
55880.955658617 0.0964899999999999
65181.7176793443 0.0932900000000001
74474.3138405254 0.0909933333333334
83783.2741393829 0.08839
93089.3613832031 0.0879766666666666
102394.43629096 0.0860500000000001
111701.595718599 0.0848933333333335
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
30.6146335817392 0.567447529358165
9332.03035101246 0.131166083565041
18634.4365383708 0.112002784641636
27934.48555151 0.102501856118633
37238.7328392508 0.0985485563151817
46538.7297319528 0.0940123389005491
55840.9990576596 0.0905739004966672
65136.9844267386 0.0869000417320091
74432.2927918902 0.0843682329148072
83728.9647888902 0.0826495383460909
93029.7321136043 0.0818189786084566
102334.057892753 0.0801813403006593
111635.676694552 0.0792337730834358
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
30.6146335817392 0.651112470641835
9332.03035101246 0.147020583101625
18634.4365383708 0.126077215358365
27934.48555151 0.1183514772147
37238.7328392508 0.110071443684818
46538.7297319528 0.105767661099451
55840.9990576596 0.102406099503333
65136.9844267386 0.0996799582679911
74432.2927918902 0.0976184337518595
83728.9647888902 0.094130461653909
93029.7321136043 0.0941343547248766
102334.057892753 0.0919186596993408
111635.676694552 0.0905528935832312
};
%\addlegendentry{$p=\frac{7}{10}$}
\end{axis}

\end{tikzpicture}


==> MarkFigures/MNISTgammaR30Samp10errbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

%\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
%xmin=1, xmax=10000,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Prediction error rate},
%ymin=0.0372691694568737, ymax=0.688585166531051,
%ytick style={color=black}
%]
\begin{axis}[
scale only axis,
width=\mywidth,
height=\myheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% x grid style={darkgray176},
% xlabel={Average latency},
xmin=0, xmax=10000,
xmajorgrids,
xtick style={color=black},
xtick = {0, 2500,5000,7500,10000},
ytick = {0, 0.2,0.4,0.6},
% y grid style={darkgray176},
% ylabel={Prediction error rate},
ymin=0, ymax=0.6,
ymajorgrids,
ytick style={color=black},
tick label style={font=\scriptsize},
scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [thick, red, dashed]
table {%
27.2088655055195 0.452363333333333
288.562109740463 0.227223333333333
548.992121798002 0.193603333333333
806.120450519959 0.177136666666667
1062.09612763309 0.168003333333333
1324.57943802214 0.157883333333333
1584.43076520246 0.1517
1845.9806312471 0.148833333333333
2100.77784267254 0.144533333333333
2355.95613924204 0.140263333333333
2611.97097896395 0.13736
2867.28637944837 0.134306666666667
3125.20698816707 0.131836666666667
3384.19947642221 0.13067
3636.45026974723 0.12817
3895.55296445931 0.126013333333333
4154.17845871475 0.125373333333333
4413.07502648866 0.12359
4672.1828022185 0.121303333333333
4930.39422908372 0.119893333333333
5194.31740003532 0.11864
5455.66387261642 0.117743333333333
5717.95118749033 0.11777
5977.15794114431 0.116343333333333
6238.06982813815 0.114956666666667
6495.80102654066 0.11373
6754.42902970345 0.11226
7012.05267231616 0.112043333333333
7269.31581690338 0.110933333333333
7525.60313259556 0.110283333333333
7788.15046967794 0.10986
8048.95940033087 0.109043333333333
8309.61589995638 0.108316666666667
8568.2333189596 0.10735
8830.85627454983 0.1068
9087.56539992372 0.105456666666667
9344.61201169058 0.105296666666667
9601.52536104429 0.10517
9858.86819737237 0.10477
10118.2663789577 0.104366666666667
10376.0890997259 0.103043333333333
10629.73926611 0.103426666666667
10887.7515963875 0.102106666666667
11148.4767155468 0.10139
11406.0060229122 0.101283333333333
11666.1181817285 0.10098
11925.6553632806 0.0994366666666667
12187.771020077 0.0995366666666666
12450.5116908957 0.0992499999999999
12708.9895877971 0.0992333333333335
12968.2004945997 0.0988999999999999
13227.8972480585 0.0978766666666666
13486.370227607 0.0977166666666666
13744.1036340695 0.0975266666666667
14001.3128626205 0.0975566666666668
14268.4147290272 0.0975266666666665
14532.2441488309 0.09724
14791.0926673372 0.0968333333333331
15051.6293146373 0.0966333333333333
15309.3480365192 0.0959
15567.6258459536 0.0957966666666666
15828.2733228061 0.0955366666666665
16085.3904912711 0.0952600000000001
16352.1092899232 0.0944166666666668
16609.6189165301 0.0941
16871.7642089751 0.0942966666666667
17131.1494971783 0.0936666666666668
17387.2418216627 0.0936233333333334
17650.4552670608 0.09292
17915.1381734629 0.0928866666666667
18173.1789182541 0.0927366666666666
18435.8146369641 0.0923133333333335
18698.1941720338 0.0926666666666667
18955.4002053418 0.0920633333333333
19217.2736993128 0.0917933333333333
19480.3680308525 0.0913833333333335
19746.3101205262 0.0913233333333334
20002.0786736287 0.09068
20264.7059822456 0.0904500000000001
20527.561266073 0.09058
20784.2034297609 0.0898800000000001
21043.2448032097 0.0891166666666667
21303.9280537911 0.0887833333333334
21562.0763335984 0.0885599999999999
21825.2348715063 0.0883866666666667
22082.7491289323 0.0885866666666665
22342.0975095349 0.0884266666666667
22599.9278311121 0.0884566666666665
22857.7336103479 0.0882966666666666
23115.2139257829 0.08831
23376.3319270231 0.0881033333333333
23635.4752381493 0.0878266666666666
23897.0763494993 0.0876566666666668
24151.6967570503 0.0876199999999998
24414.7400588919 0.0874866666666665
24674.8230892416 0.0869399999999999
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
3.5652316948405 0.53739
39.7368142131637 0.268626666666667
75.8837541987246 0.23038
112.085543915253 0.20888
148.508658943273 0.195283333333333
184.671643787322 0.185016666666667
220.991831382607 0.17729
257.144097329174 0.170396666666667
293.454558196543 0.166143333333333
329.415129072273 0.16124
365.726117952643 0.15656
401.961670440712 0.153893333333333
438.061727743357 0.150206666666666
474.154751703147 0.148456666666667
510.189470142309 0.14559
546.339112000554 0.14402
582.380553491561 0.140196666666667
618.688972219764 0.140116666666667
654.894224117495 0.137153333333333
691.052485897485 0.135586666666667
727.088235270274 0.134903333333333
763.302462274081 0.13345
799.650165298097 0.13251
835.509649698319 0.131093333333333
871.579581026841 0.129823333333333
907.833024816722 0.128473333333333
943.960898733215 0.12748
980.149445339846 0.126556666666667
1016.38388337186 0.126116666666667
1052.65462769478 0.12494
1088.69597930595 0.124623333333333
1124.86346338383 0.122073333333333
1161.06255744889 0.122156666666667
1197.30846798879 0.121496666666667
1233.36833814909 0.120336666666667
1269.4867012965 0.119886666666666
1305.64439177631 0.118233333333333
1341.89725734028 0.118683333333333
1377.98406931748 0.118236666666667
1414.25029784979 0.117416666666667
1450.27612062385 0.11654
1486.56648705968 0.116046666666667
1522.58938611011 0.114976666666667
1558.71487434657 0.114586666666667
1594.78379836735 0.11367
1631.03240515493 0.11379
1667.22453658581 0.11286
1703.39445069493 0.11197
1739.67547223564 0.112203333333333
1775.85592642564 0.111506666666667
1812.0286318066 0.111723333333333
1848.15990983527 0.110806666666667
1884.30081108446 0.110783333333333
1920.37391170514 0.109903333333333
1956.48263672133 0.110073333333333
1992.62046464555 0.109936666666667
2028.81939894396 0.10999
2064.96651142124 0.109453333333333
2101.02290339173 0.10853
2137.22023760882 0.108366666666667
2173.37794113379 0.10758
2209.53308670033 0.107183333333333
2245.65844066552 0.106426666666667
2281.67130930345 0.10625
2317.92466163994 0.10536
2354.10968211907 0.105093333333333
2390.23312066029 0.105176666666667
2426.33490632678 0.10509
2462.43516822304 0.104813333333333
2498.59161019853 0.104676666666667
2534.84175303057 0.104056666666667
2571.10352378357 0.103856666666667
2607.272099494 0.10363
2643.52477961592 0.103523333333333
2679.75569974394 0.103156666666667
2715.88090336604 0.10337
2751.83488462502 0.103006666666667
2788.05214192092 0.102713333333333
2824.02070611668 0.10239
2860.18556301517 0.101706666666667
2896.22876847361 0.10177
2932.51121116016 0.101656666666667
2968.60345594458 0.102013333333333
3004.92488063193 0.1012
3040.99669397688 0.1008
3077.14994751976 0.100733333333333
3113.3951861337 0.100696666666667
3149.33686770157 0.100243333333333
3185.47317437828 0.0992933333333333
3221.53069860728 0.0993866666666666
3257.79384436437 0.0993700000000001
3293.96847002773 0.0988366666666668
3330.1337197877 0.0989099999999998
3366.10193024914 0.0989133333333334
3402.23673665 0.0985666666666666
3438.47482728269 0.0981533333333331
3474.55512383474 0.0978766666666666
3510.71027140642 0.0978633333333332
3546.70105262768 0.0979599999999999
3582.80808796429 0.0979366666666669
3618.85672861751 0.0978200000000001
3655.01171049207 0.0977966666666669
3691.36786435116 0.0970533333333332
3727.62726642611 0.0974933333333335
3763.70895726923 0.0971833333333334
3799.76665760249 0.0970833333333333
3835.86367408153 0.0970466666666667
3871.97957447441 0.0969133333333333
3908.07519951283 0.0969633333333334
3944.22264241189 0.0967399999999999
3980.40035195083 0.0962099999999999
4016.68429819764 0.0959233333333335
4052.96098936477 0.0956766666666666
4089.09756479431 0.0955166666666668
4125.30324197398 0.0951733333333333
4161.45620475064 0.0948899999999999
4197.68559376198 0.0947433333333334
4233.62218498886 0.0943866666666668
4269.88338949962 0.0951133333333334
4305.94281120572 0.0944833333333334
4341.93826158285 0.0942266666666666
4377.91668262706 0.0938833333333332
4414.17239974242 0.0940533333333332
4450.26585542089 0.0937433333333335
4486.26965119862 0.0935733333333334
4522.47940873627 0.0930366666666665
4558.48981223766 0.0929566666666666
4594.78640154432 0.0928966666666667
4630.84343480977 0.0930133333333334
4666.72584942831 0.0929266666666667
4702.8414588074 0.0924833333333336
4739.1703773372 0.0925499999999999
4775.44990194343 0.0924033333333333
4811.59198850922 0.0924566666666666
4847.67446679868 0.0923033333333334
4883.7692936419 0.0921999999999999
4919.96308034892 0.0919133333333335
4955.95092452279 0.0911500000000002
4992.19680000155 0.0911500000000001
5028.24243660096 0.0912766666666667
5064.49231064263 0.0911633333333334
5100.52716675368 0.0914266666666668
5136.68782023889 0.09122
5172.70271064098 0.0913033333333335
5208.93232922996 0.0907966666666666
5245.13158035935 0.0905333333333335
5281.32899843124 0.0901866666666666
5317.54702914303 0.0899033333333332
5353.45422548587 0.0901433333333332
5389.52100549196 0.0894566666666667
5425.58091490941 0.0894366666666666
5461.71597514415 0.0897366666666666
5497.78354420962 0.08912
5533.84228648958 0.0889733333333333
5570.07152545306 0.0886599999999999
5606.4462011049 0.0888233333333335
5642.551662122 0.0893333333333335
5678.76080783889 0.0890666666666667
5714.73188255015 0.0891533333333333
5751.01800015217 0.0888700000000001
5787.25706357931 0.0891799999999999
5823.42788553491 0.0888466666666667
5859.50310594739 0.08851
5895.44601812524 0.0885266666666666
5931.53312652123 0.0883133333333334
5967.60142845534 0.0882766666666667
6003.84232980603 0.0881366666666668
6040.02408669159 0.0881633333333334
6076.22314874103 0.0882333333333334
6112.51507214201 0.0879066666666667
6148.72066943978 0.0878466666666665
6184.88544347616 0.0878366666666667
6221.01529062906 0.0877466666666665
6257.20078822921 0.0875466666666667
6293.38236309353 0.087453333333333
6329.52393051411 0.0875400000000001
6365.84094029796 0.0873266666666666
6402.16200826526 0.0873300000000001
6438.21166257978 0.0871833333333333
6474.59333768415 0.0868266666666668
6510.67836705588 0.0869666666666669
6546.61869230441 0.0867300000000001
6582.69784987901 0.0864466666666667
6618.86378021956 0.0865200000000003
6654.91583570937 0.0869433333333334
6691.04763941066 0.0871666666666667
6727.29619399028 0.0868833333333333
6763.56363013351 0.0866466666666666
6799.69613936571 0.0864033333333333
6835.75660261224 0.0863999999999999
6871.88190810634 0.0859066666666667
6907.97133649438 0.0858933333333333
6944.00962080647 0.0859566666666668
6980.07283931614 0.0856133333333332
7016.21605872176 0.08612
7052.37692234246 0.0862133333333334
7088.71868950635 0.0862233333333334
7124.82899052826 0.0857533333333331
7160.9881104668 0.0856233333333336
7197.17920037548 0.0855099999999999
7233.38927306742 0.0853666666666667
7269.47293397492 0.0849766666666667
7305.54924786247 0.0851366666666666
7341.87815005028 0.0854200000000002
7377.86422802309 0.0852099999999999
7414.09228696144 0.08491
7450.24416771168 0.0848766666666666
7486.26958091432 0.0850633333333334
7522.31929905721 0.0847366666666665
7558.64408101678 0.0845466666666667
7594.76556211377 0.0849966666666667
7631.00343813662 0.0845433333333333
7667.0616168165 0.0849366666666668
7703.35748922552 0.0849766666666666
7739.71926748941 0.0845699999999999
7775.99558449295 0.0843866666666667
7812.02446397644 0.0842266666666666
7848.17065829597 0.08434
7884.44109836386 0.0842633333333332
7920.54886758637 0.0840999999999998
7956.76080621459 0.0843199999999998
7992.95225128933 0.0838099999999999
8029.16907136122 0.08389
8065.24554356537 0.0843266666666669
8101.46687356955 0.0839966666666668
8137.63011142759 0.0835366666666668
8173.66157545696 0.0836633333333332
8209.73587716038 0.0835600000000001
8245.9188273682 0.0834699999999999
8282.09878799859 0.0837833333333331
8318.12866035484 0.0835233333333332
8354.07437968296 0.0835633333333333
8390.44132050418 0.0835666666666667
8426.40360280419 0.08339
8462.7046310816 0.08336
8499.01544866891 0.0829566666666668
8535.16736008576 0.08285
8571.34396913628 0.0826866666666667
8607.48093765983 0.0828733333333335
8643.67871171081 0.0827500000000002
8679.6261667555 0.0825766666666667
8715.72217888222 0.0825833333333335
8751.98619719608 0.0827599999999999
8788.18072606115 0.0825533333333334
8824.22912261676 0.0822000000000001
8860.37912478481 0.0822066666666667
8896.43424455638 0.0820900000000001
8932.58319441793 0.0821866666666667
8968.81245752178 0.0821066666666666
9005.03923827794 0.0820933333333334
9041.27497579141 0.0816333333333333
9077.28337881805 0.0820299999999999
9113.52826820175 0.0821233333333333
9149.62524718684 0.0817866666666666
9185.76909335453 0.0819033333333333
9221.92907327961 0.0819033333333333
9258.12178804559 0.0816233333333333
9294.37220714413 0.0814499999999999
9330.69353477626 0.0811933333333331
9367.04425750342 0.0811533333333334
9403.10706888713 0.0808866666666667
9439.10950370165 0.08089
9475.37032394953 0.0812166666666665
9511.78682388981 0.0814133333333331
9547.89846598709 0.0811366666666665
9584.25462854074 0.08092
9620.38047953551 0.0815899999999999
9656.47324250116 0.0809599999999999
9692.56643829987 0.0808966666666665
9728.56211662288 0.0810266666666667
9764.65773351944 0.0807033333333333
9800.87209431367 0.0809633333333334
9837.13619935482 0.0811433333333333
9873.41464484547 0.0810500000000001
9909.52323746994 0.0811700000000002
9945.67308034781 0.0808766666666666
9981.83954445683 0.08105
10018.0796878015 0.0808566666666665
10054.1322915761 0.0805399999999999
10090.3720291282 0.0805566666666666
10126.5526134615 0.0806533333333335
10162.6215836277 0.0804100000000001
10198.9192844867 0.0803366666666666
10234.9721056622 0.0799200000000001
10271.1544953036 0.0802200000000001
10307.2925233228 0.0803333333333336
10343.4902435341 0.08016
10379.8221132739 0.0802133333333334
10416.1039107423 0.0801766666666667
10452.3164613656 0.0800966666666666
10488.4733124841 0.0800866666666665
10524.6531311477 0.0800300000000002
10560.8735977312 0.0801166666666667
10597.0553882235 0.0797
10633.0773517418 0.07921
10669.1795035235 0.0793966666666667
10705.4961398242 0.0792999999999999
10741.5815048552 0.0793233333333331
10777.9177451081 0.07922
10814.0823958214 0.0791299999999998
10850.1309762113 0.0793900000000001
10886.3571769638 0.0792533333333332
10922.7030236047 0.07889
10958.8064196789 0.0791333333333334
10994.972333429 0.0790066666666668
11031.0617106659 0.0788466666666666
11067.1818732511 0.07902
11103.2588501522 0.07906
11139.4534613231 0.0790066666666667
11175.4503793058 0.0788633333333334
11211.6108129 0.0788466666666665
11247.9174399879 0.0787999999999999
11283.8722459015 0.0784199999999997
11319.8382389516 0.0784533333333334
11356.0622654204 0.0779500000000001
11392.2673606442 0.0779700000000001
11428.5067115856 0.0778300000000001
11464.6934980313 0.0781766666666666
11500.8437549088 0.07802
11536.951129383 0.0779033333333333
11573.0268083778 0.0780599999999999
11609.257095687 0.0777966666666666
11645.4778637021 0.0775433333333333
11681.6472478219 0.0776233333333334
11717.8936294623 0.0775333333333333
11753.9704215603 0.07761
11790.0158961144 0.0780466666666667
11826.1825966835 0.0777199999999999
11862.437144243 0.0777033333333335
11898.5416539847 0.0778533333333333
11934.7846454742 0.0772966666666667
11970.9080823747 0.0771666666666666
12007.1189647708 0.07696
12043.201374242 0.0770366666666668
12079.2951972588 0.0771299999999998
12115.4098999951 0.0771400000000002
12151.4484278937 0.0771433333333333
12187.5061760732 0.0770866666666665
12223.7354184162 0.0767766666666668
12259.7688591258 0.0765733333333334
12296.0392970476 0.0767733333333334
12332.1493956203 0.0766366666666669
12368.2250310175 0.0762166666666667
12404.1440258315 0.0760899999999997
12440.355415273 0.0757333333333333
12476.6151322181 0.0762833333333333
12512.8697892089 0.0762066666666666
12548.8966529206 0.0766800000000001
12584.9096226509 0.0769233333333335
12620.9894523825 0.0767766666666668
12657.2824280333 0.07704
12693.3434213763 0.0767933333333334
12729.3704095403 0.0765300000000001
12765.5547551327 0.0765966666666665
12801.7077486006 0.0766000000000002
12837.8919866138 0.0761433333333332
12874.1478919118 0.0761266666666666
12910.1690656453 0.0761733333333333
12946.3329427163 0.07612
12982.4295209195 0.0760133333333335
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
1.40011517909099 0.618333333333333
15.5733158594648 0.31837
29.7364000545825 0.26243
43.86543169835 0.23593
58.0293707663485 0.21809
72.1896262478575 0.206803333333333
86.3426520995936 0.19916
100.505743767655 0.191726666666666
114.674586699447 0.18688
128.841709218055 0.180743333333333
143.007162755201 0.17737
157.188875074474 0.173363333333333
171.369245813006 0.171763333333333
185.54134326111 0.16809
199.713045604644 0.164183333333333
213.900236821888 0.16276
228.095334005579 0.160783333333333
242.251502568445 0.158113333333333
256.423591432111 0.155763333333334
270.611507750073 0.154496666666667
284.781928137999 0.15276
298.932509167308 0.150983333333333
313.117037635621 0.149086666666667
327.286494158701 0.148326666666667
341.480791179507 0.146436666666667
355.63737686109 0.143916666666667
369.812900887437 0.14444
383.994462897965 0.1428
398.163207791153 0.14224
412.34591086289 0.140823333333333
426.531443767861 0.139673333333333
440.706992675987 0.13838
454.880675874399 0.137883333333333
469.068194278861 0.13726
483.221521944969 0.135333333333333
497.410317582063 0.13372
511.574888857498 0.134346666666667
525.733794225844 0.13292
539.908983642562 0.13221
554.088779896132 0.132056666666667
568.267712389965 0.130123333333333
582.448711637306 0.129196666666667
596.622495268739 0.128503333333333
610.809160979068 0.127543333333333
624.986577332874 0.127373333333333
639.150700704752 0.126596666666667
653.326197678556 0.126746666666667
667.503803922776 0.12601
681.686431616937 0.125246666666667
695.864223272342 0.125083333333333
710.037590254567 0.12466
724.19613100503 0.123883333333333
738.36636202795 0.12348
752.546626590433 0.12285
766.740699079908 0.122943333333333
780.923003782224 0.122426666666666
795.098027888984 0.121236666666667
809.269674103668 0.121273333333333
823.44384406954 0.121156666666667
837.598721417164 0.12123
851.770184066195 0.120693333333333
865.938828967282 0.120483333333333
880.125199149646 0.119966666666667
894.313589343236 0.11927
908.479425120504 0.118466666666667
922.655647599786 0.11835
936.836118190219 0.117496666666667
951.044967939664 0.117446666666667
965.214341524563 0.11656
979.402715194277 0.116456666666667
993.577795083869 0.11611
1007.75984143884 0.11587
1021.93239393693 0.115476666666667
1036.09541776421 0.115563333333333
1050.25305688073 0.1151
1064.41238672564 0.114303333333333
1078.60391154583 0.114246666666667
1092.77668916907 0.114146666666667
1106.94926571839 0.11436
1121.13606312374 0.114043333333333
1135.31554976269 0.113096666666667
1149.49913404893 0.112993333333333
1163.67764215569 0.112843333333333
1177.84235702975 0.112606666666667
1192.01740784314 0.112753333333333
1206.18951889875 0.1124
1220.37099043435 0.112316666666667
1234.5409097029 0.111136666666667
1248.70907339014 0.111163333333333
1262.89067480392 0.111166666666667
1277.06234495769 0.111453333333333
1291.25002023054 0.110473333333333
1305.42421265528 0.11032
1319.5868815335 0.110176666666666
1333.78228540381 0.109723333333333
1347.94937799768 0.110106666666667
1362.14270334745 0.11
1376.31522281501 0.10922
1390.48616644915 0.108863333333333
1404.66692411214 0.10883
1418.85340944728 0.10936
1433.06602533123 0.108946666666667
1447.24736154959 0.108596666666667
1461.41990055129 0.108553333333333
1475.57283470328 0.108223333333333
1489.77303701371 0.107623333333333
1503.93251189092 0.106966666666667
1518.10132885003 0.106616666666666
1532.28378122713 0.106306666666667
1546.45388457903 0.106403333333333
1560.63681962449 0.106416666666666
1574.82379090202 0.10654
1589.00692386238 0.106676666666667
1603.17022233461 0.10669
1617.34801173706 0.106573333333333
1631.54681906163 0.105733333333333
1645.73572107875 0.105546666666667
1659.93354281432 0.10546
1674.11425909046 0.10513
1688.2965703027 0.10492
1702.47152091185 0.10494
1716.62848485992 0.105036666666667
1730.80459444742 0.10499
1744.99737366245 0.10405
1759.16707602716 0.10433
1773.33822791468 0.104486666666667
1787.52530276283 0.103826666666667
1801.70806818234 0.103103333333333
1815.8899776003 0.10348
1830.07756409538 0.103356666666667
1844.25456781342 0.103216666666667
1858.40762371372 0.103063333333333
1872.55408867091 0.102783333333333
1886.71519233907 0.102646666666667
1900.88827907322 0.102396666666667
1915.05982602807 0.10222
1929.22562709734 0.102106666666667
1943.39929268988 0.101776666666667
1957.58209216112 0.101923333333333
1971.75672252871 0.10159
1985.90450873637 0.101996666666667
2000.07902897113 0.10156
2014.25831882719 0.10144
2028.43239329494 0.101496666666667
2042.60702112513 0.101573333333333
2056.76817792029 0.101556666666667
2070.92836057972 0.10115
2085.08181162091 0.100746666666667
2099.24811255245 0.100496666666667
2113.43100793081 0.100796666666667
2127.60378738091 0.100616666666667
2141.78786017664 0.10042
2155.9724884131 0.100233333333333
2170.16360058038 0.0995466666666668
2184.33464406187 0.0995166666666667
2198.53141369682 0.0995333333333333
2212.70889484915 0.09949
2226.90272465882 0.0997833333333332
2241.07249113409 0.0991133333333334
2255.26119990791 0.0989500000000001
2269.43139451518 0.0990666666666667
2283.61487967989 0.0986866666666665
2297.78964553713 0.0988266666666665
2311.94960444773 0.0986166666666665
2326.1298801057 0.0984166666666668
2340.2961307927 0.0988233333333334
2354.46849603068 0.0988666666666667
2368.62553808952 0.0986233333333332
2382.77910033212 0.0982933333333332
2396.94437308102 0.0979633333333332
2411.1296958428 0.0979933333333334
2425.31377746598 0.0975999999999999
2439.51680591632 0.0971399999999999
2453.67909997511 0.0969866666666667
2467.85518673986 0.0970133333333334
2482.03035811783 0.0971366666666665
2496.21440198332 0.0970966666666666
2510.37273313446 0.0967200000000001
2524.53099646137 0.0966699999999998
2538.71184973049 0.0965533333333334
2552.87728952875 0.0963566666666666
2567.06364277671 0.0962399999999999
2581.21593822509 0.0962366666666665
2595.37922687241 0.0957500000000001
2609.54695564321 0.0964766666666665
2623.72743631997 0.0960766666666667
2637.89950641243 0.0959966666666666
2652.07770503914 0.0957566666666666
2666.2213740424 0.0961466666666665
2680.39297222814 0.0959299999999997
2694.5610903741 0.0956933333333334
2708.73287992148 0.0954333333333335
2722.90213493617 0.09497
2737.07590645285 0.0952866666666667
2751.22519523377 0.0947466666666668
2765.43209840175 0.0950133333333334
2779.61441279521 0.09456
2793.80201416127 0.09413
2808.00047797099 0.0939299999999998
2822.15884580587 0.0940566666666665
2836.31283144363 0.09406
2850.47047527198 0.0939233333333334
2864.62712352036 0.0938533333333335
2878.8189102283 0.0935433333333332
2893.01364593932 0.0933766666666667
2907.18006698596 0.0934466666666669
2921.36297281561 0.0931933333333335
2935.52709746455 0.0933566666666666
2949.69959148479 0.0934333333333334
2963.85439025264 0.0930766666666667
2978.01680112416 0.0931133333333333
2992.20208275155 0.0932000000000001
3006.39041405471 0.0929800000000001
3020.5942431777 0.0930800000000002
3034.76612225167 0.0930266666666666
3048.95756312461 0.0931833333333333
3063.13027769976 0.0929933333333335
3077.29605593762 0.0933266666666666
3091.45070607157 0.0928400000000003
3105.62153589919 0.0927166666666668
3119.78997887927 0.0926833333333333
3133.97190446813 0.0926033333333333
3148.11543615264 0.0924033333333333
3162.30835059789 0.0924399999999999
3176.48123206548 0.0923466666666666
3190.67121249008 0.0924166666666667
3204.83631273789 0.0925300000000001
3219.01368370538 0.0926166666666667
3233.1883050635 0.09276
3247.35908030147 0.0926233333333335
3261.53997948797 0.0923433333333334
3275.70514877539 0.0922666666666667
3289.89842894867 0.0923033333333333
3304.06523455935 0.09223
3318.22310839954 0.0922766666666668
3332.39162334206 0.0922733333333333
3346.58214983118 0.0921833333333333
3360.74699773094 0.0921799999999998
3374.92289607233 0.0920833333333333
3389.10930672404 0.0921766666666667
3403.27292863088 0.0917933333333334
3417.45018172182 0.09206
3431.60532852931 0.0916433333333335
3445.79199244776 0.0918466666666666
3459.95727217717 0.0919766666666668
3474.11576841582 0.0917566666666667
3488.27381102566 0.0919733333333335
3502.43943504653 0.0912566666666667
3516.59794564709 0.0912633333333333
3530.75052148663 0.09112
3544.94384375684 0.0912766666666667
3559.11331467327 0.0907700000000001
3573.29740354121 0.0909100000000002
3587.47522051029 0.0909299999999998
3601.65044898675 0.0910166666666667
3615.80283053001 0.0909866666666665
3629.98482780413 0.0909300000000002
3644.1531542175 0.0905133333333332
3658.32938505291 0.0907566666666668
3672.49281317745 0.0901566666666668
3686.65687723031 0.0902533333333333
3700.81533155218 0.0902200000000001
3714.97965738718 0.0898966666666665
3729.15644496517 0.0900166666666667
3743.33086874448 0.0899666666666666
3757.49117996539 0.08962
3771.66471312425 0.08939
3785.83702724227 0.0893700000000001
3800.01224643511 0.0895233333333333
3814.15221872289 0.0895833333333332
3828.30730917838 0.0894666666666666
3842.46888260147 0.0893966666666667
3856.66379999275 0.0894966666666667
3870.8387553913 0.0895699999999998
3885.00121644447 0.0890166666666665
3899.1605593 0.0892566666666668
3913.31455221083 0.089
3927.49919566932 0.0892866666666667
3941.65334188218 0.0888466666666667
3955.80505759593 0.0887866666666668
3969.96562197996 0.0887633333333332
3984.13353356571 0.0887233333333332
3998.30111931755 0.0887566666666667
4012.48251822298 0.08867
4026.66798719621 0.0885033333333333
4040.84546096935 0.0879933333333333
4055.02347080932 0.0882333333333334
4069.2030404979 0.0881066666666666
4083.39156007375 0.0880599999999999
4097.54560431051 0.0880033333333334
4111.72722195376 0.0877933333333333
4125.89854888381 0.0880066666666667
4140.09225226731 0.0879200000000001
4154.25966364773 0.0879366666666667
4168.43925048222 0.0876566666666665
4182.6107331008 0.0871999999999998
4196.7772220054 0.0872033333333332
4210.94885804549 0.0875033333333334
4225.11514481934 0.0871333333333333
4239.29497177269 0.0868133333333334
4253.4422617457 0.0867466666666667
4267.62103326491 0.08696
4281.79081310398 0.0867466666666667
4295.96549496699 0.0866166666666666
4310.14861501442 0.0865966666666668
4324.3245019196 0.0866233333333334
4338.49551316549 0.0861866666666667
4352.66283792801 0.0864333333333334
4366.83281169158 0.0863966666666669
4381.00996015524 0.0866600000000002
4395.17635636567 0.0864066666666666
4409.32176207279 0.0862300000000001
4423.50354511978 0.0862933333333333
4437.67263566312 0.0866633333333333
4451.83190784741 0.0865833333333333
4466.02311308939 0.0865766666666669
4480.1821252187 0.0868166666666667
4494.35521596453 0.0865333333333334
4508.53132918857 0.0867600000000001
4522.70949998063 0.0861733333333332
4536.88068199315 0.0862566666666666
4551.04839729377 0.0860699999999999
4565.22365484621 0.0862766666666666
4579.41328528406 0.0863866666666666
4593.58448067439 0.0861633333333334
4607.75462945558 0.0860466666666666
4621.9274276634 0.0859066666666666
4636.11079844329 0.0856633333333332
4650.28570687962 0.0858000000000001
4664.46827368838 0.0857300000000002
4678.63784358457 0.08556
4692.81668139167 0.0854999999999999
4706.98444302419 0.0852999999999999
4721.19364242902 0.0854200000000002
4735.34040951664 0.0857366666666668
4749.49434161915 0.0855499999999999
4763.6709736056 0.0854199999999999
4777.83668040421 0.0852066666666667
4792.00046195684 0.0852799999999997
4806.15094079822 0.0849966666666668
4820.34185862648 0.0849133333333334
4834.51280976338 0.0850233333333333
4848.68074498586 0.0854366666666666
4862.83574301085 0.0851400000000001
4876.98918600673 0.0847533333333332
4891.15065259698 0.0846433333333333
4905.32876085574 0.0847766666666667
4919.5323222691 0.08478
4933.70916352624 0.0844699999999999
4947.89614296771 0.0846533333333334
4962.05809065465 0.0848366666666666
4976.23459928482 0.0847333333333335
4990.42637709156 0.08447
5004.58912183929 0.08431
5018.75353380006 0.0843699999999999
5032.93743691701 0.08408
5047.11640564976 0.0839766666666666
5061.27423265734 0.0837599999999999
5075.44162623831 0.0839966666666668
5089.61253229177 0.0836933333333333
5103.7866291259 0.0839800000000001
5117.9503379116 0.0838666666666668
5132.10365551597 0.0841233333333334
5146.29028854765 0.0840333333333334
5160.45110899698 0.0840833333333332
5174.61957864338 0.0837799999999999
5188.81690303583 0.0836499999999998
5202.98815691273 0.0838
5217.15379780917 0.0841400000000001
5231.32730353302 0.0842033333333332
5245.50165794394 0.0839233333333332
5259.68756395152 0.0839966666666668
5273.85657628009 0.0836800000000001
5288.04366513616 0.0836533333333335
5302.23072021174 0.0837566666666667
5316.41299287618 0.08394
5330.57143032704 0.0841933333333333
5344.73731317888 0.0838266666666667
5358.91330147512 0.0837533333333333
5373.07264974955 0.0836066666666666
5387.23647070033 0.0835899999999998
5401.4038244918 0.0833266666666665
5415.56828267951 0.08358
5429.74614424146 0.0835033333333333
5443.92945965131 0.0832533333333334
5458.10128985487 0.08343
5472.28205836604 0.0836566666666665
5486.44616038886 0.0839833333333334
5500.63507527099 0.08341
5514.8117552439 0.0834633333333332
5528.9796829311 0.0836166666666666
5543.17276852008 0.0832033333333334
5557.35924792069 0.08334
5571.5397859728 0.08336
5585.69887434696 0.0833066666666665
5599.87721409432 0.0829466666666669
5614.05310117662 0.08313
5628.23309518419 0.0833533333333333
5642.4189930071 0.0832599999999999
5656.59072984683 0.0832466666666666
5670.78597490381 0.0835533333333333
5684.97463043097 0.0832599999999999
5699.15400000006 0.0834166666666666
5713.32753692465 0.0833833333333336
5727.49798095789 0.0831333333333333
5741.6750739102 0.0828699999999999
5755.83787948151 0.0828133333333334
5769.99410839011 0.0830066666666667
5784.16040836677 0.0830566666666667
5798.32227554175 0.08297
5812.51906117171 0.0831766666666667
5826.694679713 0.0826666666666667
5840.87165871188 0.0826133333333332
5855.04916873186 0.0824366666666666
5869.24669985475 0.0824466666666667
5883.42496225768 0.08252
5897.58656206583 0.0824566666666668
5911.78391261756 0.0828933333333333
5925.95182184974 0.0827533333333331
5940.12225721598 0.0828700000000001
5954.27447861373 0.0826666666666667
5968.44156564044 0.0827866666666666
5982.59928085333 0.0826500000000002
5996.74878642724 0.0824999999999999
6010.92500906277 0.0824233333333333
6025.08615295984 0.0821533333333334
6039.24058158991 0.0821466666666666
6053.41698484067 0.0816733333333333
6067.5852766284 0.0819299999999999
6081.78466197218 0.0819066666666668
6095.95593910997 0.0816033333333334
6110.12443534258 0.0817666666666668
6124.31206267147 0.08165
6138.48663882464 0.0818433333333334
6152.66138199867 0.08151
6166.8216322966 0.0816766666666668
6180.99000902331 0.0811466666666668
6195.14722044434 0.0809566666666668
6209.32947770253 0.0811399999999999
6223.51966968167 0.0808499999999999
6237.7066779502 0.0810133333333334
6251.87490174772 0.0809933333333334
6266.05525890836 0.0811533333333334
6280.2427594296 0.0811500000000002
6294.40184744185 0.0810799999999997
6308.56787660949 0.0809700000000001
6322.73299073289 0.0805500000000001
6336.9261498733 0.0805833333333333
6351.08180619178 0.0806699999999999
6365.26754607552 0.0807733333333333
6379.44750159012 0.0809833333333334
6393.6081652051 0.0809500000000001
6407.78817413431 0.0808900000000001
6421.94259437522 0.0809533333333332
6436.14229552972 0.0811733333333333
6450.32084279639 0.0807333333333334
6464.4740554915 0.0806100000000001
6478.64308220901 0.08111
6492.8006536818 0.0814066666666665
6506.98199386042 0.0809733333333333
6521.14729512012 0.0810799999999999
6535.34963467435 0.0810600000000002
6549.5203642617 0.0809866666666667
6563.67515796994 0.0811133333333335
6577.83996166761 0.08106
6592.00111556599 0.08084
6606.16959749216 0.0805066666666666
6620.34137762506 0.0804733333333335
6634.50210034815 0.0804066666666665
6648.65567808153 0.0801833333333332
6662.83261732445 0.0801999999999999
6677.00243627893 0.0803833333333333
6691.18906633208 0.0801899999999999
6705.36565544782 0.0802999999999999
6719.53716336711 0.0803266666666665
6733.71229446794 0.0797066666666666
6747.90566818866 0.0797900000000001
6762.08140212564 0.0798566666666666
6776.25882637791 0.0795366666666666
6790.43710098087 0.07977
6804.57752849552 0.07959
6818.76591010702 0.0797200000000001
6832.92346003221 0.0797066666666667
6847.08677440701 0.0795899999999999
6861.27448441429 0.0794133333333334
6875.45172561438 0.0794900000000002
6889.62895561634 0.0794733333333333
6903.79879900464 0.0793700000000001
6917.97383163683 0.0795766666666666
6932.1601463877 0.0795433333333334
6946.32901397056 0.0795266666666666
6960.52407143902 0.0796700000000001
6974.67479047671 0.0795566666666667
6988.85578283824 0.0794333333333335
7002.99500537355 0.0791466666666666
7017.16714682567 0.07926
7031.35241573463 0.0793
7045.50945754217 0.0793433333333333
7059.67558978451 0.0793833333333335
7073.86645605568 0.0794966666666667
7088.04476236428 0.07943
7102.21301207873 0.0794966666666664
7116.40741668468 0.0795166666666666
7130.56026740096 0.0791766666666667
7144.75123076161 0.0791199999999997
7158.92844488025 0.0792533333333334
7173.11329843877 0.0790866666666666
7187.28804193306 0.0787966666666665
7201.47145238232 0.0786266666666667
7215.6367067466 0.0787166666666665
7229.79286609786 0.0787633333333334
7243.97376100202 0.0788866666666664
7258.16234473568 0.0789566666666666
7272.36763051 0.0786033333333332
7286.54119046378 0.07892
7300.71038103789 0.0787300000000001
7314.88480480087 0.0785066666666665
7329.05962209085 0.0784499999999999
7343.21847122717 0.0783266666666668
7357.40596775127 0.0785366666666668
7371.55573049996 0.0781899999999998
7385.72215205863 0.0780600000000001
7399.89273776194 0.0780266666666665
7414.0611163323 0.0781233333333335
7428.2349053802 0.0783266666666665
7442.40098695108 0.0785
7456.60622891281 0.0784133333333332
7470.77767980017 0.07813
7484.97322159563 0.0784199999999999
7499.14276777224 0.0781466666666665
7513.31047362824 0.0782666666666666
7527.46660306354 0.0779300000000001
7541.62909853505 0.0779733333333336
7555.80623868125 0.0779733333333336
7569.99901533817 0.0781633333333333
7584.18460277111 0.0777500000000001
7598.3668805661 0.0778200000000002
7612.55228735314 0.0780466666666668
7626.72535717351 0.0776199999999999
7640.90679626078 0.0778266666666665
7655.09975149074 0.0780766666666667
7669.26400864595 0.0781799999999999
7683.44149776115 0.0779233333333333
7697.62093747544 0.0779466666666667
7711.79239898842 0.0780999999999999
7725.94419312455 0.0779533333333333
7740.10784316756 0.0779666666666666
7754.29114052697 0.07798
7768.45798344227 0.0780433333333335
7782.62608046919 0.0779966666666667
7796.81095623818 0.0778399999999999
7810.96762489327 0.0774966666666668
7825.14202046444 0.0777766666666667
7839.31650880748 0.0777533333333331
7853.46856039776 0.0776299999999999
7867.64374688279 0.0774933333333333
7881.81055189662 0.0770933333333335
7895.9850408624 0.0773066666666666
7910.14476159768 0.0772366666666666
7924.29608828701 0.07751
7938.48608807981 0.0775366666666666
7952.65905204252 0.0773366666666667
7966.82048646252 0.0774933333333333
7980.99102893033 0.0776733333333334
7995.15822771144 0.0774833333333333
8009.34777916548 0.0775199999999999
8023.51373536614 0.0773733333333334
8037.67186847536 0.0773466666666667
8051.84888357139 0.07714
8066.02182263379 0.0770999999999999
8080.20381171631 0.0769833333333332
8094.36792705016 0.0770033333333335
8108.52046252889 0.0770633333333332
8122.71050545717 0.0770733333333334
8136.89333090472 0.0771000000000001
8151.08248597806 0.0772933333333333
8165.24875849907 0.0770833333333333
8179.4266434982 0.0768433333333333
8193.62419493434 0.0768866666666667
8207.79337142585 0.0768233333333332
8221.96328862008 0.0766033333333334
8236.12359450071 0.0763066666666667
8250.30296468745 0.07679
8264.48981679054 0.0768633333333332
8278.65850753131 0.0765333333333332
8292.82577306761 0.0766000000000001
8306.99908612873 0.0767533333333332
8321.18665587326 0.07691
8335.35707920918 0.07686
8349.53169039226 0.0769500000000001
8363.69540080768 0.07724
8377.87382303931 0.0771966666666667
8392.0282318804 0.07728
8406.21615607546 0.0770433333333334
8420.39482056977 0.0766833333333332
8434.58401903357 0.0766666666666667
8448.74088895037 0.0765799999999999
8462.91082503103 0.0768799999999999
8477.06607993383 0.0768633333333334
8491.24100846629 0.0770799999999999
8505.39330182321 0.0769600000000001
8519.56442644874 0.0769
8533.75528070872 0.0770599999999998
8547.91983476887 0.0768166666666666
8562.08150568376 0.0766866666666668
8576.24998164967 0.0766633333333332
8590.44202212626 0.0768633333333334
8604.62537147379 0.0765233333333332
8618.78090722203 0.0765433333333333
8632.94895808069 0.0765499999999998
8647.12260439424 0.0764933333333333
8661.28287074144 0.0762999999999998
8675.4686592474 0.0764299999999999
8689.62682361005 0.0765866666666665
8703.79275602181 0.0765533333333333
8717.93334301894 0.0764433333333333
8732.1051324388 0.07638
8746.2741176719 0.07638
8760.44317457192 0.0762900000000001
8774.64015034803 0.0764233333333332
8788.81593450952 0.0762566666666665
8802.99627010734 0.0761233333333332
8817.16998163926 0.07611
8831.33029274151 0.07608
8845.5312028664 0.0762200000000001
8859.70825258492 0.0761500000000001
8873.88437999833 0.0762433333333334
8888.04903540906 0.0761533333333332
8902.22871943433 0.0761333333333333
8916.39426118797 0.0759466666666664
8930.57973508962 0.07591
8944.769853196 0.0758300000000001
8958.92717259249 0.0760766666666668
8973.08670586445 0.0759433333333334
8987.2625354614 0.0761166666666665
9001.43275173501 0.0757733333333334
9015.60828956231 0.0755733333333334
9029.77114035584 0.0752866666666667
9043.95825228516 0.0753799999999999
9058.12799293243 0.0753100000000001
9072.2859274735 0.0754499999999999
9086.45343777405 0.0753966666666667
9100.63088441815 0.0755833333333331
9114.8236872383 0.0757166666666667
9128.97775312017 0.0756966666666667
9143.14565095641 0.0757066666666667
9157.33069220264 0.0756766666666666
9171.50385681038 0.0756066666666667
9185.69045572109 0.0754833333333332
9199.85683575542 0.0754800000000001
9214.03059311132 0.0754300000000001
9228.20049431707 0.0757000000000001
9242.37930630608 0.07567
9256.55299816272 0.0756299999999999
9270.73685651568 0.0754433333333334
9284.8839319512 0.07551
9299.05924544647 0.0753900000000001
9313.22424289104 0.0755433333333333
9327.4120995286 0.0752266666666664
9341.58958247775 0.0751466666666668
9355.77980677938 0.0750700000000002
9369.95215392857 0.07518
9384.11009329422 0.0751966666666667
9398.2654421854 0.0750966666666667
9412.46411239737 0.0753199999999999
9426.59972946112 0.0751433333333333
9440.75521756305 0.0749300000000001
9454.92461371288 0.0750566666666665
9469.08749037978 0.07485
9483.26271599426 0.0750833333333334
9497.45028548666 0.07495
9511.62845797828 0.0747199999999999
9525.79112899665 0.0747366666666667
9539.95679927535 0.0746800000000001
9554.14656256753 0.0747766666666666
9568.30921363045 0.0746600000000001
9582.48341813006 0.0745066666666666
9596.65198959648 0.0745866666666665
9610.8402685835 0.0744333333333331
9625.02224717006 0.0743433333333333
9639.17729804327 0.0740933333333335
9653.33429265955 0.0739100000000001
9667.47338414227 0.0740966666666665
9681.62893356098 0.0739333333333332
9695.79933677335 0.0740400000000001
9709.96516732578 0.0740333333333332
9724.13715740709 0.0742133333333332
9738.30239470147 0.0741666666666666
9752.4914791828 0.0738666666666666
9766.67261213021 0.0739266666666668
9780.83166305577 0.0741300000000001
9794.98278698638 0.0739633333333333
9809.17024576277 0.0739133333333333
9823.37535490512 0.0741466666666667
9837.54775137008 0.0739766666666667
9851.71104919341 0.0737333333333335
9865.8957328618 0.0739300000000002
9880.07878781456 0.0742133333333334
9894.25841731103 0.0743033333333333
9908.43031335263 0.0742466666666667
9922.62298225434 0.0744433333333333
9936.79801344519 0.07429
9950.99496313922 0.0744233333333332
9965.17853265648 0.0742566666666665
9979.33806982883 0.07422
9993.5050295227 0.0743500000000001
10007.6815396697 0.0740166666666666
10021.8501538647 0.07406
10036.0210899145 0.0740266666666666
10050.2036196222 0.0738800000000001
10064.3840743423 0.07373
10078.5520867579 0.0738400000000001
10092.7216965123 0.07377
10106.9071871884 0.0739933333333335
10121.0817354447 0.0738066666666668
10135.2466082144 0.07376
10149.425280555 0.0736000000000001
10163.5832895498 0.0737166666666667
10177.7487145785 0.07356
10191.9049615505 0.0736766666666667
10206.080318269 0.07337
10220.253740214 0.0734466666666667
10234.4347768516 0.0732366666666667
10248.6076914638 0.0734133333333332
10262.7938377104 0.0732966666666667
10276.9455508914 0.0728933333333333
10291.1052731823 0.0730099999999999
10305.2851915969 0.0730666666666668
10319.4581748565 0.0730666666666667
10333.6328969825 0.0731599999999999
10347.7940281641 0.0730933333333332
10361.9472035834 0.07311
10376.1173693637 0.0731133333333333
10390.2837774331 0.0730266666666668
10404.4535971391 0.0731033333333334
10418.6304705028 0.0729900000000001
10432.8081099595 0.0728666666666666
10446.981123638 0.0728433333333331
10461.1470021506 0.0729966666666666
10475.3185774955 0.0728633333333335
10489.4789840455 0.0728233333333334
10503.6549313496 0.0728233333333335
10517.8190373759 0.0728666666666667
10532.0215228218 0.0730766666666666
10546.1907519626 0.07307
10560.3559535417 0.0731166666666667
10574.5296251368 0.0729333333333333
10588.6979988085 0.0730933333333336
10602.8844002494 0.0732666666666668
10617.0551856829 0.0732700000000001
10631.233077434 0.0734499999999999
10645.4278757398 0.0733533333333335
10659.5968934739 0.0730433333333332
10673.7659837618 0.0733466666666668
10687.9542166488 0.0733666666666666
10702.1365531047 0.0731300000000001
10716.315263513 0.0732899999999999
10730.4915221411 0.0732233333333334
10744.6711977326 0.0731999999999999
10758.8559432112 0.0733466666666668
10773.0400195832 0.07364
10787.2011754374 0.0730733333333332
10801.3769451824 0.0731366666666668
10815.5516916781 0.07321
10829.7201840326 0.07318
10843.8765156089 0.0730833333333333
10858.0698838013 0.07296
10872.2387871689 0.0731333333333333
10886.4129453524 0.07314
10900.5740763733 0.0731866666666667
10914.7592453249 0.0732733333333334
10928.9392565396 0.0733266666666667
10943.1299073891 0.0731900000000001
10957.3030277571 0.0729566666666667
10971.464654438 0.0729166666666669
10985.631768216 0.0727433333333335
10999.8121249336 0.0728200000000001
11013.995621749 0.0729133333333333
11028.1871365962 0.07287
11042.3562720528 0.0728366666666667
11056.5198905729 0.0728966666666666
11070.687747552 0.0728066666666667
11084.8747711314 0.0728466666666667
11099.0623286402 0.0725900000000002
11113.2329663479 0.0727133333333333
11127.3937337892 0.0724066666666668
11141.5776371523 0.0724799999999999
11155.7593351981 0.0721166666666665
11169.9367053785 0.07221
11184.1272309852 0.0722299999999999
11198.30635668 0.0721933333333333
11212.4718994239 0.0721266666666668
11226.6712745241 0.0720799999999999
11240.8549939707 0.0719733333333333
11255.0208181839 0.0718533333333333
11269.1975974082 0.0718066666666669
11283.3831225967 0.0719833333333332
11297.5562790384 0.0721033333333333
11311.7474734079 0.0722566666666667
11325.932507394 0.0720299999999999
11340.0800433334 0.0722833333333334
11354.2669335724 0.0722333333333334
11368.4454441312 0.0723099999999999
11382.6161377781 0.0721633333333334
11396.7831491872 0.0721166666666667
11410.9112696984 0.0721866666666667
11425.0868336751 0.0720466666666666
11439.2600212142 0.0721866666666667
11453.4384423973 0.0722333333333335
11467.6405903878 0.0721899999999999
11481.8000020175 0.0722466666666666
11495.9693637334 0.0720499999999998
11510.1406883788 0.0721233333333332
11524.3242970634 0.0720066666666667
11538.5032549322 0.0718333333333334
11552.6646612496 0.0718566666666667
11566.8523479566 0.0718533333333332
11581.0241768769 0.07195
11595.1754258351 0.0719233333333332
11609.3565630567 0.0719133333333334
11623.5235061778 0.0722166666666666
11637.6994642003 0.0722833333333331
11651.8931795867 0.0722266666666668
11666.0730111943 0.0720766666666667
11680.231616077 0.0721666666666667
11694.4147802852 0.0723800000000001
11708.5803511943 0.0725333333333332
11722.7467306083 0.0724533333333333
11736.9210780236 0.0724666666666668
11751.0675335311 0.0724400000000001
11765.2407143486 0.0722233333333333
11779.4110555803 0.07206
11793.5707449843 0.0721166666666668
11807.7694708124 0.0717333333333331
11821.9352072627 0.0716966666666667
11836.1066027314 0.0718366666666665
11850.2834581634 0.0717900000000001
11864.4610492794 0.0718533333333333
11878.64944852 0.0718266666666667
11892.8149448672 0.0718866666666665
};
\addlegendentry{$p=\nicefrac{7}{10}$}


\path [draw=red, thick]
(axis cs:21.200407991271,0.452363333333333)
--(axis cs:33.2173230197679,0.452363333333333);

\path [draw=red, thick]
(axis cs:782.62256773089,0.177136666666667)
--(axis cs:829.618333309028,0.177136666666667);

\path [draw=red, thick]
(axis cs:1552.23412971833,0.1517)
--(axis cs:1616.62740068659,0.1517);

\path [draw=red, thick]
(axis cs:2319.04253016251,0.140263333333333)
--(axis cs:2392.86974832156,0.140263333333333);

\path [draw=red, thick]
(axis cs:3087.91079527459,0.131836666666667)
--(axis cs:3162.50318105956,0.131836666666667);

\path [draw=red, thick]
(axis cs:3853.1707931131,0.126013333333333)
--(axis cs:3937.93513580552,0.126013333333333);

\path [draw=red, thick]
(axis cs:4616.25868374145,0.121303333333333)
--(axis cs:4728.10692069556,0.121303333333333);

\path [draw=red, thick]
(axis cs:5397.14444230403,0.117743333333333)
--(axis cs:5514.18330292882,0.117743333333333);

\path [draw=red, thick]
(axis cs:6169.92059486398,0.114956666666667)
--(axis cs:6306.21906141233,0.114956666666667);

\path [draw=red, thick]
(axis cs:6931.28617390751,0.112043333333333)
--(axis cs:7092.8191707248,0.112043333333333);

\path [draw=red, thick]
(axis cs:7702.69370269545,0.10986)
--(axis cs:7873.60723666042,0.10986);

\path [draw=red, thick]
(axis cs:8481.12886012667,0.10735)
--(axis cs:8655.33777779253,0.10735);

\path [draw=red, thick]
(axis cs:9258.38689340508,0.105296666666667)
--(axis cs:9430.83712997607,0.105296666666667);

\path [draw=red, thick]
(axis cs:10021.6144427825,0.104366666666667)
--(axis cs:10214.9183151329,0.104366666666667);

\path [draw=red, thick]
(axis cs:10791.1072798953,0.102106666666667)
--(axis cs:10984.3959128796,0.102106666666667);

\path [draw=red, thick]
(axis cs:11562.7748072963,0.10098)
--(axis cs:11769.4615561608,0.10098);

\path [draw=red, thick]
(axis cs:12344.1939407057,0.0992499999999999)
--(axis cs:12556.8294410856,0.0992499999999999);

\path [draw=red, thick]
(axis cs:13119.0041361915,0.0978766666666666)
--(axis cs:13336.7903599255,0.0978766666666666);

\path [draw=red, thick]
(axis cs:13895.6813945548,0.0975566666666668)
--(axis cs:14106.9443306862,0.0975566666666668);

\path [draw=red, thick]
(axis cs:14686.5946986257,0.0968333333333331)
--(axis cs:14895.5906360486,0.0968333333333331);

\path [draw=red, thick]
(axis cs:15463.3466255965,0.0957966666666666)
--(axis cs:15671.9050663107,0.0957966666666666);

\path [draw=red, thick]
(axis cs:16242.3023788979,0.0944166666666668)
--(axis cs:16461.9162009486,0.0944166666666668);

\path [draw=red, thick]
(axis cs:17022.2958515003,0.0936666666666668)
--(axis cs:17240.0031428563,0.0936666666666668);

\path [draw=red, thick]
(axis cs:17797.3584814445,0.0928866666666667)
--(axis cs:18032.9178654813,0.0928866666666667);

\path [draw=red, thick]
(axis cs:18579.6832247145,0.0926666666666667)
--(axis cs:18816.7051193531,0.0926666666666667);

\path [draw=red, thick]
(axis cs:19354.9355298518,0.0913833333333335)
--(axis cs:19605.8005318533,0.0913833333333335);

\path [draw=red, thick]
(axis cs:20133.7706752984,0.0904500000000001)
--(axis cs:20395.6412891929,0.0904500000000001);

\path [draw=red, thick]
(axis cs:20916.5575602277,0.0891166666666667)
--(axis cs:21169.9320461916,0.0891166666666667);

\path [draw=red, thick]
(axis cs:21694.9463857669,0.0883866666666667)
--(axis cs:21955.5233572456,0.0883866666666667);

\path [draw=red, thick]
(axis cs:22461.3515133158,0.0884566666666665)
--(axis cs:22738.5041489083,0.0884566666666665);

\path [draw=red, thick]
(axis cs:23234.4416362901,0.0881033333333333)
--(axis cs:23518.222217756,0.0881033333333333);

\path [draw=red, thick]
(axis cs:24007.0254714567,0.0876199999999998)
--(axis cs:24296.3680426439,0.0876199999999998);

\path [draw=red, thick]
(axis cs:27.2088655055195,0.421015292636097)
--(axis cs:27.2088655055195,0.483711374030569);

\path [draw=red, thick]
(axis cs:806.120450519959,0.169398084396279)
--(axis cs:806.120450519959,0.184875248937054);

\path [draw=red, thick]
(axis cs:1584.43076520246,0.145208929210061)
--(axis cs:1584.43076520246,0.158191070789939);

\path [draw=red, thick]
(axis cs:2355.95613924204,0.133164390532543)
--(axis cs:2355.95613924204,0.147362276134123);

\path [draw=red, thick]
(axis cs:3125.20698816707,0.125060557491369)
--(axis cs:3125.20698816707,0.138612775841964);

\path [draw=red, thick]
(axis cs:3895.55296445931,0.119919525911951)
--(axis cs:3895.55296445931,0.132107140754715);

\path [draw=red, thick]
(axis cs:4672.1828022185,0.114771336020957)
--(axis cs:4672.1828022185,0.12783533064571);

\path [draw=red, thick]
(axis cs:5455.66387261642,0.111987021821417)
--(axis cs:5455.66387261642,0.12349964484525);

\path [draw=red, thick]
(axis cs:6238.06982813815,0.109529102244612)
--(axis cs:6238.06982813815,0.120384231088722);

\path [draw=red, thick]
(axis cs:7012.05267231616,0.10655044803607)
--(axis cs:7012.05267231616,0.117536218630597);

\path [draw=red, thick]
(axis cs:7788.15046967794,0.103646541489101)
--(axis cs:7788.15046967794,0.116073458510899);

\path [draw=red, thick]
(axis cs:8568.2333189596,0.102129735000341)
--(axis cs:8568.2333189596,0.112570264999659);

\path [draw=red, thick]
(axis cs:9344.61201169058,0.0996829048065392)
--(axis cs:9344.61201169058,0.110910428526794);

\path [draw=red, thick]
(axis cs:10118.2663789577,0.0987809507571147)
--(axis cs:10118.2663789577,0.109952382576219);

\path [draw=red, thick]
(axis cs:10887.7515963875,0.0962718325740048)
--(axis cs:10887.7515963875,0.107941500759329);

\path [draw=red, thick]
(axis cs:11666.1181817285,0.0954252182761156)
--(axis cs:11666.1181817285,0.106534781723884);

\path [draw=red, thick]
(axis cs:12450.5116908957,0.0938106526126749)
--(axis cs:12450.5116908957,0.104689347387325);

\path [draw=red, thick]
(axis cs:13227.8972480585,0.0928742883434199)
--(axis cs:13227.8972480585,0.102879044989913);

\path [draw=red, thick]
(axis cs:14001.3128626205,0.0925004043229105)
--(axis cs:14001.3128626205,0.102612929010423);

\path [draw=red, thick]
(axis cs:14791.0926673372,0.0911952879667583)
--(axis cs:14791.0926673372,0.102471378699908);

\path [draw=red, thick]
(axis cs:15567.6258459536,0.0898267150569614)
--(axis cs:15567.6258459536,0.101766618276372);

\path [draw=red, thick]
(axis cs:16352.1092899232,0.0891867473981163)
--(axis cs:16352.1092899232,0.0996465859352173);

\path [draw=red, thick]
(axis cs:17131.1494971783,0.0879501797890275)
--(axis cs:17131.1494971783,0.0993831535443061);

\path [draw=red, thick]
(axis cs:17915.1381734629,0.0872302406258211)
--(axis cs:17915.1381734629,0.0985430927075122);

\path [draw=red, thick]
(axis cs:18698.1941720338,0.087682870701519)
--(axis cs:18698.1941720338,0.0976504626318143);

\path [draw=red, thick]
(axis cs:19480.3680308525,0.086242316356552)
--(axis cs:19480.3680308525,0.096524350310115);

\path [draw=red, thick]
(axis cs:20264.7059822456,0.0855711510920438)
--(axis cs:20264.7059822456,0.0953288489079565);

\path [draw=red, thick]
(axis cs:21043.2448032097,0.0836290391687806)
--(axis cs:21043.2448032097,0.0946042941645528);

\path [draw=red, thick]
(axis cs:21825.2348715063,0.0830414673667757)
--(axis cs:21825.2348715063,0.0937318659665577);

\path [draw=red, thick]
(axis cs:22599.9278311121,0.0824279750820669)
--(axis cs:22599.9278311121,0.0944853582512661);

\path [draw=red, thick]
(axis cs:23376.3319270231,0.0821599065253191)
--(axis cs:23376.3319270231,0.0940467601413476);

\path [draw=red, thick]
(axis cs:24151.6967570503,0.0818940706722254)
--(axis cs:24151.6967570503,0.0933459293277742);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
21.200407991271 0.452363333333333
782.62256773089 0.177136666666667
1552.23412971833 0.1517
2319.04253016251 0.140263333333333
3087.91079527459 0.131836666666667
3853.1707931131 0.126013333333333
4616.25868374145 0.121303333333333
5397.14444230403 0.117743333333333
6169.92059486398 0.114956666666667
6931.28617390751 0.112043333333333
7702.69370269545 0.10986
8481.12886012667 0.10735
9258.38689340508 0.105296666666667
10021.6144427825 0.104366666666667
10791.1072798953 0.102106666666667
11562.7748072963 0.10098
12344.1939407057 0.0992499999999999
13119.0041361915 0.0978766666666666
13895.6813945548 0.0975566666666668
14686.5946986257 0.0968333333333331
15463.3466255965 0.0957966666666666
16242.3023788979 0.0944166666666668
17022.2958515003 0.0936666666666668
17797.3584814445 0.0928866666666667
18579.6832247145 0.0926666666666667
19354.9355298518 0.0913833333333335
20133.7706752984 0.0904500000000001
20916.5575602277 0.0891166666666667
21694.9463857669 0.0883866666666667
22461.3515133158 0.0884566666666665
23234.4416362901 0.0881033333333333
24007.0254714567 0.0876199999999998
};
%\addlegendentry{$p=10^{-4}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
33.2173230197679 0.452363333333333
829.618333309028 0.177136666666667
1616.62740068659 0.1517
2392.86974832156 0.140263333333333
3162.50318105956 0.131836666666667
3937.93513580552 0.126013333333333
4728.10692069556 0.121303333333333
5514.18330292882 0.117743333333333
6306.21906141233 0.114956666666667
7092.8191707248 0.112043333333333
7873.60723666042 0.10986
8655.33777779253 0.10735
9430.83712997607 0.105296666666667
10214.9183151329 0.104366666666667
10984.3959128796 0.102106666666667
11769.4615561608 0.10098
12556.8294410856 0.0992499999999999
13336.7903599255 0.0978766666666666
14106.9443306862 0.0975566666666668
14895.5906360486 0.0968333333333331
15671.9050663107 0.0957966666666666
16461.9162009486 0.0944166666666668
17240.0031428563 0.0936666666666668
18032.9178654813 0.0928866666666667
18816.7051193531 0.0926666666666667
19605.8005318533 0.0913833333333335
20395.6412891929 0.0904500000000001
21169.9320461916 0.0891166666666667
21955.5233572456 0.0883866666666667
22738.5041489083 0.0884566666666665
23518.222217756 0.0881033333333333
24296.3680426439 0.0876199999999998
};
%\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
27.2088655055195 0.421015292636097
806.120450519959 0.169398084396279
1584.43076520246 0.145208929210061
2355.95613924204 0.133164390532543
3125.20698816707 0.125060557491369
3895.55296445931 0.119919525911951
4672.1828022185 0.114771336020957
5455.66387261642 0.111987021821417
6238.06982813815 0.109529102244612
7012.05267231616 0.10655044803607
7788.15046967794 0.103646541489101
8568.2333189596 0.102129735000341
9344.61201169058 0.0996829048065392
10118.2663789577 0.0987809507571147
10887.7515963875 0.0962718325740048
11666.1181817285 0.0954252182761156
12450.5116908957 0.0938106526126749
13227.8972480585 0.0928742883434199
14001.3128626205 0.0925004043229105
14791.0926673372 0.0911952879667583
15567.6258459536 0.0898267150569614
16352.1092899232 0.0891867473981163
17131.1494971783 0.0879501797890275
17915.1381734629 0.0872302406258211
18698.1941720338 0.087682870701519
19480.3680308525 0.086242316356552
20264.7059822456 0.0855711510920438
21043.2448032097 0.0836290391687806
21825.2348715063 0.0830414673667757
22599.9278311121 0.0824279750820669
23376.3319270231 0.0821599065253191
24151.6967570503 0.0818940706722254
};
%\addlegendentry{$p=\nicefrac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
27.2088655055195 0.483711374030569
806.120450519959 0.184875248937054
1584.43076520246 0.158191070789939
2355.95613924204 0.147362276134123
3125.20698816707 0.138612775841964
3895.55296445931 0.132107140754715
4672.1828022185 0.12783533064571
5455.66387261642 0.12349964484525
6238.06982813815 0.120384231088722
7012.05267231616 0.117536218630597
7788.15046967794 0.116073458510899
8568.2333189596 0.112570264999659
9344.61201169058 0.110910428526794
10118.2663789577 0.109952382576219
10887.7515963875 0.107941500759329
11666.1181817285 0.106534781723884
12450.5116908957 0.104689347387325
13227.8972480585 0.102879044989913
14001.3128626205 0.102612929010423
14791.0926673372 0.102471378699908
15567.6258459536 0.101766618276372
16352.1092899232 0.0996465859352173
17131.1494971783 0.0993831535443061
17915.1381734629 0.0985430927075122
18698.1941720338 0.0976504626318143
19480.3680308525 0.096524350310115
20264.7059822456 0.0953288489079565
21043.2448032097 0.0946042941645528
21825.2348715063 0.0937318659665577
22599.9278311121 0.0944853582512661
23376.3319270231 0.0940467601413476
24151.6967570503 0.0933459293277742
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:3.37447940514577,0.53739)
--(axis cs:3.75598398453524,0.53739);

\path [draw=blue, thick]
(axis cs:976.573654247077,0.126556666666667)
--(axis cs:983.725236432615,0.126556666666667);

\path [draw=blue, thick]
(axis cs:1952.97658505855,0.110073333333333)
--(axis cs:1959.98868838412,0.110073333333333);

\path [draw=blue, thick]
(axis cs:2927.72413776126,0.101656666666667)
--(axis cs:2937.29828455907,0.101656666666667);

\path [draw=blue, thick]
(axis cs:3902.50871941519,0.0969633333333334)
--(axis cs:3913.64167961047,0.0969633333333334);

\path [draw=blue, thick]
(axis cs:4876.9024199349,0.0921999999999999)
--(axis cs:4890.63616734891,0.0921999999999999);

\path [draw=blue, thick]
(axis cs:5851.74396304517,0.08851)
--(axis cs:5867.26224884961,0.08851);

\path [draw=blue, thick]
(axis cs:6827.83880550851,0.0863999999999999)
--(axis cs:6843.67439971597,0.0863999999999999);

\path [draw=blue, thick]
(axis cs:7804.03507566687,0.0842266666666666)
--(axis cs:7820.01385228601,0.0842266666666666);

\path [draw=blue, thick]
(axis cs:8778.84695602097,0.0825533333333334)
--(axis cs:8797.51449610132,0.0825533333333334);

\path [draw=blue, thick]
(axis cs:9754.97440824563,0.0807033333333333)
--(axis cs:9774.34105879325,0.0807033333333333);

\path [draw=blue, thick]
(axis cs:10731.4155647408,0.0793233333333331)
--(axis cs:10751.7474449696,0.0793233333333331);

\path [draw=blue, thick]
(axis cs:11707.5610644175,0.0775333333333333)
--(axis cs:11728.2261945072,0.0775333333333333);

\path [draw=blue, thick]
(axis cs:12681.8435662819,0.0767933333333334)
--(axis cs:12704.8432764706,0.0767933333333334);

\path [draw=blue, thick]
(axis cs:3.5652316948405,0.501626849970955)
--(axis cs:3.5652316948405,0.573153150029045);

\path [draw=blue, thick]
(axis cs:980.149445339846,0.118540030492089)
--(axis cs:980.149445339846,0.134573302841245);

\path [draw=blue, thick]
(axis cs:1956.48263672133,0.103784563801682)
--(axis cs:1956.48263672133,0.116362102864984);

\path [draw=blue, thick]
(axis cs:2932.51121116016,0.0939102402504265)
--(axis cs:2932.51121116016,0.109403093082907);

\path [draw=blue, thick]
(axis cs:3908.07519951283,0.0905473905170185)
--(axis cs:3908.07519951283,0.103379276149648);

\path [draw=blue, thick]
(axis cs:4883.7692936419,0.085379589455172)
--(axis cs:4883.7692936419,0.0990204105448279);

\path [draw=blue, thick]
(axis cs:5859.50310594739,0.0818783913464881)
--(axis cs:5859.50310594739,0.0951416086535118);

\path [draw=blue, thick]
(axis cs:6835.75660261224,0.0799469387109682)
--(axis cs:6835.75660261224,0.0928530612890317);

\path [draw=blue, thick]
(axis cs:7812.02446397644,0.0783781378868033)
--(axis cs:7812.02446397644,0.0900751954465298);

\path [draw=blue, thick]
(axis cs:8788.18072606115,0.0767789223484603)
--(axis cs:8788.18072606115,0.0883277443182064);

\path [draw=blue, thick]
(axis cs:9764.65773351944,0.0752274173774813)
--(axis cs:9764.65773351944,0.0861792492891854);

\path [draw=blue, thick]
(axis cs:10741.5815048552,0.0737925296947206)
--(axis cs:10741.5815048552,0.0848541369719455);

\path [draw=blue, thick]
(axis cs:11717.8936294623,0.0717784320406187)
--(axis cs:11717.8936294623,0.083288234626048);

\path [draw=blue, thick]
(axis cs:12693.3434213763,0.0707789099288092)
--(axis cs:12693.3434213763,0.0828077567378576);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
3.37447940514577 0.53739
976.573654247077 0.126556666666667
1952.97658505855 0.110073333333333
2927.72413776126 0.101656666666667
3902.50871941519 0.0969633333333334
4876.9024199349 0.0921999999999999
5851.74396304517 0.08851
6827.83880550851 0.0863999999999999
7804.03507566687 0.0842266666666666
8778.84695602097 0.0825533333333334
9754.97440824563 0.0807033333333333
10731.4155647408 0.0793233333333331
11707.5610644175 0.0775333333333333
12681.8435662819 0.0767933333333334
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
3.75598398453524 0.53739
983.725236432615 0.126556666666667
1959.98868838412 0.110073333333333
2937.29828455907 0.101656666666667
3913.64167961047 0.0969633333333334
4890.63616734891 0.0921999999999999
5867.26224884961 0.08851
6843.67439971597 0.0863999999999999
7820.01385228601 0.0842266666666666
8797.51449610132 0.0825533333333334
9774.34105879325 0.0807033333333333
10751.7474449696 0.0793233333333331
11728.2261945072 0.0775333333333333
12704.8432764706 0.0767933333333334
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3.5652316948405 0.501626849970955
980.149445339846 0.118540030492089
1956.48263672133 0.103784563801682
2932.51121116016 0.0939102402504265
3908.07519951283 0.0905473905170185
4883.7692936419 0.085379589455172
5859.50310594739 0.0818783913464881
6835.75660261224 0.0799469387109682
7812.02446397644 0.0783781378868033
8788.18072606115 0.0767789223484603
9764.65773351944 0.0752274173774813
10741.5815048552 0.0737925296947206
11717.8936294623 0.0717784320406187
12693.3434213763 0.0707789099288092
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3.5652316948405 0.573153150029045
980.149445339846 0.134573302841245
1956.48263672133 0.116362102864984
2932.51121116016 0.109403093082907
3908.07519951283 0.103379276149648
4883.7692936419 0.0990204105448279
5859.50310594739 0.0951416086535118
6835.75660261224 0.0928530612890317
7812.02446397644 0.0900751954465298
8788.18072606115 0.0883277443182064
9764.65773351944 0.0861792492891854
10741.5815048552 0.0848541369719455
11717.8936294623 0.083288234626048
12693.3434213763 0.0828077567378576
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:1.38127511720118,0.618333333333333)
--(axis cs:1.41895524098081,0.618333333333333);

\path [draw=black, thick]
(axis cs:1007.24800981467,0.11587)
--(axis cs:1008.271673063,0.11587);

\path [draw=black, thick]
(axis cs:2013.48723883567,0.10144)
--(axis cs:2015.0293988187,0.10144);

\path [draw=black, thick]
(axis cs:3019.54569486939,0.0930800000000002)
--(axis cs:3021.64279148601,0.0930800000000002);

\path [draw=black, thick]
(axis cs:4025.47270864071,0.0885033333333333)
--(axis cs:4027.8632657517,0.0885033333333333);

\path [draw=black, thick]
(axis cs:5031.59680553385,0.08408)
--(axis cs:5034.27806830016,0.08408);

\path [draw=black, thick]
(axis cs:6037.76462717648,0.0821466666666666)
--(axis cs:6040.71653600335,0.0821466666666666);

\path [draw=black, thick]
(axis cs:7043.90122286612,0.0793433333333333)
--(axis cs:7047.11769221822,0.0793433333333333);

\path [draw=black, thick]
(axis cs:8050.11337189408,0.07714)
--(axis cs:8053.5843952487,0.07714);

\path [draw=black, thick]
(axis cs:9056.27785372617,0.0753100000000001)
--(axis cs:9059.97813213868,0.0753100000000001);

\path [draw=black, thick]
(axis cs:10062.4548170395,0.07373)
--(axis cs:10066.3133316452,0.07373);

\path [draw=black, thick]
(axis cs:11068.60806124,0.0728066666666667)
--(axis cs:11072.7674338641,0.0728066666666667);

\path [draw=black, thick]
(axis cs:1.40011517909099,0.577686772729896)
--(axis cs:1.40011517909099,0.65897989393677);

\path [draw=black, thick]
(axis cs:1007.75984143884,0.109108681095131)
--(axis cs:1007.75984143884,0.122631318904869);

\path [draw=black, thick]
(axis cs:2014.25831882719,0.0948049114549993)
--(axis cs:2014.25831882719,0.108075088545001);

\path [draw=black, thick]
(axis cs:3020.5942431777,0.087447096663354)
--(axis cs:3020.5942431777,0.0987129033366464);

\path [draw=black, thick]
(axis cs:4026.66798719621,0.0830482755375299)
--(axis cs:4026.66798719621,0.0939583911291367);

\path [draw=black, thick]
(axis cs:5032.93743691701,0.0778632806079091)
--(axis cs:5032.93743691701,0.090296719392091);

\path [draw=black, thick]
(axis cs:6039.24058158991,0.0753772386586621)
--(axis cs:6039.24058158991,0.0889160946746711);

\path [draw=black, thick]
(axis cs:7045.50945754217,0.0733497432387221)
--(axis cs:7045.50945754217,0.0853369234279446);

\path [draw=black, thick]
(axis cs:8051.84888357139,0.0712812970718767)
--(axis cs:8051.84888357139,0.0829987029281232);

\path [draw=black, thick]
(axis cs:9058.12799293243,0.0691859844328525)
--(axis cs:9058.12799293243,0.0814340155671477);

\path [draw=black, thick]
(axis cs:10064.3840743423,0.0675446328591855)
--(axis cs:10064.3840743423,0.0799153671408144);

\path [draw=black, thick]
(axis cs:11070.687747552,0.0668744420511545)
--(axis cs:11070.687747552,0.0787388912821789);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
1.38127511720118 0.618333333333333
1007.24800981467 0.11587
2013.48723883567 0.10144
3019.54569486939 0.0930800000000002
4025.47270864071 0.0885033333333333
5031.59680553385 0.08408
6037.76462717648 0.0821466666666666
7043.90122286612 0.0793433333333333
8050.11337189408 0.07714
9056.27785372617 0.0753100000000001
10062.4548170395 0.07373
11068.60806124 0.0728066666666667
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
1.41895524098081 0.618333333333333
1008.271673063 0.11587
2015.0293988187 0.10144
3021.64279148601 0.0930800000000002
4027.8632657517 0.0885033333333333
5034.27806830016 0.08408
6040.71653600335 0.0821466666666666
7047.11769221822 0.0793433333333333
8053.5843952487 0.07714
9059.97813213868 0.0753100000000001
10066.3133316452 0.07373
11072.7674338641 0.0728066666666667
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.40011517909099 0.577686772729896
1007.75984143884 0.109108681095131
2014.25831882719 0.0948049114549993
3020.5942431777 0.087447096663354
4026.66798719621 0.0830482755375299
5032.93743691701 0.0778632806079091
6039.24058158991 0.0753772386586621
7045.50945754217 0.0733497432387221
8051.84888357139 0.0712812970718767
9058.12799293243 0.0691859844328525
10064.3840743423 0.0675446328591855
11070.687747552 0.0668744420511545
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.40011517909099 0.65897989393677
1007.75984143884 0.122631318904869
2014.25831882719 0.108075088545001
3020.5942431777 0.0987129033366464
4026.66798719621 0.0939583911291367
5032.93743691701 0.090296719392091
6039.24058158991 0.0889160946746711
7045.50945754217 0.0853369234279446
8051.84888357139 0.0829987029281232
9058.12799293243 0.0814340155671477
10064.3840743423 0.0799153671408144
11070.687747552 0.0787388912821789
};
%\addlegendentry{$p=\frac{7}{10}$}
\end{axis}

\end{tikzpicture}


==> MarkFigures/MNISTparetoR30Samp10errbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

%\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
%xmin=1, xmax=35000,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Prediction error rate},
%ymin=0.0612568110674266, ymax=0.678934786589895,
%ytick style={color=black}
%]
\begin{axis}[
scale only axis,
width=\mywidth,
height=\myheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% x grid style={darkgray176},
% xlabel={Average latency},
xmajorgrids,
xmin=1, xmax=35000,
xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Prediction error rate},
ymajorgrids,
ymin=0, ymax=0.6,
ytick = {0.0,0.2,0.4,0.6},
ytick style={color=black},
tick label style={font=\scriptsize},
scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [thick, red, dashed]
table {%
95.2107026095738 0.445433333333333
1106.72011783596 0.228443333333333
2118.64153878111 0.19465
3140.70014922454 0.176206666666667
4149.99333862179 0.165313333333333
5149.66667456356 0.157966666666667
6149.52219726692 0.150643333333333
7158.77947801045 0.145756666666667
8160.64160636186 0.14343
9178.57446811414 0.139216666666667
10205.7441931285 0.135416666666667
11210.9273119293 0.132346666666667
12215.646833045 0.129026666666667
13209.3741548746 0.12636
14218.2274118556 0.12511
15231.9785243302 0.122486666666667
16232.5248867279 0.121836666666667
17245.6958065049 0.12103
18259.5644651469 0.119256666666667
19267.7511715854 0.117693333333333
20277.5238753891 0.116256666666667
21291.4273715785 0.116166666666667
22271.8629306536 0.115773333333333
23271.436632774 0.11469
24276.339290592 0.113393333333333
25277.9424401089 0.112593333333333
26279.4187627685 0.11105
27294.6613635586 0.109683333333333
28309.422222374 0.109396666666667
29319.1070440744 0.108096666666667
30318.8164555775 0.107673333333333
31331.2647619207 0.107273333333333
32328.7552182772 0.10681
33319.1998246407 0.106176666666667
34327.4876126398 0.104953333333333
35317.2915934497 0.1043
36309.7903641024 0.10357
37327.7179828516 0.10366
38347.3042768063 0.102836666666667
39348.3924039083 0.10222
40368.6606977676 0.102183333333333
41360.8573883706 0.101506666666667
42387.4706547437 0.10091
43373.0976809239 0.0998766666666666
44383.5413447541 0.0999800000000001
45389.4033016999 0.0990466666666667
46402.5673491877 0.0986499999999999
47415.8279299467 0.0984466666666665
48422.4471333266 0.0983866666666668
49421.4934011028 0.0980366666666667
50445.6802453927 0.09757
51459.6190465458 0.0970399999999999
52473.4922974573 0.0961633333333335
53448.9599263909 0.0959366666666667
54445.8633743721 0.0952233333333333
55453.2510509095 0.0956800000000001
56461.1627865655 0.0948299999999999
57471.5068992127 0.0948066666666666
58480.4690614277 0.0941799999999998
59506.226892151 0.09299
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
38.5064841950638 0.561406666666667
417.986172224546 0.273443333333333
799.352342364795 0.233263333333333
1181.4223996541 0.209133333333333
1559.19302761261 0.197496666666667
1938.95065021921 0.187933333333333
2320.77671036338 0.179253333333333
2702.89002931577 0.17274
3085.27603644659 0.167026666666667
3464.24609367908 0.161706666666666
3846.30416012955 0.158276666666667
4225.26478854992 0.15433
4604.44759963297 0.15074
4985.64060638106 0.1483
5365.27119133213 0.145603333333333
5746.05594918103 0.142353333333333
6125.52911295931 0.14089
6505.0105607868 0.13982
6884.14147746843 0.137103333333333
7263.49121075412 0.136156666666666
7644.26072160246 0.135753333333333
8022.94540575308 0.134443333333333
8403.92758646062 0.132956666666667
8784.03857100084 0.13156
9163.43940618942 0.13041
9544.70173698046 0.128583333333333
9924.2933961654 0.127556666666667
10305.8674997505 0.125976666666667
10685.6082920543 0.1252
11067.0419173601 0.124536666666667
11448.2353975415 0.12344
11827.3194597758 0.123246666666667
12206.0741280331 0.122433333333333
12586.8509269912 0.12133
12965.5334022363 0.120766666666667
13345.6752704737 0.119636666666667
13724.6553546068 0.11938
14102.5643300632 0.118536666666667
14481.217735715 0.118103333333333
14861.4815965045 0.11704
15241.4618288218 0.1168
15619.7299429158 0.11582
16000.2027223943 0.115556666666667
16381.7551129431 0.11467
16762.1941756468 0.114293333333333
17143.8169338827 0.11368
17524.3194885311 0.113026666666667
17906.2292972671 0.112666666666667
18286.5918794359 0.112016666666667
18668.2351553584 0.111113333333333
19047.4792233313 0.110696666666666
19426.2143039244 0.110336666666667
19807.2188301872 0.111006666666667
20187.4664428746 0.110206666666667
20569.2917016589 0.10932
20948.6836061213 0.109083333333333
21328.0544356876 0.108436666666667
21706.6614109753 0.10825
22086.3161251466 0.107506666666667
22466.5128393596 0.106673333333333
22846.7772179031 0.105743333333333
23226.792071105 0.106663333333333
23608.5427128661 0.105873333333333
23987.2079261833 0.105816666666667
24367.259932914 0.105256666666667
24747.7070949474 0.105106666666667
25129.8103232313 0.104393333333333
25509.9145432505 0.10412
25888.5099237997 0.104213333333333
26267.8192842406 0.1033
26647.753274586 0.102736666666667
27027.2679122885 0.103096666666667
27406.584777932 0.102603333333333
27786.5357283134 0.102633333333333
28166.220794401 0.10237
28545.005743435 0.10151
28925.039252483 0.101333333333333
29304.8523761033 0.10144
29685.1704255412 0.101353333333333
30066.231401867 0.101326666666667
30447.5401393608 0.101103333333333
30827.1515241426 0.10068
31206.7743741478 0.100523333333333
31586.5923462688 0.100033333333333
31966.0927185161 0.0998199999999999
32346.7269790099 0.0997699999999999
32726.7605927149 0.0999100000000001
33106.2641925279 0.0990566666666666
33487.8465490213 0.0995200000000001
33868.5022522402 0.0994633333333336
34250.1694823136 0.0985866666666667
34631.0638267546 0.0979866666666667
35009.9559820801 0.0973966666666667
35390.0600946295 0.0975799999999999
35769.4261952773 0.0974199999999998
36149.3519223659 0.0974566666666665
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
21.881217488748 0.6171
244.218519219611 0.31614
465.530730532465 0.261386666666667
687.200352400453 0.23674
908.439723204405 0.219793333333333
1130.35197774591 0.208746666666667
1352.89894550924 0.199903333333333
1574.72669957468 0.193923333333333
1796.37853486165 0.18598
2017.11678203949 0.180343333333333
2238.71654486775 0.17613
2460.23789001707 0.17094
2681.95407391871 0.16948
2903.7526975081 0.16624
3125.73053178251 0.161803333333333
3345.94369717969 0.15938
3566.62630535221 0.1565
3788.09021161833 0.154873333333333
4009.50719954926 0.15225
4232.03237018322 0.150623333333333
4453.49716725983 0.149983333333333
4674.80154845643 0.14827
4895.88033057575 0.146096666666667
5117.1024239539 0.14475
5338.17531232682 0.143303333333333
5558.66563430826 0.14191
5780.16114725337 0.141086666666667
6001.93752065666 0.140023333333333
6223.76891192892 0.138843333333333
6445.60225481395 0.138083333333333
6666.93752429337 0.13712
6887.63948011048 0.135876666666667
7108.82239097709 0.135166666666667
7330.22283855834 0.134553333333333
7552.30405240806 0.1339
7773.21326872433 0.131973333333333
7994.80561934378 0.130316666666667
8216.39398230529 0.13037
8437.70546168043 0.128886666666667
8659.70445211469 0.12839
8881.33846184115 0.128123333333333
9102.62076498936 0.12723
9324.75355937635 0.127223333333333
9547.10281865208 0.12613
9768.44748564774 0.126336666666667
9989.58837794759 0.125123333333333
10210.7356992348 0.12507
10432.8371689931 0.124616666666667
10654.3314768173 0.12325
10875.6990463431 0.122856666666667
11097.2661973626 0.122086666666667
11318.8558022576 0.12091
11540.8929097411 0.12064
11761.7977968849 0.120973333333333
11983.8418398851 0.120083333333333
12205.3565961579 0.119
12427.0922455494 0.118443333333333
12648.1892772948 0.11796
12870.1860436114 0.1174
13092.1142869073 0.117343333333333
13314.3281958628 0.117886666666667
13536.5240276151 0.1172
13758.0314338835 0.11708
13979.8533110812 0.117003333333333
14201.1519849001 0.116856666666667
14423.0848153243 0.115806666666667
14644.6074037489 0.115173333333333
14866.8956861391 0.11521
15088.8917977258 0.115216666666667
15310.1250176371 0.114923333333333
15531.5055430369 0.114566666666666
15752.3829675092 0.11405
15974.1223739499 0.113196666666667
16196.0213816594 0.113743333333333
16416.6667532431 0.11294
16638.5798819354 0.11296
16859.981730355 0.1127
17081.1148222181 0.112236666666667
17302.6038174405 0.111646666666667
17523.8999555899 0.111356666666667
17744.7054053233 0.11152
17966.3459286534 0.111013333333333
18188.7376821413 0.11089
18410.5848974877 0.11031
18632.394081521 0.11028
18854.967826388 0.10933
19076.0822124525 0.109143333333333
19297.7304929594 0.10905
19519.3151427531 0.108636666666667
19739.8199796419 0.108853333333333
19960.6415453741 0.108903333333333
20181.8545716997 0.109096666666667
20403.5316815957 0.1078
20625.2120943556 0.10757
20847.2746648041 0.107726666666667
21069.3883180357 0.107043333333333
21291.2402850418 0.105886666666667
21512.4207133801 0.106166666666667
21733.1299056351 0.106113333333333
21955.6928188398 0.106103333333333
22176.9747680008 0.105863333333333
22399.1937958908 0.105556666666667
22620.0669805425 0.105283333333333
22842.1052397628 0.105333333333333
23063.6365516121 0.104833333333333
23285.1480453928 0.10475
23507.3014818746 0.10445
23729.3269226397 0.104346666666667
23951.5162993677 0.104233333333333
24173.2005591217 0.103873333333333
24394.8965393314 0.103803333333333
24616.5966316137 0.10398
24838.8215244168 0.10375
25060.2872288252 0.102953333333333
25280.9797707228 0.102783333333333
25502.122185414 0.103043333333333
25723.6800117068 0.10259
25945.3797719591 0.102596666666667
26166.8136148076 0.102316666666667
26388.7315137114 0.102003333333333
26610.4208143489 0.102196666666667
26832.1319839955 0.102523333333333
27054.2983574314 0.10213
27276.624772284 0.101946666666667
27498.773428782 0.10183
27721.3219640788 0.102003333333333
27943.099325359 0.10201
28164.8374259296 0.101213333333333
28386.1959531792 0.1009
28608.0698339616 0.10082
28829.7627985568 0.100653333333333
29052.2322238779 0.10038
29274.0282681506 0.1005
29495.7811060678 0.10051
29717.8546093519 0.100573333333333
29939.4494076718 0.10001
30160.8860898543 0.0996766666666667
30382.1607058754 0.0994500000000001
30604.3223965927 0.0994833333333335
30825.8879830401 0.0991900000000001
31047.6355051896 0.0991233333333333
31268.9482548671 0.0990833333333333
31491.0462495732 0.0988633333333334
31712.6259735702 0.0984900000000001
31934.0794080481 0.0983133333333333
32155.9057542047 0.0985333333333333
32377.1092785896 0.09815
32598.4842908228 0.0981566666666667
32819.7623357507 0.0981233333333331
33041.1527243227 0.0981433333333331
33262.8191557125 0.0982866666666667
33484.8985501963 0.0978033333333334
33706.7330658164 0.0982466666666665
33928.1881936788 0.0978899999999999
34149.5730111706 0.0975200000000001
34370.8915363847 0.0974866666666666
34592.2788499041 0.09749
34813.8017361517 0.0971033333333334
35035.0565607027 0.0967200000000001
35257.17831756 0.0969099999999998
35478.7995871395 0.0967300000000001
35700.029281888 0.0970566666666668
35921.4013144809 0.0965833333333332
36142.947554002 0.0967166666666669
36365.5960150297 0.0964166666666667
36587.2060910049 0.0965633333333334
36808.4620410143 0.0966266666666667
37029.5249450249 0.0964066666666668
37250.8633547391 0.0962066666666667
37472.1059548212 0.0960300000000001
37693.1874999342 0.0958366666666666
37915.5539301638 0.0954266666666667
38137.5928940525 0.0954799999999999
38359.3603592718 0.0954633333333333
38581.1099817775 0.0951933333333334
38803.1879214736 0.0951833333333332
39024.849769669 0.0954099999999998
39246.3842535308 0.0951733333333334
39467.8576882121 0.0950166666666665
39689.5598526068 0.0952200000000001
39912.1461492491 0.0949200000000001
40133.743608748 0.0949766666666666
40355.2156044922 0.0947699999999999
40577.4669860557 0.09495
40798.4978330599 0.0951066666666669
41020.0545795522 0.0949266666666669
41241.8379313786 0.0952233333333332
41462.8423278664 0.0950433333333334
41684.6376498431 0.0950833333333333
41906.3671094343 0.0942733333333334
42128.2381243923 0.0945766666666666
42349.9436322496 0.09434
};
\addlegendentry{$p=\nicefrac{7}{10}$}


\path [draw=red, thick]
(axis cs:78.072779002532,0.445433333333333)
--(axis cs:112.348626216616,0.445433333333333);

\path [draw=red, thick]
(axis cs:4031.38120812988,0.165313333333333)
--(axis cs:4268.60546911369,0.165313333333333);

\path [draw=red, thick]
(axis cs:8017.99433976273,0.14343)
--(axis cs:8303.28887296099,0.14343);

\path [draw=red, thick]
(axis cs:12006.4893243522,0.129026666666667)
--(axis cs:12424.8043417379,0.129026666666667);

\path [draw=red, thick]
(axis cs:16014.7146327932,0.121836666666667)
--(axis cs:16450.3351406625,0.121836666666667);

\path [draw=red, thick]
(axis cs:20078.3499677115,0.116256666666667)
--(axis cs:20476.6977830667,0.116256666666667);

\path [draw=red, thick]
(axis cs:24076.3392069372,0.113393333333333)
--(axis cs:24476.3393742467,0.113393333333333);

\path [draw=red, thick]
(axis cs:28093.3010737463,0.109396666666667)
--(axis cs:28525.5433710016,0.109396666666667);

\path [draw=red, thick]
(axis cs:32056.624423699,0.10681)
--(axis cs:32600.8860128554,0.10681);

\path [draw=red, thick]
(axis cs:36031.0354936037,0.10357)
--(axis cs:36588.545234601,0.10357);

\path [draw=red, thick]
(axis cs:40095.9815345811,0.102183333333333)
--(axis cs:40641.339860954,0.102183333333333);

\path [draw=red, thick]
(axis cs:44101.0607184075,0.0999800000000001)
--(axis cs:44666.0219711006,0.0999800000000001);

\path [draw=red, thick]
(axis cs:48113.6758637135,0.0983866666666668)
--(axis cs:48731.2184029397,0.0983866666666668);

\path [draw=red, thick]
(axis cs:52153.7664025013,0.0961633333333335)
--(axis cs:52793.2181924133,0.0961633333333335);

\path [draw=red, thick]
(axis cs:56149.1314816946,0.0948299999999999)
--(axis cs:56773.1940914364,0.0948299999999999);

\path [draw=red, thick]
(axis cs:95.2107026095738,0.415578815715019)
--(axis cs:95.2107026095738,0.475287850951647);

\path [draw=red, thick]
(axis cs:4149.99333862179,0.15611638698021)
--(axis cs:4149.99333862179,0.174510279686456);

\path [draw=red, thick]
(axis cs:8160.64160636186,0.137165116388418)
--(axis cs:8160.64160636186,0.149694883611582);

\path [draw=red, thick]
(axis cs:12215.646833045,0.122133436493357)
--(axis cs:12215.646833045,0.135919896839976);

\path [draw=red, thick]
(axis cs:16232.5248867279,0.114548297698083)
--(axis cs:16232.5248867279,0.129125035635251);

\path [draw=red, thick]
(axis cs:20277.5238753891,0.109635101729114)
--(axis cs:20277.5238753891,0.122878231604219);

\path [draw=red, thick]
(axis cs:24276.339290592,0.107091115028993)
--(axis cs:24276.339290592,0.119695551637673);

\path [draw=red, thick]
(axis cs:28309.422222374,0.104282797724705)
--(axis cs:28309.422222374,0.114510535608628);

\path [draw=red, thick]
(axis cs:32328.7552182772,0.101067274166391)
--(axis cs:32328.7552182772,0.112552725833609);

\path [draw=red, thick]
(axis cs:36309.7903641024,0.0973741868975896)
--(axis cs:36309.7903641024,0.10976581310241);

\path [draw=red, thick]
(axis cs:40368.6606977676,0.0962572844341462)
--(axis cs:40368.6606977676,0.10810938223252);

\path [draw=red, thick]
(axis cs:44383.5413447541,0.0938117263355134)
--(axis cs:44383.5413447541,0.106148273664487);

\path [draw=red, thick]
(axis cs:48422.4471333266,0.092594043004725)
--(axis cs:48422.4471333266,0.104179290328609);

\path [draw=red, thick]
(axis cs:52473.4922974573,0.0906071065960993)
--(axis cs:52473.4922974573,0.101719560070568);

\path [draw=red, thick]
(axis cs:56461.1627865655,0.0893330826820843)
--(axis cs:56461.1627865655,0.100326917317915);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
78.072779002532 0.445433333333333
4031.38120812988 0.165313333333333
8017.99433976273 0.14343
12006.4893243522 0.129026666666667
16014.7146327932 0.121836666666667
20078.3499677115 0.116256666666667
24076.3392069372 0.113393333333333
28093.3010737463 0.109396666666667
32056.624423699 0.10681
36031.0354936037 0.10357
40095.9815345811 0.102183333333333
44101.0607184075 0.0999800000000001
48113.6758637135 0.0983866666666668
52153.7664025013 0.0961633333333335
56149.1314816946 0.0948299999999999
};
%\addlegendentry{$p=10^{-4}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
112.348626216616 0.445433333333333
4268.60546911369 0.165313333333333
8303.28887296099 0.14343
12424.8043417379 0.129026666666667
16450.3351406625 0.121836666666667
20476.6977830667 0.116256666666667
24476.3393742467 0.113393333333333
28525.5433710016 0.109396666666667
32600.8860128554 0.10681
36588.545234601 0.10357
40641.339860954 0.102183333333333
44666.0219711006 0.0999800000000001
48731.2184029397 0.0983866666666668
52793.2181924133 0.0961633333333335
56773.1940914364 0.0948299999999999
};
%\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
95.2107026095738 0.415578815715019
4149.99333862179 0.15611638698021
8160.64160636186 0.137165116388418
12215.646833045 0.122133436493357
16232.5248867279 0.114548297698083
20277.5238753891 0.109635101729114
24276.339290592 0.107091115028993
28309.422222374 0.104282797724705
32328.7552182772 0.101067274166391
36309.7903641024 0.0973741868975896
40368.6606977676 0.0962572844341462
44383.5413447541 0.0938117263355134
48422.4471333266 0.092594043004725
52473.4922974573 0.0906071065960993
56461.1627865655 0.0893330826820843
};
%\addlegendentry{$p=\nicefrac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
95.2107026095738 0.475287850951647
4149.99333862179 0.174510279686456
8160.64160636186 0.149694883611582
12215.646833045 0.135919896839976
16232.5248867279 0.129125035635251
20277.5238753891 0.122878231604219
24276.339290592 0.119695551637673
28309.422222374 0.114510535608628
32328.7552182772 0.112552725833609
36309.7903641024 0.10976581310241
40368.6606977676 0.10810938223252
44383.5413447541 0.106148273664487
48422.4471333266 0.104179290328609
52473.4922974573 0.101719560070568
56461.1627865655 0.100326917317915
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:36.8866409962194,0.561406666666667)
--(axis cs:40.1263273939082,0.561406666666667);

\path [draw=blue, thick]
(axis cs:3830.31839629505,0.158276666666667)
--(axis cs:3862.28992396406,0.158276666666667);

\path [draw=blue, thick]
(axis cs:7620.79467641663,0.135753333333333)
--(axis cs:7667.72676678829,0.135753333333333);

\path [draw=blue, thick]
(axis cs:11413.3116409285,0.12344)
--(axis cs:11483.1591541546,0.12344);

\path [draw=blue, thick]
(axis cs:15197.4244176805,0.1168)
--(axis cs:15285.4992399631,0.1168);

\path [draw=blue, thick]
(axis cs:19003.1938749528,0.110696666666666)
--(axis cs:19091.7645717098,0.110696666666666);

\path [draw=blue, thick]
(axis cs:22798.401574165,0.105743333333333)
--(axis cs:22895.1528616412,0.105743333333333);

\path [draw=blue, thick]
(axis cs:26590.8048496008,0.102736666666667)
--(axis cs:26704.7016995712,0.102736666666667);

\path [draw=blue, thick]
(axis cs:30385.4958332219,0.101103333333333)
--(axis cs:30509.5844454998,0.101103333333333);

\path [draw=blue, thick]
(axis cs:34192.5437185914,0.0985866666666667)
--(axis cs:34307.7952460359,0.0985866666666667);

\path [draw=blue, thick]
(axis cs:38.5064841950638,0.532774855298501)
--(axis cs:38.5064841950638,0.590038478034832);

\path [draw=blue, thick]
(axis cs:3846.30416012955,0.151793885199152)
--(axis cs:3846.30416012955,0.164759448134182);

\path [draw=blue, thick]
(axis cs:7644.26072160246,0.128885498481245)
--(axis cs:7644.26072160246,0.142621168185421);

\path [draw=blue, thick]
(axis cs:11448.2353975415,0.11722418146983)
--(axis cs:11448.2353975415,0.12965581853017);

\path [draw=blue, thick]
(axis cs:15241.4618288218,0.111162329086109)
--(axis cs:15241.4618288218,0.122437670913891);

\path [draw=blue, thick]
(axis cs:19047.4792233313,0.105414275583496)
--(axis cs:19047.4792233313,0.115979057749837);

\path [draw=blue, thick]
(axis cs:22846.7772179031,0.100708078733128)
--(axis cs:22846.7772179031,0.110778587933539);

\path [draw=blue, thick]
(axis cs:26647.753274586,0.09784923493938)
--(axis cs:26647.753274586,0.107624098393953);

\path [draw=blue, thick]
(axis cs:30447.5401393608,0.0955285398643136)
--(axis cs:30447.5401393608,0.106678126802353);

\path [draw=blue, thick]
(axis cs:34250.1694823136,0.0941702779961703)
--(axis cs:34250.1694823136,0.103003055337163);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
36.8866409962194 0.561406666666667
3830.31839629505 0.158276666666667
7620.79467641663 0.135753333333333
11413.3116409285 0.12344
15197.4244176805 0.1168
19003.1938749528 0.110696666666666
22798.401574165 0.105743333333333
26590.8048496008 0.102736666666667
30385.4958332219 0.101103333333333
34192.5437185914 0.0985866666666667
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
40.1263273939082 0.561406666666667
3862.28992396406 0.158276666666667
7667.72676678829 0.135753333333333
11483.1591541546 0.12344
15285.4992399631 0.1168
19091.7645717098 0.110696666666666
22895.1528616412 0.105743333333333
26704.7016995712 0.102736666666667
30509.5844454998 0.101103333333333
34307.7952460359 0.0985866666666667
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
38.5064841950638 0.532774855298501
3846.30416012955 0.151793885199152
7644.26072160246 0.128885498481245
11448.2353975415 0.11722418146983
15241.4618288218 0.111162329086109
19047.4792233313 0.105414275583496
22846.7772179031 0.100708078733128
26647.753274586 0.09784923493938
30447.5401393608 0.0955285398643136
34250.1694823136 0.0941702779961703
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
38.5064841950638 0.590038478034832
3846.30416012955 0.164759448134182
7644.26072160246 0.142621168185421
11448.2353975415 0.12965581853017
15241.4618288218 0.122437670913891
19047.4792233313 0.115979057749837
22846.7772179031 0.110778587933539
26647.753274586 0.107624098393953
30447.5401393608 0.106678126802353
34250.1694823136 0.103003055337163
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:20.9849169282099,0.6171)
--(axis cs:22.7775180492861,0.6171);

\path [draw=black, thick]
(axis cs:4443.45419267534,0.149983333333333)
--(axis cs:4463.54014184432,0.149983333333333);

\path [draw=black, thick]
(axis cs:8868.55307091419,0.128123333333333)
--(axis cs:8894.1238527681,0.128123333333333);

\path [draw=black, thick]
(axis cs:13296.0024157861,0.117886666666667)
--(axis cs:13332.6539759395,0.117886666666667);

\path [draw=black, thick]
(axis cs:17724.1592826402,0.11152)
--(axis cs:17765.2515280065,0.11152);

\path [draw=black, thick]
(axis cs:22155.5515279115,0.105863333333333)
--(axis cs:22198.39800809,0.105863333333333);

\path [draw=black, thick]
(axis cs:26586.8128976871,0.102196666666667)
--(axis cs:26634.0287310107,0.102196666666667);

\path [draw=black, thick]
(axis cs:31021.9717523149,0.0991233333333333)
--(axis cs:31073.2992580643,0.0991233333333333);

\path [draw=black, thick]
(axis cs:35452.6626346697,0.0967300000000001)
--(axis cs:35504.9365396092,0.0967300000000001);

\path [draw=black, thick]
(axis cs:39882.5891276522,0.0949200000000001)
--(axis cs:39941.7031708459,0.0949200000000001);

\path [draw=black, thick]
(axis cs:21.881217488748,0.583341485024762)
--(axis cs:21.881217488748,0.650858514975238);

\path [draw=black, thick]
(axis cs:4453.49716725983,0.141503510877121)
--(axis cs:4453.49716725983,0.158463155789546);

\path [draw=black, thick]
(axis cs:8881.33846184115,0.121715386010759)
--(axis cs:8881.33846184115,0.134531280655908);

\path [draw=black, thick]
(axis cs:13314.3281958628,0.111559964875405)
--(axis cs:13314.3281958628,0.124213368457929);

\path [draw=black, thick]
(axis cs:17744.7054053233,0.105560223717845)
--(axis cs:17744.7054053233,0.117479776282155);

\path [draw=black, thick]
(axis cs:22176.9747680008,0.101289095084668)
--(axis cs:22176.9747680008,0.110437571581999);

\path [draw=black, thick]
(axis cs:26610.4208143489,0.0971214009374439)
--(axis cs:26610.4208143489,0.107271932395889);

\path [draw=black, thick]
(axis cs:31047.6355051896,0.0947669829240011)
--(axis cs:31047.6355051896,0.103479683742666);

\path [draw=black, thick]
(axis cs:35478.7995871395,0.0927187533110018)
--(axis cs:35478.7995871395,0.100741246688998);

\path [draw=black, thick]
(axis cs:39912.1461492491,0.0906102126889294)
--(axis cs:39912.1461492491,0.0992297873110709);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
20.9849169282099 0.6171
4443.45419267534 0.149983333333333
8868.55307091419 0.128123333333333
13296.0024157861 0.117886666666667
17724.1592826402 0.11152
22155.5515279115 0.105863333333333
26586.8128976871 0.102196666666667
31021.9717523149 0.0991233333333333
35452.6626346697 0.0967300000000001
39882.5891276522 0.0949200000000001
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
22.7775180492861 0.6171
4463.54014184432 0.149983333333333
8894.1238527681 0.128123333333333
13332.6539759395 0.117886666666667
17765.2515280065 0.11152
22198.39800809 0.105863333333333
26634.0287310107 0.102196666666667
31073.2992580643 0.0991233333333333
35504.9365396092 0.0967300000000001
39941.7031708459 0.0949200000000001
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
21.881217488748 0.583341485024762
4453.49716725983 0.141503510877121
8881.33846184115 0.121715386010759
13314.3281958628 0.111559964875405
17744.7054053233 0.105560223717845
22176.9747680008 0.101289095084668
26610.4208143489 0.0971214009374439
31047.6355051896 0.0947669829240011
35478.7995871395 0.0927187533110018
39912.1461492491 0.0906102126889294
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
21.881217488748 0.650858514975238
4453.49716725983 0.158463155789546
8881.33846184115 0.134531280655908
13314.3281958628 0.124213368457929
17744.7054053233 0.117479776282155
22176.9747680008 0.110437571581999
26610.4208143489 0.107271932395889
31047.6355051896 0.103479683742666
35478.7995871395 0.100741246688998
39912.1461492491 0.0992297873110709
};
%\addlegendentry{$p=\frac{7}{10}$}
\end{axis}

\end{tikzpicture}


==> MarkFigures/jsaitNewFig/expSkipRingn1000bn8errBarRun200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},%,at={(0.975,0.325)}},
%tick align=outside,
tick pos=left,
%title={EPS vs BOUND, distr: Expon},
grid style={gray,opacity=0.5,dotted},
%x grid style={darkgray176},
%xlabel={Error in \(\displaystyle f\)},
xmajorgrids,
% xlabel={Average latency},
%xmin=0, xmax=50000,
xmin=0, xmax=40000,
%xmin=11.575671789303, xmax=449.543877367611,
%ymode=log,
xtick style={color=black},
xtick={0,20000,40000},
%ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%y grid style={darkgray176},
ylabel={},
%xlabel={Error},
 ylabel={Prediction error rate},
%ymin=0.469730387931034, ymax=0.975023922413793,
ymin=0,
ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
ymajorgrids,
%ymin=-0.0403741505, ymax=14.8718891605,
ytick style={color=black},
	width=\mywidth,
	height=\myheight,
tick label style={font=\scriptsize},
	scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [thick, red, dashed]
table {%
1.03367426045463 0.49135627967199
102.028314480455 0.483409581355201
203.155634645035 0.475294561933535
304.515380006618 0.468569270608545
404.55192688283 0.460118687958567
504.657924127684 0.455400302114804
605.588331750838 0.452976909797151
706.69807374598 0.448880017263703
808.147117797042 0.443663141993958
909.166719510379 0.443700906344411
1010.99689411779 0.44161955114372
1112.57160676616 0.435055028053517
1212.57332392461 0.431860164005179
1314.05969352773 0.426435045317221
1414.81783618579 0.424712990936556
1516.31661332194 0.423457056538628
1618.16677259059 0.42245036685369
1719.22087700711 0.419669831678895
1819.87673077981 0.418604876996116
1921.71292493014 0.414148683642641
2022.2213268121 0.412723349158394
2124.13517173417 0.411368148467846
2224.98508741709 0.40836642209754
2325.1918964607 0.405690548122572
2426.76613206262 0.402433103150626
2527.62527657554 0.401758739749676
2628.64932873289 0.399983815278377
2729.34755845814 0.396945403539059
2830.29142966247 0.395141346568839
2931.52439086401 0.392452524816573
3032.19119912995 0.391018558480794
3132.89096638922 0.387310099266293
3234.22208755637 0.38375701337937
3334.87891915954 0.382965041001295
3436.99889301309 0.380758523953388
3537.42296371676 0.378488347000432
3638.22367491358 0.375827578765645
3740.16427320673 0.376206301251619
3841.20511300771 0.374858653431161
3941.35191451752 0.373466767371601
4041.90779468478 0.371330384117393
4143.47710765861 0.3704261976694
4244.41461174707 0.366425334484247
4344.80662545816 0.364853258523953
4445.52768916572 0.361623867069486
4546.39392122618 0.3598154941735
4648.0549073926 0.356709106603366
4749.15638211494 0.356048769961157
4850.66070713714 0.352276650841606
4950.12578036065 0.349811178247734
5051.040479388 0.347047906776003
5151.93834258928 0.346480362537764
5253.16442540301 0.343040569702201
5353.06697325697 0.340810315062581
5453.04685841551 0.339902891670263
5554.14997722963 0.339247949935261
5655.87184808224 0.336190116529996
5756.07418591305 0.335072291756582
5856.06221156301 0.331646525679758
5956.75381887193 0.33196050927924
6056.35752166715 0.331205222270177
6156.59570004416 0.330974320241692
6258.85996870507 0.331173931808373
6359.34146843876 0.328074018126888
6459.4889446475 0.327040353905913
6560.61091562265 0.326245144583513
6662.24327541953 0.326383254208028
6761.76292791726 0.32402675873975
6862.99019760088 0.322891670263271
6965.07625842073 0.323311394044023
7066.66890475533 0.321476046611998
7167.6187913591 0.321364911523522
7266.95249461098 0.321340094950367
7367.96647170706 0.320374406560207
7469.09267689066 0.319423823910229
7570.79990938586 0.317764350453172
7672.22620699706 0.316916271040138
7772.34354116008 0.316455545964609
7874.26054013725 0.315635520069055
7974.69742717791 0.315060422960725
8077.20724792259 0.313995468277946
8178.29041529408 0.313846568839016
8279.82915857968 0.313017911091929
8380.39330058985 0.312366206301252
8482.66739757639 0.311725291324989
8583.19635826044 0.31125701337937
8683.82885061838 0.309698964177816
8785.02265314506 0.309066681053086
8886.0740663214 0.307372680189901
8986.91701305097 0.305878290893397
9088.52556852876 0.304880233059991
9190.14541188409 0.305139188605956
9291.58197221148 0.30245036685369
9392.03155148706 0.30154833836858
9491.77883768656 0.301067112645663
9592.10203719586 0.300714285714286
9693.41294144151 0.300147820457488
9793.62786723293 0.299630988347001
9894.41148787828 0.299158394475615
9995.53969324157 0.298690116529996
10096.4794350897 0.29740073370738
10197.4809231525 0.296981009926629
10298.7608442646 0.296062796719896
10398.5929074914 0.293610271903323
10498.9272532519 0.292903539059128
10599.9243166169 0.291260250323695
10701.1256038268 0.291397280966767
10802.0740007317 0.29015645230902
10903.6518562915 0.288726801899007
11005.8846738714 0.28823154941735
11107.4673703171 0.286288303841174
11209.5605596045 0.285705653862754
11310.1459697624 0.285694864048338
11411.3740609843 0.285238454898576
11512.2447528296 0.284335347432024
11613.5599142369 0.28209538195943
11716.1659341724 0.280256797583081
11815.5998409959 0.279963314630988
11916.9311978384 0.27889188605956
12017.4748858592 0.277483815278377
12118.0747354178 0.275974320241692
12219.4318278721 0.276417781614156
12320.3117165919 0.274787440656021
12420.4163820777 0.275146741476047
12521.8022237007 0.273881096245145
12622.2170312079 0.272929434613725
12722.4706076933 0.271126456624946
12823.7435311497 0.270294561933535
12924.1978355739 0.269090418644799
13025.4029618479 0.268310315062581
13126.9728606722 0.267848511005611
13228.6514322063 0.26636383254208
13329.3954101686 0.265807078118256
13429.8019475375 0.264846784635304
13531.1058317896 0.263804488562797
13631.9064260383 0.263612429866206
13733.3019290722 0.26257121277514
13834.8975736342 0.261062796719896
13937.452640728 0.260378722485973
14038.4689406462 0.261032585239534
14138.9463037461 0.260549201553733
14240.5357170025 0.258942598187311
14342.7922154482 0.258841173931808
14443.5835756754 0.258761329305136
14544.1993277849 0.257967198964178
14645.9192347578 0.258100992662926
14745.5676702026 0.258221838584376
14846.5644110703 0.257509710832974
14947.0968160379 0.257106171773846
15048.1759280634 0.255900949503668
15148.3709689449 0.254265213638325
15250.0567874609 0.252852826931377
15350.4029820735 0.251840742339232
15451.5822610088 0.251127535606388
15553.1031192813 0.250706732844195
15653.9929445911 0.250389512300389
15754.9195095238 0.250097108329737
15855.3666815043 0.250209322399655
15955.4513058425 0.249691411307726
16056.4627612852 0.248537980146741
16157.3835829848 0.248410660336642
16258.349295086 0.248805567544238
16360.4204239883 0.248795856711265
16462.000250961 0.248010358221838
16562.7005073513 0.246698316788951
16664.3374488838 0.245521148036254
16765.1106905703 0.243660984031075
16864.9316965257 0.242947777298231
16965.3658211427 0.242192490289167
17066.1105932098 0.24178247734139
17167.2037943814 0.241760897712559
17268.6723965636 0.241399438929651
17370.2907340667 0.239557617608977
17471.653998176 0.239420586965904
17572.8357865589 0.238700906344411
17673.7309106514 0.238221838584376
17774.5319078556 0.237811825636599
17875.9495481525 0.235876132930514
17976.648591206 0.235093871385412
18077.3958965625 0.234093655589124
18178.4097137859 0.233499136814847
18279.6917385389 0.23333081570997
18381.6875929742 0.232602503236944
18482.8283650647 0.231890375485542
18583.4622077358 0.231464177816142
18684.5500217266 0.231371385412171
18785.2735228841 0.230643072939145
18886.4198822767 0.230229823047044
18987.3810240356 0.229911523521795
19088.3221739877 0.228901596892534
19189.4091779632 0.228591929218817
19289.8731247342 0.227714717306862
19390.2496938875 0.226751186879586
19491.3908800358 0.227525895554596
19593.1871138668 0.227190332326284
19694.3379624354 0.226156668105309
19794.5903787538 0.226273198100993
19896.4633950209 0.226900086318515
19998.3883691608 0.226806214933103
20098.6692899352 0.226075744497195
20199.0381207592 0.226834268450583
20298.3766331085 0.225892317652136
20398.8853719652 0.225672205438066
20500.742993391 0.224159473457057
20601.0389533049 0.222933750539491
20701.8068144684 0.222094302977989
20801.7488795997 0.221568839015969
20902.9509290513 0.220817867932672
21004.0605323197 0.21941735002158
21104.0027747324 0.218350237375917
21206.2842112513 0.217143936124299
21308.2238292349 0.216197669400086
21409.4170388591 0.214805783340526
21509.8351973613 0.214106603366422
21610.8281446386 0.213464609408718
21711.4907430774 0.212030643072939
21812.2150398449 0.21134225291325
21913.8038843909 0.211042296072508
22014.414655411 0.210726154510142
22115.7831347644 0.209563012516185
22216.9487747486 0.209921234354769
22316.2949182535 0.209309451877428
22417.7699076387 0.20929003021148
22518.451423909 0.209067760034527
22620.4357408204 0.20894151920587
22721.5594388702 0.208347000431593
22822.0557390516 0.208965256797583
22923.345148003 0.206932455761761
23024.5557102074 0.205631204143289
23124.639954554 0.204486404833837
23225.1062089229 0.204185369011653
23325.9802269517 0.202711480362538
23427.66516196 0.201914113077255
23528.3518136701 0.202022011221407
23629.9865436237 0.201623867069486
23731.4829556468 0.200705653862754
23832.2879496819 0.199831678895123
23934.1159101241 0.199579197237807
24036.6605034335 0.199810099266293
24138.2319328327 0.198789382822615
24238.6658001701 0.198668536901165
24340.3884754031 0.197781614156236
24441.2750069987 0.197453603798015
24542.5752488674 0.197138541217091
24643.1848311433 0.197036037980147
24744.1913056088 0.196415623651273
24845.0093503787 0.196668105308589
24945.1882565774 0.19593763487268
25046.0954810384 0.19627104013811
25148.7778253376 0.196511652999568
25250.5090601297 0.196662710401381
25352.3909985158 0.197219464825205
25453.0302099735 0.196186879585671
25553.0357985729 0.196209538195943
25652.6510039974 0.195851316357359
25753.1995551591 0.195309667673716
25854.3842761609 0.194322399654726
25955.2593473426 0.193037332757877
26056.1444660075 0.192232412602503
26157.0469863872 0.192748165731549
26256.9032954079 0.192092145015106
26357.5828930562 0.192341389728097
26458.3247917399 0.192182779456193
26559.1609163948 0.19195295640915
26661.2668693252 0.192160120845921
26761.657846955 0.191365990504963
26861.6715856153 0.190372248597324
26962.894953479 0.189903970651705
27062.9870099803 0.19003560638757
27164.2849478257 0.189937419076392
27264.8324019352 0.189878075097108
27365.3856410449 0.190108977125593
27465.6999244557 0.190171558049201
27566.3453264099 0.189743202416918
27666.4183738406 0.189712990936556
27766.3869062242 0.18879261976694
27868.7611753054 0.187586318515322
27969.4896884846 0.187316573154942
28070.3709713442 0.186836426413466
28170.2450088705 0.186610919292188
28270.6477220011 0.18632067328442
28371.0616540106 0.186528916702633
28471.5894256396 0.186298014674148
28573.6243528293 0.186637893828226
28675.0135904498 0.186634656883901
28775.2137741412 0.185736944324558
28876.1649925533 0.185863185153215
28977.5997884772 0.185007552870091
29078.3831406655 0.185551359516616
29179.0594574756 0.185627967198964
29280.0990384565 0.185205006473889
29381.2756165504 0.185067975830816
29482.817140463 0.184388217522659
29583.2527822055 0.183239102287441
29685.5264708916 0.182673716012085
29786.6872206278 0.183044885627967
29887.3795307551 0.181834268450583
29988.3806682211 0.18136383254208
30089.0385131077 0.181565602071644
30188.547899619 0.181359516616314
30289.909095 0.180963530427277
30390.4590074406 0.180444540353906
30492.1774360827 0.18049741044454
30592.3364724809 0.180486620630125
30693.2087857127 0.179686016400518
30795.4025699178 0.179257660768235
30896.3566726242 0.178799093655589
30996.5976496193 0.178484031074665
31097.0793558013 0.178320025895555
31199.2706411409 0.178689037548554
31301.2873890233 0.178518558480794
31401.461934173 0.178421450151057
31503.6962133947 0.178446266724212
31604.256987836 0.178796935692706
31703.9127924872 0.178495899870522
31804.9011414075 0.177358653431161
31905.5183078315 0.177276650841605
32007.4785700144 0.177033880017264
32108.9799946656 0.176727449287872
32210.1919128948 0.176478204574881
32311.5127805962 0.176294777729823
32412.161572596 0.175935476909797
32512.6607251111 0.176030427276651
32613.6539242357 0.175694864048338
32714.6379479008 0.175805999136815
32814.9621760278 0.175398144151921
32915.6670228749 0.174310530858869
33017.8750353062 0.173853042727665
33118.5364705578 0.174064523090203
33219.5462998392 0.174404402244281
33321.0338143951 0.174334268450583
33421.6327023067 0.174010574018127
33522.3385096512 0.173710617177385
33623.8613019405 0.173197022011221
33723.5726483068 0.172358653431161
33825.1971424768 0.172264782045749
33925.798833102 0.171344410876133
34026.8165026576 0.171064954682779
34127.9595420375 0.170466119982736
34229.5629434158 0.171156668105308
34331.2626135687 0.17056107034959
34432.6226131586 0.169858653431161
34533.884582397 0.168895123003884
34633.5414280102 0.168164652567976
34734.2479986635 0.167644583513164
34834.8084601636 0.16786253776435
34934.4779424746 0.168334052654294
35036.1298286135 0.167775140267587
35137.7047038676 0.167970435908502
35239.1134558275 0.168341605524385
35340.1937333582 0.16806107034959
35441.5719896228 0.167543159257661
35542.6458277943 0.167543159257661
35644.6046927267 0.166919507984463
35745.7891942023 0.166709106603366
35846.3520459918 0.166678895123004
35948.5706115337 0.165904186447993
36048.9322697757 0.165292403970652
36149.9839942797 0.165254639620199
36249.8070443864 0.16489318083729
36350.9473470328 0.165230902028485
36451.9976056682 0.165455330168321
36553.0583606881 0.16548985757445
36654.2297411866 0.165671126456625
36754.8084728755 0.165410012947777
36856.7806094862 0.164798230470436
36957.3259829413 0.164734570565386
37057.7498234916 0.163951230038843
37157.94085148 0.16369982736297
37258.3512200273 0.163794777729823
37359.4516743363 0.163511005610704
37460.0362137287 0.163478636167458
37560.71750836 0.163139835994821
37661.1086855729 0.162707164436772
37761.4184004123 0.162272334915839
37862.8642269596 0.162119119551144
37964.2989187671 0.161685369011653
38065.2631674755 0.161267803193785
38166.7614126731 0.161414544669832
38267.8783144247 0.16166918429003
38368.6451637986 0.161596892533449
38469.6476194297 0.160798446266724
38569.9036410589 0.160406776003453
38671.1864843564 0.160029132498921
38772.1493497537 0.159805783340527
38873.4871077556 0.159746439361243
38974.8082287092 0.158945835131636
39075.6162436724 0.159032153646957
39176.0095359384 0.158532585239534
39276.3666637259 0.158269313767803
39378.9333901428 0.157977988778593
39481.1980474166 0.158030858869227
39581.6989049682 0.158457056538628
39682.3406401402 0.158321104876996
39782.4770525459 0.157873327578766
39884.8027931544 0.157681268882175
39985.929047391 0.157479499352611
40087.4866035741 0.157270176952956
40187.5792072359 0.157410444540354
40288.6317699001 0.157708243418213
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
0.49851405992372 0.473720328010358
51.6800015856913 0.484044022442814
102.812529941911 0.474789598618904
154.027522884885 0.466234354769098
204.861451398193 0.460851316357359
255.949351528174 0.457849589987052
307.078225369867 0.457850668968494
358.092947288838 0.45497842037117
409.004123861564 0.453275787656452
459.943251221009 0.450431592576608
510.714494510326 0.447170910660337
561.619503836022 0.442968277945619
612.564659136583 0.440418644799309
663.316887690608 0.435078765645231
714.297057304983 0.430922529132499
765.32823729833 0.428249892101856
816.195187652869 0.425579413034096
867.383261191264 0.423733275787657
918.242313118611 0.419947129909366
969.487899142463 0.418973888649115
1020.82490578663 0.415621493310315
1071.64341805765 0.413254208027622
1122.74396820963 0.412908933966336
1173.83174961091 0.41325960293483
1224.64518156109 0.411582865774709
1275.83341795741 0.410266508416055
1326.9809993875 0.406549417350022
1378.09033221395 0.40529132498921
1429.08130973824 0.404880233059991
1480.20874084431 0.403400949503669
1531.06211868079 0.403561717738455
1581.94183508315 0.402545317220544
1633.30251392736 0.402282045748813
1684.2272489913 0.40277729823047
1735.12830813252 0.40008523953388
1785.99377728993 0.398717091066034
1837.07551194404 0.395535174794994
1887.94944996502 0.395891238670695
1938.63732406052 0.394320241691843
1989.81024318826 0.389817652136383
2040.52386484318 0.386222485973241
2091.37090226231 0.383444108761329
2142.3083909645 0.383638325420803
2193.44328781595 0.383829305135952
2244.12259803014 0.382626240828658
2295.24648709302 0.382034958998705
2346.21867711113 0.379913681484678
2397.30098251582 0.378411739318084
2448.25658528937 0.377751402675874
2499.0538212415 0.375702416918429
2550.25140019091 0.374859732412603
2601.30239484373 0.373974967630557
2652.26858136167 0.372127751402676
2703.3190680388 0.370805999136815
2754.29462637066 0.369327794561934
2805.44764943123 0.368301683211049
2856.61960900743 0.364976262408287
2907.5512775444 0.363560638757013
2958.7311974637 0.363687958567113
3009.71820749702 0.36242878722486
3060.63749240058 0.361030427276651
3111.61401108022 0.358909149762624
3162.54466309776 0.358761329305136
3213.50194347742 0.357184937419077
3264.69031096775 0.356313120414329
3315.69792056869 0.354053733275788
3366.89270029552 0.352025248165732
3417.97054147663 0.350908502373759
3469.10700774282 0.350330168321105
3520.16102959532 0.348512084592145
3571.09666181186 0.34669723780751
3622.03971933266 0.345189900733707
3673.13055202491 0.344039706517048
3723.96959921633 0.343177600345274
3775.00195925347 0.341764134656884
3826.03279351932 0.34117177384549
3877.01004747451 0.340239533880017
3928.01528690105 0.339219896417781
3979.13582208949 0.339676305567544
4030.11848433295 0.338216443677169
4081.26220912448 0.337788088044886
4132.13196249924 0.337141778161416
4183.30941208143 0.336392965041001
4234.46063442418 0.336864479930945
4285.6307825319 0.336962667242124
4336.62551605943 0.336017479499353
4387.94671131278 0.335627967198964
4439.24666558322 0.336739318083729
4490.36569863901 0.335698100992663
4541.33586818399 0.334613724643936
4592.03316631701 0.333687958567113
4642.8100722774 0.332504315925766
4693.94782557869 0.331464177816141
4744.85554188252 0.330882606819163
4796.33504834302 0.329134656883902
4847.4340182047 0.328099913681485
4898.47834302893 0.325499568407423
4949.3388427455 0.324131419939577
5000.43282861819 0.323741907639189
5051.68060822817 0.323141993957704
5102.61946456871 0.323042727665084
5153.59111450975 0.322067328441951
5204.49886421292 0.321691842900302
5255.60544962153 0.320515753129046
5306.71796638777 0.320533016832111
5357.58451275195 0.319270608545533
5408.56239136291 0.320797367285283
5459.4296583063 0.319179974104445
5510.4663205222 0.318184074233923
5561.47317019232 0.317980146741476
5612.35260938484 0.316956193353474
5663.44599764576 0.317484894259819
5714.41597390231 0.31732952093224
5765.28939982524 0.316322831247303
5816.06108419222 0.315365774708675
5867.13474868671 0.314674147604661
5918.12357914049 0.314292188174364
5969.25222808473 0.313765645230902
6019.97709838858 0.313526111350885
6070.83996425243 0.314167026327147
6121.86999563578 0.313174363400949
6172.62701722882 0.312626240828658
6223.43711725218 0.311019637462236
6274.39956768186 0.311316357358653
6325.68282873873 0.31031937850669
6376.87260760608 0.310160768234786
6427.65313388341 0.309192921881744
6478.44841268756 0.308923176521364
6529.42518415936 0.308021148036254
6580.42229072829 0.308003884333189
6631.21465583866 0.307003668536901
6682.08400742605 0.3060940871817
6732.93917394833 0.305595597755719
6783.76351809529 0.305658178679327
6834.9469941589 0.306074665515753
6885.91422326672 0.306479283556323
6936.85035305993 0.305360379801467
6987.76745859935 0.304440008631851
7038.83639714748 0.304324557617609
7090.29342379076 0.304518774277082
7141.27424152743 0.304563012516185
7192.46105809635 0.304594302977989
7243.43726124144 0.303665299956841
7294.24902588778 0.303148467846353
7345.28846924042 0.302676952956409
7396.01322174996 0.301747949935261
7447.36128662929 0.302191411307726
7498.43872525026 0.302056538627535
7549.80016484834 0.301340094950367
7600.91736934584 0.300657099697885
7652.05856818471 0.299052654294346
7703.21863090542 0.296710185584808
7754.25450635828 0.295862106171774
7805.19545455541 0.295243849805783
7856.2655793343 0.294885627967199
7907.16886660873 0.2943892965041
7958.2417914925 0.29369982736297
8009.13000704409 0.293020069054812
8060.05098860936 0.292130988347
8110.84031171237 0.291382175226586
8161.82609336784 0.290282693137678
8212.92473159532 0.288704143288736
8263.95494384362 0.288093439792836
8315.07546353743 0.288130125161847
8365.82565006543 0.287409365558912
8416.58877060682 0.28588044885628
8468.03806418865 0.285521148036254
8518.80650987804 0.284347216227881
8569.77607840317 0.283585455330168
8620.84735862751 0.282417997410445
8671.56304337711 0.282303625377644
8722.7779000873 0.282557186016401
8773.66700951519 0.28181808372896
8824.84796931152 0.281126456624946
8875.95456829325 0.280161847216228
8927.07331221974 0.280288088044886
8977.98262193349 0.279622356495468
9028.87015969155 0.279527406128615
9079.86508690544 0.278150625809236
9130.60074470831 0.277848511005611
9181.76449864083 0.276523521795425
9232.86880264228 0.275417565817868
9283.6443737481 0.275757444971946
9334.676855003 0.275336642209754
9385.82563214525 0.275183426845058
9436.78551884992 0.274054812257229
9487.54165257966 0.274035390591282
9538.77710544607 0.272516184721623
9589.78049549588 0.271908718170047
9640.6868749029 0.271858006042296
9691.67446367088 0.272456840742339
9742.90619226548 0.27156991799741
9793.84723646827 0.271350884764782
9845.19660902087 0.27102287440656
9896.09304884134 0.271247302546396
9947.08237073078 0.270357142857143
9998.17169270192 0.269482088908071
10048.9892267787 0.269103366422098
10099.9641991079 0.267767587397497
10150.842708422 0.26693892965041
10201.8917819004 0.267247518342684
10252.9092389874 0.266907639188606
10303.7184215693 0.266793267155805
10354.496215862 0.266465256797583
10405.3359604976 0.265897712559344
10456.3444153626 0.265436987483815
10507.184045898 0.265075528700906
10557.9892394155 0.263938282261545
10608.8659437592 0.263938282261545
10659.8602247192 0.263749460509279
10710.7735300035 0.263481873111783
10761.9264779827 0.263925334484247
10813.1599318293 0.26317436340095
10863.890028172 0.264006258092361
10914.7956481148 0.264088260681916
10965.9435485036 0.264356927060855
11016.575970239 0.263775356063876
11067.2982004105 0.262703927492447
11118.4017790268 0.261662710401381
11169.5404313864 0.261913034095814
11220.8436021206 0.261573154941735
11271.5934295508 0.261456624946051
11322.6189009686 0.260968925334484
11373.874585886 0.260763918860596
11424.8812548568 0.260350668968494
11475.8908062166 0.260289167026327
11526.8547443652 0.260320457488131
11578.0005016255 0.259932024169184
11628.8187983277 0.259894259818731
11679.8908988745 0.260078765645231
11731.0494207755 0.260468277945619
11781.9116298365 0.259887785930082
11832.8448070515 0.259593223996547
11883.9181434028 0.259500431592577
11934.6769577114 0.259827362969357
11985.7419374906 0.259586750107898
12036.7069786913 0.259143288735434
12087.8072996797 0.258730038843332
12138.8521745225 0.258305999136815
12189.811858962 0.257891670263271
12240.7006284894 0.258021148036254
12291.4179678004 0.257887354337505
12342.4516455425 0.257828010358222
12393.572741926 0.258359948208891
12444.6439731581 0.257875485541649
12495.6168831644 0.257097539922313
12546.7122576681 0.257081355200691
12597.6650625839 0.257845274061286
12648.7182814922 0.257005826499784
12699.7389041104 0.256438282261545
12750.651108942 0.256326068191627
12801.4560282732 0.256014242555028
12852.6255549984 0.2562785930082
12903.4797761726 0.255415407854985
12954.6131552829 0.255041001294778
13005.4710495769 0.254846784635304
13056.4372115619 0.254118472162279
13107.1889530612 0.253652352179543
13158.401975284 0.252547475183427
13209.4764184364 0.252688821752266
13260.5862977926 0.251916271040138
13311.645802555 0.251833189469141
13362.5053925131 0.251537548554165
13413.6278900128 0.25135627967199
13464.6046215218 0.251360595597756
13515.7165885225 0.250884764782046
13566.8533872519 0.250645230902028
13617.9573938053 0.25026974536038
13669.373746118 0.250199611566681
13720.2508355347 0.24972270176953
13771.2912557903 0.249909365558912
13822.5375163953 0.249185369011653
13873.5706121792 0.248406344410876
13924.3994662127 0.247735217954251
13975.407029623 0.247346784635304
14026.5185799477 0.248058912386707
14077.3719252841 0.247967198964178
14128.2011797734 0.247412602503237
14179.3766577366 0.247170910660337
14230.4226693906 0.246863400949504
14281.4662925733 0.246729607250755
14332.6292436683 0.246398359948209
14383.8829124441 0.246509495036685
14435.2238172083 0.246865558912387
14486.503710758 0.246190116529996
14537.5585768148 0.245961372464394
14588.4501819965 0.244826283987915
14639.3828302388 0.244715148899439
14690.4934666824 0.244732412602503
14741.3668131927 0.244495036685369
14792.3537864248 0.243100992662926
14843.3294851824 0.24316033664221
14894.448643194 0.243542296072508
14945.4748635246 0.243289814415192
14996.4574654698 0.243507768666379
15047.6920824093 0.243987915407855
15098.70715335 0.243712775140268
15149.6728392455 0.242911091929219
15200.9008145797 0.242911091929219
15251.5969787342 0.24191735002158
15302.4743134803 0.24186771687527
15353.7811971184 0.241359516616314
15404.8406394793 0.240893396633578
15455.9834634559 0.240521148036254
15507.2322263073 0.239923392317652
15557.7865323423 0.239485325852395
15608.7339216242 0.238595166163142
15659.9859389131 0.238775356063876
15711.007155969 0.238673931808373
15761.8751018166 0.237705006473889
15812.7704931957 0.236927060854553
15863.7892981432 0.236813767803194
15914.8019679187 0.237018774277082
15965.5145609511 0.237367285282693
16016.6173225955 0.236471730686232
16067.5005981545 0.236684290030211
16118.2946139652 0.2362214069918
16169.7036023063 0.235827578765645
16220.8780964098 0.236187958567113
16271.3855626844 0.236300172637031
16322.5377005651 0.236318515321536
16373.612936601 0.236162063012516
16424.7404633287 0.236232196806215
16476.0945687568 0.235875053949072
16527.1839428385 0.23563228312473
16577.999180681 0.235250323694432
16629.1365107534 0.235125161847216
16680.066355728 0.234760466119983
16731.0082274651 0.234431376780319
16782.0679087698 0.234669831678895
16833.0073234776 0.233795856711264
16883.9039974984 0.233409581355201
16935.0813653705 0.232389943892965
16985.9957068393 0.23243634009495
17037.0816339618 0.232553949072076
17087.9696118116 0.232360811394044
17139.1281168556 0.233111782477341
17189.8663213001 0.232983383685801
17240.7832708298 0.233229391454467
17291.6887033969 0.233121493310315
17343.1729759935 0.233348079413034
17394.2053575398 0.232623003884333
17445.0711144365 0.232672637030643
17495.8254715399 0.232270176952956
17546.6307677733 0.231722054380665
17597.6053153636 0.232193569270609
17648.6381434127 0.232780535174795
17699.57990037 0.23304704359085
17750.587454396 0.232401812688822
17801.4950958409 0.233079413034096
17852.3768178754 0.232850668968494
17903.3001989119 0.232760034527406
17954.3341340868 0.23238670694864
18005.2052237576 0.232788088044886
18056.2677703993 0.232324126025032
18107.4991725409 0.232618687958567
18158.3230417783 0.231978851963746
18209.396881608 0.232246439361243
18260.531434613 0.231726370306431
18311.5685438124 0.231728528269314
18362.9164213494 0.231879585671126
18413.924549146 0.231729607250755
18464.8309040027 0.230994820889081
18515.5940141781 0.230467198964178
18566.6983000278 0.230306430729391
18617.7800559997 0.229973025463962
18668.6879969899 0.229611566681053
18719.7833521117 0.228897280966767
18770.6068336741 0.228793698748382
18821.5112800916 0.228405265429435
18872.635347006 0.228682563659905
18923.6778016464 0.228386922744929
18974.7059031439 0.228006042296072
19025.4771217424 0.227994173500216
19076.3958238924 0.227003668536901
19127.4185391749 0.22588800172637
19178.1287423119 0.225317220543807
19229.0593807628 0.225823262839879
19279.9571071577 0.226116745791972
19330.9945478079 0.226239749676306
19381.867512972 0.225825420802762
19432.5017116581 0.22509926629262
19483.203902131 0.224300820025896
19534.3673440342 0.223629693569271
19585.4684978703 0.223781829952525
19636.521015137 0.223519637462236
19687.7892932539 0.22294022442814
19738.3487687618 0.222795640914976
19789.3021535691 0.222630556754424
19840.189240096 0.222824773413897
19891.3437290177 0.222746007768666
19942.4436944685 0.222057617608977
19993.3525050551 0.221738239102288
20044.2739377376 0.221153431160984
20095.0581048267 0.220463962019853
20145.8698662736 0.220033448424687
20196.7952699414 0.219937419076392
20247.6802670156 0.219690332326284
20298.4691013349 0.220178031937851
20349.4251637591 0.219977341389728
20400.2720633647 0.22008523953388
20451.2319599709 0.219128182995252
20501.7226355667 0.218582218385844
20552.7452209695 0.218624298662063
20603.5186052397 0.21807509710833
20654.4577294444 0.217758955545965
20705.4787609702 0.217749244712991
20756.347567963 0.217006905481226
20807.2257617857 0.217178463530427
20858.3923199632 0.217086750107898
20909.2944428034 0.215944108761329
20960.3962663558 0.215777945619335
21011.2857913868 0.215358221838584
21062.4771713282 0.215323694432456
21113.6216152543 0.215366853690117
21164.8900956628 0.21475183426845
21215.796014618 0.214974104445404
21266.398840474 0.215260034527406
21317.754663521 0.215559991368149
21368.8358325833 0.215322615451014
21419.6334837219 0.215126240828658
21470.4381460255 0.214669831678895
21521.5104994257 0.213945835131636
21572.4887713221 0.213943677168753
21623.708206067 0.21391346568839
21674.8835199787 0.213597324126025
21725.582655574 0.212673716012085
21776.2688983033 0.212319810099266
21827.2249867329 0.212412602503237
21878.2276191613 0.212023090202849
21929.2923075173 0.211807293914545
21980.2898351805 0.211812688821752
22031.2630305489 0.211854769097972
22082.3234268332 0.211613077255071
22133.2220386993 0.211310962451446
22184.3997329008 0.211137246439361
22235.1840040438 0.210334484246871
22286.0796153428 0.209942813983599
22337.145227606 0.209791756581787
22388.1446080354 0.209144367716875
22438.9241112543 0.208552006905481
22490.0096354191 0.208542296072507
22541.0096015171 0.208632930513595
22591.9402181317 0.207969356927061
22642.8319516578 0.207835563228313
22693.8827212671 0.207614372032801
22744.7266770437 0.207275571860164
22795.8341609487 0.207190332326284
22846.5632219825 0.206958351316357
22897.5118362783 0.206986404833837
22948.5705428921 0.206608761329305
22999.6035465068 0.206577470867501
23050.6133145374 0.206617393180837
23102.0480220556 0.206607682347864
23152.7939789522 0.206642209753992
23203.7778950415 0.206404833836858
23254.9011346754 0.206301251618472
23306.1177703734 0.205977557186016
23357.1331383871 0.205356063875701
23408.1121013294 0.204592145015106
23459.0828152179 0.204712990936556
23510.2692065345 0.204244712990936
23561.0930066493 0.20404833836858
23611.8599652177 0.204059128182995
23662.5581021785 0.20333836858006
23713.313426488 0.202263703064307
23764.6377554561 0.202030643072939
23815.7843759899 0.201404833836858
23866.8927825806 0.201623867069486
23917.698963638 0.201376780319378
23968.5093299355 0.200989425981873
24019.6295099324 0.200351747949935
24070.5083592487 0.200185584807941
24121.4021724265 0.20032693137678
24172.6791818669 0.200383038411739
24223.4739012148 0.200394907207596
24274.5618117251 0.199451877427708
24325.4680459925 0.19903431160984
24376.2478282864 0.198840094950367
24427.232402663 0.198701985325852
24478.1009671212 0.198598403107467
24529.2568419802 0.198116098403108
24580.3156098156 0.198525032369443
24630.746432763 0.198424687095382
24681.747968637 0.198111782477341
24732.8977873343 0.197311178247734
24783.6915163715 0.196778161415624
24834.5284708033 0.19651273198101
24885.4362421407 0.196808372895986
24936.45222413 0.196716659473457
24987.4037862692 0.196445835131636
25038.3463342551 0.196334700043159
25089.3241431792 0.196531074665516
25140.117913533 0.19564630988347
25191.1528700461 0.195863185153215
25242.509880414 0.195185584807941
25293.482659489 0.195384117393181
25344.2219396635 0.195689469141131
25395.4464997241 0.195553517479499
25446.5043810979 0.195732628398791
25497.6700998353 0.195501726370306
25548.7259295836 0.195110056107035
25599.7934131255 0.195388433318947
25650.5216729492 0.194728096676737
25701.6067661625 0.194243634009495
25752.4012029149 0.193531506258092
25803.4168018604 0.193597324126025
25854.3433006872 0.193843331894691
25905.5658296346 0.194053733275788
25956.7157316946 0.193175442382391
26007.5554400863 0.193018990073371
26058.5165434604 0.193138757013379
26109.6205534638 0.193134441087613
26160.7823965572 0.193235865343116
26211.7386008281 0.193507768666379
26262.9495670236 0.193670694864048
26313.705054442 0.193785066896849
26364.4055597884 0.19385627967199
26415.2215354362 0.19425442382391
26466.214613065 0.193916702632715
26517.2609646923 0.193343763487268
26568.2897425487 0.192917565817868
26619.3597423283 0.192695295640915
26670.2381962406 0.192963962019853
26721.0988940381 0.193448424687095
26772.2335021049 0.193775356063876
26823.4266750754 0.19295425118688
26874.4240958627 0.193136599050496
26925.4866591564 0.192980146741476
26976.6495901765 0.19254963314631
27027.3630595935 0.192465472593871
27078.431267465 0.192558264997842
27129.9777427911 0.191876348726802
27181.0474214923 0.191482520500647
27231.8294619441 0.190818946914113
27283.0180538919 0.190839447561502
27333.843228754 0.191224643936124
27384.8661677012 0.191169615882607
27436.1296519872 0.190899870522227
27487.0526789992 0.190777945619335
27538.1261524366 0.190116529995684
27589.3606660032 0.189850021579629
27640.7147487669 0.189505826499784
27691.7576514133 0.189300820025896
27742.7100296947 0.188839015968925
27793.8292971603 0.189237160120846
27844.8547744384 0.188880017263703
27895.7631714625 0.188471083297367
27946.7202633081 0.188044885627967
27997.4410133177 0.187269097971515
28048.3275206055 0.186896849374191
28099.5233805155 0.187036037980147
28150.4024615567 0.186822399654726
28201.5654739446 0.186230038843332
28252.4561773002 0.185834052654294
28303.5897127411 0.185962451445835
28354.8067589088 0.185979715148899
28406.0063743538 0.185639835994821
28456.8676265003 0.185762839879154
28507.5223491635 0.185780103582218
28558.3974554984 0.185748813120414
28609.4325405954 0.185713206732844
28660.3832972722 0.18575312904618
28711.4166756529 0.185506042296073
28762.229737106 0.185297798877859
28813.2181142404 0.185506042296072
28864.0386184847 0.185262192490289
28915.1545382538 0.185407854984894
28966.4918565371 0.185069054812257
29017.2607961798 0.184635304272767
29068.1976335481 0.184216659473457
29119.2139031824 0.183794777729823
29170.1071230129 0.183523953388002
29220.7194176102 0.182917565817868
29271.8379674025 0.182797798877859
29322.9708545985 0.182397496763056
29374.2710642602 0.182528053517479
29424.9587494846 0.181550496331463
29476.0611615081 0.182007984462667
29527.0408029079 0.181812688821752
29578.0887371473 0.181981009926629
29629.0532694608 0.182219464825205
29680.1183769903 0.18182563659905
29731.1273492719 0.181604445403539
29781.9369564379 0.181150194216659
29833.257999878 0.181057401812689
29884.4186448204 0.181282908933966
29935.3660254005 0.181162063012516
29986.466969724 0.180804920155373
30037.3495737765 0.180604229607251
30088.315686901 0.180503884333189
30139.4793831221 0.180726154510142
30190.0502420365 0.180970004315926
30241.1812119042 0.180463962019853
30292.3372247096 0.180304272766508
30343.3431211153 0.180235217954251
30394.603027787 0.181033664220975
30445.5526307768 0.181585023737592
30496.5257026975 0.182105092792404
30547.6923640957 0.181996115666811
30598.4522611363 0.181212775140268
30649.476331658 0.181300172637031
30700.6510715904 0.181082218385844
30751.8035800127 0.180556754423824
30802.8306527189 0.180229823047044
30853.621339063 0.179954682779456
30904.6397901008 0.180022658610272
30955.8678158658 0.180512516184722
31007.0768214114 0.179961156668105
31058.0800851181 0.179764782045749
31108.9307755962 0.179970867501079
31160.026053254 0.179567328441951
31210.9444666628 0.179539274924471
31261.9204514449 0.178962019853259
31312.9267136699 0.178758092360811
31363.846891064 0.178289814415192
31414.7856840851 0.177839879154079
31465.653651479 0.17717306862322
31516.6561182331 0.176894691411308
31567.4481918252 0.17682563659905
31618.6162363508 0.176251618472162
31669.5963545602 0.176138325420803
31720.5534645077 0.176326068191627
31771.664107768 0.176503021148036
31822.6773184108 0.175834052654294
31873.7214603571 0.175835131635736
31924.9396819312 0.175523305999137
31976.2526388269 0.175578334052654
32027.3064829572 0.17535498489426
32078.6124452795 0.175083081570997
32129.7880264073 0.174702201122141
32180.8018309776 0.174366637893828
32231.681371138 0.17381419939577
32282.6587683776 0.174082865774709
32333.8023479523 0.174156236512732
32384.9575981906 0.173911307725507
32435.9529071104 0.174212343547691
32486.8945684173 0.173973888649115
32538.0051613091 0.174061286145878
32588.779052007 0.1743321104877
32639.5370352433 0.17430405697022
32690.4144941351 0.174640699179974
32741.5159140215 0.174463746223565
32792.4719663668 0.173779671989642
32843.4496465109 0.173593008200259
32894.5157969446 0.173666378938282
32945.7442647607 0.173712775140268
32997.0306429526 0.173684721622788
33047.9681549717 0.173772119119551
33098.9956520574 0.173776435045317
33150.001070839 0.173619982736297
33201.0800980617 0.173773198100993
33252.1847407823 0.173888649115235
33303.1191674884 0.173403107466552
33354.2551804343 0.173383685800604
33405.1919422542 0.173594087181701
33456.3400234949 0.172958567112646
33507.4559637839 0.172899223133362
33558.1427300378 0.172811825636599
33609.1504413495 0.172694216659473
33660.3530477535 0.172454682779456
33711.4116360564 0.172063012516185
33762.7240568057 0.171979930945188
33813.4570786776 0.172020932239965
33864.1712131873 0.171776003452741
33915.3158119668 0.171561286145878
33966.6031867531 0.171272119119551
34017.6307421368 0.171039059128183
34068.814049287 0.170975399223133
34120.040465676 0.171119982736297
34170.8353362943 0.170931160984031
34222.0593224295 0.170407854984894
34273.2912519063 0.170688390159689
34324.2505910862 0.170495252481657
34374.9948885906 0.171016400517911
34426.0704110325 0.171302330599914
34476.9582216018 0.171368148467846
34528.1388675493 0.170881527837721
34579.3221335606 0.170615019421666
34630.3012708052 0.17073154941735
34681.4572468783 0.170384117393181
34732.5005286617 0.170384117393181
34783.4631564231 0.169842468709538
34834.5205382589 0.169833836858006
34885.2741011438 0.169523090202848
34936.4648810381 0.169721622788088
34987.3867897634 0.169472378075097
35038.3522210035 0.169479930945188
35089.2037721122 0.169425981873112
35140.1129853377 0.169288951230039
35191.1010039755 0.169233923176521
35241.9103760846 0.169171342252913
35292.9945964786 0.168537980146742
35344.2798824045 0.168414976262408
35395.3916218569 0.16842360811394
35446.3737703252 0.168194864048338
35497.3756360963 0.168599482088908
35548.605385509 0.168083728959862
35599.4493708648 0.168291972378075
35650.5117211434 0.168283340526543
35701.5554035178 0.16791217091066
35752.844209446 0.167661847216228
35803.8318433653 0.167512947777298
35854.7563617615 0.167762192490289
35905.4271477274 0.1676845058265
35956.2149113344 0.167569054812257
36007.416687764 0.167323047043591
36058.4706429009 0.16730794130341
36109.3076443922 0.167276650841605
36160.3499839597 0.166975615019422
36211.0198469683 0.166728528269314
36261.8221486773 0.166564523090203
36312.891211757 0.166627104013811
36364.2592153533 0.16631419939577
36415.3576331267 0.166039059128183
36466.4146485021 0.165891238670695
36517.2144464551 0.165617177384549
36568.3608438223 0.165488778593008
36619.1184294066 0.165678679326716
36670.1041762149 0.16595166163142
36721.450837409 0.166211696158826
36772.4101606417 0.165581570996979
36823.0203656026 0.165092792403971
36873.9627041165 0.164981657315494
36924.9677155334 0.164864048338368
36975.9848384136 0.165138109624514
37026.7637243504 0.165814630988347
37077.8538618795 0.165215796288304
37129.432447793 0.165139188605956
37180.3725671855 0.165188821752266
37231.7025121164 0.165075528700906
37282.7774393085 0.165311825636599
37333.8143793896 0.164976262408287
37384.9464862915 0.164816573154942
37435.6659181585 0.164723780750971
37486.4823674832 0.164778808804488
37537.5475476873 0.164677384548986
37588.4976666621 0.164854337505395
37639.3584556803 0.164364479930945
37690.0664417125 0.165001078981442
37740.8482529206 0.164813336210617
37791.871705218 0.164348295209322
37842.7663466942 0.16402675873975
37893.8768870578 0.163953388001726
37944.6400858495 0.164007337073802
37995.6591018989 0.163855200690548
38046.7492097257 0.163918860595598
38097.796329717 0.164041864479931
38148.6643956072 0.163992231333621
38199.7805985046 0.164141130772551
38250.8060544111 0.164811178247734
38301.8278056457 0.164690332326284
38352.5526853375 0.164785282693138
38403.6993307154 0.164832757876564
38454.6567215348 0.164444324557618
38505.9745202117 0.164933103150626
38556.9317650656 0.164741044454035
38608.2179103393 0.164478851963746
38659.4731935179 0.164402244281398
38710.4622753376 0.16452416918429
38761.3578621595 0.164187526974536
38812.0983631089 0.163753776435045
38863.1731759436 0.163630772550712
38914.6449500898 0.163495899870522
38965.6778120178 0.163781829952525
39016.6398441618 0.163332973672853
39067.8347117655 0.163761329305136
39118.3985818184 0.163553085886923
39169.5712094645 0.16306107034959
39220.2694927568 0.163083728959862
39271.6666460525 0.162948856279672
39322.8852663881 0.162871169615883
39374.159487673 0.163159257660768
39425.0647798104 0.16236512731981
39475.8432933863 0.162250755287009
39526.7088050771 0.16256365990505
39577.9362125844 0.162522658610272
39628.9930417964 0.162473025463962
39680.0890178321 0.162360811394044
39730.6803421382 0.162091066033664
39781.6854440517 0.1616476046612
39832.9057105422 0.161592576607682
39883.9114781747 0.161959430297799
39935.0708712191 0.161442598187311
39986.2664011417 0.161290461804057
40036.9880920252 0.160774708675011
40088.200014451 0.160652783772119
40138.9637537683 0.160567544238239
40189.7443177191 0.160389512300388
40240.4824486589 0.160352826931377
40291.5924332115 0.159858653431161
40342.5903832132 0.159586750107898
40393.6801680544 0.159624514458351
40444.6415030319 0.15972270176953
40495.5416981478 0.159770176952956
40546.2704316638 0.159461588260682
40597.557212649 0.15967306862322
40648.7220615556 0.159566249460509
40699.7286287976 0.159359085023738
40750.8910872279 0.159525248165732
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
0.294834630555014 0.447467630556754
31.3900879206066 0.470057186016401
62.361380954406 0.461493310315063
93.2534147998309 0.461370306430729
124.278900079193 0.456998273629694
155.384386200613 0.456056322831247
186.289269293421 0.452259387138541
217.264280535024 0.451305567544238
248.32091610213 0.449209106603366
279.277604621218 0.445011868795857
310.253263742908 0.442969356927061
341.337662206185 0.442843116098403
372.395995239562 0.442907854984894
403.447136976266 0.445018342684506
434.515186610702 0.442458998705222
465.588824338325 0.442093223996547
496.538364063098 0.440639835994821
527.527980102469 0.438817436340095
558.575060892909 0.438611350884765
589.672630447891 0.434961156668105
620.600815762987 0.434156236512732
651.729995751264 0.432118040569702
682.862991657575 0.431258092360811
713.851824947962 0.429220975399223
744.957650114597 0.427473025463962
775.986337515617 0.425518990073371
807.147113091214 0.425988347000432
838.091115645378 0.426876348726802
869.122786277221 0.427695295640915
900.196741573483 0.42581678895123
931.298065502663 0.426506258092361
962.346177128898 0.426888217522659
993.359588200595 0.425246007768666
1024.48537235673 0.422263703064307
1055.41545489541 0.422147173068623
1086.35078401656 0.421387570133794
1117.31306409595 0.419720543806646
1148.1756296453 0.419678463530427
1179.24661362048 0.419039706517048
1210.23916051975 0.416042296072508
1241.3067591036 0.41503560638757
1272.3484383457 0.413086965904186
1303.23416268977 0.410649546827795
1334.17834226086 0.409743202416918
1365.17374561261 0.408937203280104
1396.04301739127 0.407583081570997
1426.91711124901 0.409881312041433
1457.81001914422 0.408404186447993
1488.8160042582 0.405908502373759
1519.97259701516 0.405076607682348
1551.01018361888 0.40321752265861
1582.03221174327 0.402507552870091
1612.97336625012 0.40037656452309
1643.95118749867 0.400313983599482
1674.94116433568 0.398347000431593
1705.84009905073 0.398915623651273
1736.91787953634 0.39818191627104
1767.91824157037 0.396544022442814
1798.92794338694 0.393645878290893
1829.91400361111 0.395276219249029
1860.93371627326 0.394465904186448
1891.92532880982 0.393662063012516
1923.00649988767 0.392074881312041
1953.91585549461 0.392924039706517
1984.94768463198 0.391334700043159
2015.9072724347 0.391403754855417
2046.95315862234 0.390831894691411
2078.03813814979 0.391546180405697
2108.96611723111 0.391629261976694
2140.08951781867 0.39054704359085
2171.07765168341 0.389356927060855
2202.12880195475 0.388180837289599
2233.00273508979 0.387584160552438
2264.09563658315 0.387305783340527
2295.13866367088 0.388248813120414
2326.07030121992 0.388422529132499
2357.04580002058 0.387522658610272
2388.02483949446 0.386372464393613
2418.9891646759 0.385818946914113
2449.95021429187 0.384457272334916
2480.98159701591 0.383443029779888
2512.0608780533 0.385785498489426
2543.15572426392 0.385357142857143
2574.22686719184 0.385270824341821
2605.17340936613 0.383789382822615
2636.34317943646 0.383681484678464
2667.40808974574 0.384391454466983
2698.31273474088 0.383411739318084
2729.23654097676 0.382771903323263
2760.24733381656 0.382186016400518
2791.10856324889 0.381668105308589
2822.14884267632 0.380080923608114
2853.21399862798 0.379747518342684
2884.06219868843 0.379068839015969
2914.94234658016 0.378112861458783
2945.8788763455 0.37799741044454
2976.79032865281 0.37846568839016
3007.74118710812 0.377092145015106
3038.73213599531 0.37662602503237
3069.65590965395 0.375824341821321
3100.62703194457 0.37507121277514
3131.65620763845 0.374686016400518
3162.76453713577 0.375044238239102
3193.8262545556 0.37534095813552
3224.80061538395 0.374414113077255
3255.75908909815 0.374455114372033
3286.672312133 0.373701985325852
3317.80909645254 0.373030858869227
3349.02572723136 0.371752265861027
3380.00772210103 0.370782261545102
3410.92914719174 0.370886922744929
3441.78633068824 0.369479930945188
3472.76141133868 0.369308372895986
3503.86428181655 0.36836642209754
3534.89881959534 0.367460077686664
3565.82707587528 0.366949719464825
3597.01353071371 0.3667047906776
3627.99265172519 0.365905265429435
3658.97655969549 0.365952740612861
3689.98162361154 0.364996763055676
3720.95936406349 0.364190763918861
3751.91756229422 0.363965256797583
3782.95112442342 0.363970651704791
3813.9218026526 0.363329736728528
3844.83821008904 0.363007121277514
3875.8734604709 0.361884980578334
3906.99596469691 0.361761976694001
3937.98744077432 0.361605524384981
3968.971505618 0.361825636599051
3999.83956629892 0.362004747518343
4030.7185005103 0.361287224859732
4061.83112945889 0.361223564954683
4092.8324310728 0.361260250323694
4123.72877842278 0.360948424687095
4154.64683298404 0.360270824341821
4185.54571701507 0.358659905049633
4216.44872156577 0.358796935692706
4247.49548045667 0.358313552006906
4278.44135588633 0.358449503668537
4309.47720455532 0.358293051359517
4340.50175184973 0.357721191195511
4371.66179546392 0.357376996115667
4402.71939028042 0.35634225291325
4433.70785665006 0.355654941735002
4464.71574246822 0.354130340958135
4495.63974647677 0.353358869227449
4526.71588623725 0.352914328873543
4557.77130627313 0.352614372032801
4588.63763335969 0.351996115666811
4619.59209769649 0.351688605955978
4650.51135904522 0.351813767803194
4681.57885250314 0.35144151920587
4712.63369531202 0.350741260250324
4743.7482724612 0.3501845058265
4774.66589919327 0.350492015537333
4805.66067595419 0.350157531290462
4836.7288776558 0.349691411307725
4867.74408513821 0.349786361674579
4898.65904219769 0.349666594734571
4929.53690289579 0.348314630988347
4960.48757213005 0.347209753992231
4991.42050062858 0.346519205869659
5022.41014874757 0.345862106171774
5053.26438246438 0.345308588692274
5084.26221215602 0.345417565817868
5115.23456864448 0.34473025463962
5146.18764555964 0.344560854553302
5177.29490310097 0.3434095813552
5208.40094719796 0.3434797151489
5239.45368381339 0.342982304704359
5270.56593842333 0.342369443245576
5301.5231799328 0.341739318083729
5332.47809821693 0.34166918429003
5363.50094013061 0.340896633577902
5394.49164574074 0.340611782477341
5425.57363727068 0.340107898144152
5456.47770062533 0.339393612429866
5487.42038983178 0.338050280535175
5518.40487376722 0.338349158394476
5549.40956115363 0.338573586534312
5580.30908918122 0.339031074665516
5611.23640875469 0.339390375485542
5642.09503288089 0.339120630125162
5673.0529346635 0.338599482088908
5704.07167388216 0.338056754423824
5735.07633804511 0.33708782908934
5766.04833059969 0.336142641346569
5796.95655328453 0.336154510142425
5827.83099817735 0.33610811394044
5858.811623503 0.33598726801899
5889.82134245726 0.335905265429435
5920.79282474992 0.335666810530859
5951.81712572226 0.335517911091929
5982.9244961537 0.334518774277082
6013.81150366546 0.333943677168753
6044.83303194793 0.333327578765645
6075.87844236158 0.33269205869659
6106.75142964937 0.331821320673284
6137.77450898715 0.330856711264566
6168.8013325371 0.330333405265429
6199.69362181585 0.330333405265429
6230.76037557562 0.329804704359085
6261.60459544187 0.329310530858869
6292.60805097438 0.328347000431593
6323.55934395788 0.327942382391023
6354.52713445678 0.327644583513164
6385.51458426813 0.327294993526111
6416.51772147156 0.327371601208459
6447.56567284603 0.327504315925766
6478.65586288144 0.326163141993958
6509.71722820273 0.325240612861459
6540.6522901672 0.325633362106172
6571.54632531437 0.325623651273198
6602.63621739422 0.32567436340095
6633.51656028041 0.324782045748813
6664.54573426577 0.323978204574881
6695.54757191387 0.323980362537764
6726.57068911172 0.323157099697885
6757.65384536281 0.32219464825205
6788.6264370707 0.321532153646957
6819.54598095938 0.320691627104014
6850.64317118006 0.321453388001726
6881.80156022232 0.321573154941735
6912.99729522412 0.32002805351748
6943.99672779 0.320613940440224
6975.03204030301 0.320065817867933
7005.98379221061 0.319421665947346
7037.00321729136 0.319806862321968
7067.98879750506 0.318720328010358
7099.03357101354 0.318835779024601
7130.07578182828 0.319352611135089
7161.17222992019 0.319458351316357
7192.05439538469 0.319934182132067
7222.96292697769 0.319511221406992
7254.04749697332 0.319309451877428
7285.09793767616 0.318875701337937
7316.05905557554 0.318248813120414
7347.2027207135 0.317837721191196
7378.04368188085 0.317291756581787
7408.95458849299 0.317160120845921
7439.98041013811 0.317285282693138
7470.97718352813 0.317116961588261
7502.12445162437 0.316965904186448
7533.17707551126 0.316476046611998
7564.19818830447 0.316968062149331
7595.04668179854 0.316082218385844
7625.8951138368 0.315772550712128
7656.87152054464 0.315522227017695
7688.03960243107 0.315540569702201
7719.09333649118 0.315482304704359
7750.14824919898 0.314336426413466
7781.27412761861 0.314382822615451
7812.3829192102 0.313912386706949
7843.35308639227 0.312928355632283
7874.23730382539 0.312906776003453
7905.29297627371 0.313056754423824
7936.2647091949 0.313261760897713
7967.27709224727 0.313621061717738
7998.34434715434 0.313980362537764
8029.37005062009 0.313668536901165
8060.34746712629 0.313447345705654
8091.20588914587 0.313230470435908
8122.23416570849 0.312977988778593
8153.19496669007 0.312467630556754
8184.25517163228 0.312542080276219
8215.27294209588 0.311473888649115
8246.35727229107 0.310995899870522
8277.31452243308 0.310978636167458
8308.32341099575 0.310794130340958
8339.44366885972 0.310214717306862
8370.51302541537 0.310230902028485
8401.51567323917 0.310583728959862
8432.50563537187 0.309816573154942
8463.56323691224 0.309454035390591
8494.59959117707 0.309203711696159
8525.55987985476 0.308912386706949
8556.48873252162 0.308313552006906
8587.53252243234 0.307405049633146
8618.66647918995 0.306664868364264
8649.58678130868 0.306365990504963
8680.51588949785 0.306021795425119
8711.58826375288 0.306590418644799
8742.64808354743 0.306767371601208
8773.66924657721 0.305903107466551
8804.67907728115 0.305924687095382
8835.7796086674 0.305993741907639
8866.81656322463 0.305791972378075
8897.80028563273 0.304973025463962
8928.81845445337 0.304563012516185
8959.88147753887 0.304649331031506
8990.7589851704 0.303616745791972
9021.71505328628 0.303461372464394
9052.70137608304 0.303541217091066
9083.75832654794 0.30235110056107
9114.6981876741 0.302359732412602
9145.72793082786 0.301346568839016
9176.60610615012 0.301635735865343
9207.4777165633 0.30134980578334
9238.47910537867 0.301245144583513
9269.41852251413 0.300882606819163
9300.55512042993 0.300230902028485
9331.54391528944 0.300637678031938
9362.62138860959 0.300189900733707
9393.65575123725 0.299714069917997
9424.59148073415 0.299481009926629
9455.56564671893 0.298937203280104
9486.66343041424 0.298491583944756
9517.75460141117 0.297760034527406
9548.84170421128 0.297866853690116
9579.82215834276 0.297669400086318
9610.89109343039 0.297541001294778
9641.8197664826 0.297911091929219
9672.79353602108 0.297966119982736
9703.8542592148 0.29760681916271
9734.84426690803 0.297098618903755
9765.83574207973 0.29630664652568
9796.72660180718 0.295415407854985
9827.68541298601 0.29566033664221
9858.70582344773 0.295516832110488
9889.70770123233 0.295662494605093
9920.76856628656 0.295402460077687
9951.69849056054 0.29491476046612
9982.72028991956 0.295175873974968
10013.8410133087 0.295424039706517
10044.808635626 0.294511221406992
10075.7355224168 0.293568191627104
10106.6998745458 0.293505610703496
10137.736326423 0.293246655157531
10168.6943396266 0.293208890807078
10199.7574598089 0.293009279240397
10230.7601489743 0.292635951661631
10261.7805915711 0.29278377211912
10292.8978171066 0.29285498489426
10323.9822459366 0.292583081570997
10354.9058067429 0.291827794561933
10385.8586885165 0.291640051791109
10416.8339361558 0.291500863185153
10447.8250073566 0.291605524384981
10478.831668521 0.291069270608546
10509.838283768 0.291506258092361
10540.8143348824 0.291139404402244
10571.9079519869 0.291392965041001
10602.953387326 0.290914976262408
10633.9686437514 0.290691627104014
10664.9290113453 0.290166163141994
10695.933255995 0.289752913249892
10726.8061519059 0.28971622788088
10757.9041229464 0.289454035390591
10788.7761361549 0.288427924039707
10819.8246175726 0.288547690979715
10850.8347833736 0.28803949072076
10881.7886435475 0.28794022442814
10912.7421509687 0.287633793698748
10943.7849846913 0.287539922313336
10974.8388534308 0.287011221406992
11005.7062112929 0.286508416055244
11036.7745436739 0.28632067328442
11067.7706000686 0.286315278377212
11098.8409208841 0.286168536901165
11129.8191907975 0.28549741044454
11160.9093438185 0.284991368148468
11191.8996298037 0.285082002589556
11223.0032492031 0.285052870090635
11253.9476254081 0.283754855416487
11284.9396475806 0.283392317652136
11315.9783422481 0.28364372032801
11346.9738531281 0.283848726801899
11377.9902342666 0.28342360811394
11408.8731491591 0.283595166163142
11439.8336655959 0.283610271903323
11470.8375685511 0.283240181268882
11501.8382539504 0.282391022874407
11532.8103208152 0.282152567975831
11563.7105431698 0.281607682347864
11594.731740102 0.281465256797583
11625.7587372043 0.28134225291325
11656.7795293344 0.281396201985326
11687.6686173476 0.281780319378507
11718.766514181 0.281589339663358
11749.5544301404 0.280911739318084
11780.6892691653 0.280407854984894
11811.7531758063 0.280387354337505
11842.6190231914 0.28014242555028
11873.6024641135 0.280268666378938
11904.5484201945 0.280483383685801
11935.5349926147 0.280331247302546
11966.5212095647 0.280197453603798
11997.4537095867 0.279880233059991
12028.3481626754 0.279457272334916
12059.4774602667 0.278664220975399
12090.4403613395 0.278570349589987
12121.3669250957 0.277998489425982
12152.4360775895 0.278190548122572
12183.4476544422 0.277828010358222
12214.5179589696 0.277080276219249
12245.5025852488 0.276786793267156
12276.5158929806 0.276695079844627
12307.5591600711 0.276496547259387
12338.5025435448 0.275597755718602
12369.4937809278 0.275645230902029
12400.4700551783 0.275042080276219
12431.4521154037 0.274379585671126
12462.4142901588 0.273897280966767
12493.369139284 0.273113940440225
12524.4258575508 0.272522658610272
12555.5478580071 0.272178463530427
12586.6484572026 0.272136383254208
12617.6577555987 0.27118580060423
12648.586981232 0.271148036253776
12679.51968313 0.270661415623651
12710.4971123731 0.270357142857143
12741.5468579914 0.269917997410445
12772.429064183 0.26948856279672
12803.5238468125 0.269165947345706
12834.4925011026 0.268980362537764
12865.4373778716 0.268438713854122
12896.4335690116 0.268163573586534
12927.4235933923 0.267289598618904
12958.5487004268 0.266607682347864
12989.6491886489 0.266552654294346
13020.6164179376 0.266517047906776
13051.7252108728 0.266499784203712
13082.5989444936 0.266169615882607
13113.7550948532 0.266373543375054
13144.6853215042 0.266521363832542
13175.6588992527 0.266440440224428
13206.6438206426 0.265903107466552
13237.5743637955 0.266630340958135
13268.4746979482 0.266232196806215
13299.4857511905 0.266447993094519
13330.5018647668 0.266082218385844
13361.4711967065 0.266139404402244
13392.4830667471 0.265118687958567
13423.4538625715 0.265186663789383
13454.4000026634 0.264600776866638
13485.4362334253 0.264505826499784
13516.3848275999 0.264471299093656
13547.2920496184 0.26392749244713
13578.3758919323 0.263680405697022
13609.4471611095 0.263010358221838
13640.4312872706 0.263063228312473
13671.3984546863 0.26309667673716
13702.3754299271 0.262948856279672
13733.3218982461 0.262866853690117
13764.3794006388 0.262016616314199
13795.495806228 0.261246223564955
13826.4000100966 0.261052006905481
13857.3641186735 0.260579413034096
13888.2681456089 0.260527621924903
13919.232470368 0.260012947777298
13950.2700124943 0.259830599913682
13981.3047037564 0.259638541217091
14012.248670007 0.259894259818731
14043.154684697 0.259915839447561
14074.2253180568 0.26007121277514
14105.1679105608 0.259919076391886
14136.1577742217 0.259575960293483
14167.1421076164 0.258953388001726
14198.1678480428 0.258410660336642
14229.1645178934 0.25824557617609
14260.2009505728 0.257877643504532
14291.2042599845 0.25809667673716
14322.1764297161 0.258055675442382
14353.0763856035 0.258235865343116
14384.1299241032 0.257919723780751
14415.2021220261 0.257119119551144
14446.2613580844 0.256795425118688
14477.1740347206 0.25686771687527
14508.2542949585 0.256303409581355
14539.2764093404 0.25613616745792
14570.2891353616 0.255687311178248
14601.269100956 0.255672205438066
14632.2521548228 0.255119766940009
14663.2566469594 0.255913897280967
14694.2728895862 0.255750971083297
14725.2362062721 0.255661415623651
14756.1531705878 0.255311825636599
14787.2729891259 0.255093871385412
14818.2405174209 0.25487915407855
14849.2260474838 0.254943892965041
14880.3078829836 0.254264134656884
14911.309474894 0.254430297798878
14942.3400649817 0.254525248165731
14973.4080848976 0.25423284419508
15004.323074862 0.254109840310747
15035.2239571095 0.253865990504963
15066.1946671389 0.253887570133794
15097.276324563 0.254024600776867
15128.3265868344 0.253709538195943
15159.3629758738 0.253623219680622
15190.4702762788 0.252696374622357
15221.4822452843 0.252539922313336
15252.5007753311 0.252738454898576
15283.3688425919 0.25314630988347
15314.432366564 0.253274708675011
15345.5125856745 0.252898144151921
15376.6519313665 0.253062149331031
15407.7511575504 0.252703927492447
15438.6528256464 0.252451445835132
15469.8064671778 0.252274492878723
15500.8015886447 0.252014458351316
15531.6293042157 0.251892533448425
15562.5762851436 0.252179542511869
15593.6733927216 0.251491152352179
15624.6702710619 0.250876132930514
15655.7001418503 0.250700258955546
15686.6357692493 0.250287009063444
15717.5737967851 0.250435908502374
15748.6298917785 0.250583728959862
15779.7968587952 0.250093871385412
15810.9416231711 0.250258955545965
15841.9639584081 0.249802546396202
15872.8654412013 0.249633146309884
15903.8638616848 0.249421665947346
15934.8912219688 0.249311609840311
15965.8556095264 0.248744065602072
15996.8413560452 0.247806430729391
16027.8002981471 0.247561501942167
16058.805622594 0.247082434182132
16089.8561777684 0.247060854553302
16120.8298322237 0.247132067328442
16151.9728770416 0.246714501510574
16182.897339155 0.247157962883038
16213.9667394019 0.247061933534743
16244.9116576275 0.247306862321968
16276.116595569 0.24675442382391
16307.1926882389 0.246545101424255
16338.2051679969 0.247127751402676
16369.1763128177 0.246696158826068
16399.9778704276 0.246170694864048
16431.0320938941 0.245893396633578
16462.0032068733 0.24575312904618
16493.0397102196 0.245700258955546
16524.0571668161 0.244722701769529
16555.0970395744 0.244407639188606
16586.0436383426 0.244047259387139
16617.0107384239 0.243258523953388
16648.1154758639 0.243257444971946
16679.1792608147 0.24345166163142
16710.1955758056 0.243223996547259
16741.1889788315 0.243375053949072
16772.2057432006 0.243276866637894
16803.1179590509 0.243127967198964
16834.0352923105 0.242378075097108
16865.0793446342 0.24215904186448
16896.0856529951 0.242424471299094
16927.0572505473 0.24254963314631
16957.9641578325 0.243103150625809
16988.8910350293 0.243394475615019
17019.8831690712 0.243056754423824
17050.8690244459 0.242717954251187
17081.9311502438 0.242629477772982
17112.8321533046 0.242672637030643
17143.9274599185 0.242517263703064
17174.9393904834 0.242628398791541
17205.9722797611 0.242299309451877
17237.0356005366 0.242284203711696
17268.0833581856 0.242231333621062
17299.0952934647 0.242034958998705
17330.1162176032 0.241517047906776
17361.0677610625 0.2414059128183
17392.0850085079 0.24091605524385
17423.0230353256 0.240905265429434
17454.0770464277 0.241899007337074
17485.0300301044 0.24169723780751
17515.937752054 0.241560207164437
17547.1159276134 0.241275356063876
17578.073606071 0.240963530427277
17609.1858191152 0.24088800172637
17640.0542169094 0.240558912386707
17671.0115736711 0.240178031937851
17701.921932628 0.239996763055675
17732.9341670865 0.24
17763.8781297618 0.239665515753129
17794.9077427358 0.239624514458351
17825.7457197233 0.239171342252913
17856.7792136248 0.238837936987484
17887.8202148417 0.238824989210186
17918.6975726904 0.238816357358654
17949.610791098 0.238234786361675
17980.6168606982 0.238537980146742
18011.6663870027 0.238446266724212
18042.6001823871 0.238353474320242
18073.529785886 0.238144151920587
18104.5228099461 0.23772011221407
18135.4707414292 0.237916486836426
18166.4201926572 0.237775140267588
18197.2590516375 0.237948856279672
18228.3180369992 0.237612214069918
18259.3091588348 0.236942166594735
18290.4183278462 0.236591497626241
18321.4349920242 0.236648683642641
18352.4896671255 0.236739318083729
18383.40627981 0.23702416918429
18414.5179472998 0.236874190763919
18445.5833923569 0.23692490289167
18476.5833289546 0.236713422529133
18507.625831048 0.236733923176521
18538.6829164598 0.236758739749676
18569.7579132005 0.23700258955546
18600.7120754979 0.236717738454899
18631.8085225698 0.236623867069486
18662.730707251 0.236353042727665
18693.6768203451 0.236116745791972
18724.7309475192 0.236208459214502
18755.7976500551 0.23644151920587
18786.6759561806 0.236162063012516
18817.7814788264 0.235803841173932
18848.8688141258 0.235581570996979
18879.9529509375 0.235576176089771
18911.043822537 0.235363616745792
18942.2081639636 0.235684074233923
18973.3749978977 0.235024816573155
19004.4168585892 0.235012947777298
19035.4797727586 0.234823047043591
19066.4805428606 0.234704359085024
19097.364382362 0.234724859732413
19128.3188687484 0.234655804920155
19159.5347416307 0.234425981873112
19190.5016638981 0.23430405697022
19221.5149265387 0.233906991799741
19252.4878744656 0.233616745791972
19283.5981784909 0.233799093655589
19314.6882682587 0.233800172637031
19345.7051234922 0.233412818299525
19376.6292009348 0.233077255071213
19407.5827241828 0.232697453603798
19438.5276687268 0.232276650841606
19469.508377733 0.231882822615451
19500.4581508835 0.231877427708243
19531.2705947499 0.232203280103582
19562.2389455325 0.231336858006042
19593.2619103341 0.231074665515753
19624.2843254996 0.230652783772119
19655.2696165066 0.230442382391023
19686.1519364878 0.230419723780751
19717.0568206334 0.2302416918429
19747.9808737524 0.230144583513164
19779.012350744 0.230172637030643
19810.0421431415 0.230175873974968
19841.0826027797 0.22991476046612
19872.0837042405 0.230127319810099
19902.963792022 0.229729175658179
19934.1017297953 0.229503668536901
19964.9702871411 0.229428139835995
19995.7606459116 0.229665515753129
20026.7950699591 0.229482088908071
20057.8502826097 0.229118472162279
20088.8805016314 0.228384764782046
20119.6853818003 0.228739749676306
20150.8356573909 0.22906991799741
20181.7651461253 0.229281398359948
20212.7400397263 0.228816357358653
20243.7151519029 0.229473457056539
20274.8495282848 0.229206948640483
20305.7918326068 0.229167026327147
20336.9442320445 0.228993310315063
20367.8965627412 0.229074233923176
20398.9698564359 0.229466983167889
20430.0199793987 0.229340742339232
20461.1039894715 0.229070996978852
20492.2180253735 0.22889943892965
20523.2094643107 0.228410660336642
20554.3642342215 0.227795640914976
20585.4692547902 0.227465472593871
20616.5242501199 0.227398575744497
20647.586325102 0.226630340958135
20678.526716107 0.226784635304273
20709.4798660167 0.226345489857575
20740.4319682549 0.226316357358653
20771.5477575514 0.22544777729823
20802.584186954 0.225188821752266
20833.5876366159 0.224944971946483
20864.6696588918 0.224745360379801
20895.5930998408 0.22467306862322
20926.6578890634 0.224138972809668
20957.5462176996 0.223585455330168
20988.5966867362 0.223534743202417
21019.6336599627 0.223301683211049
21050.6238689339 0.223575744497195
21081.5509098818 0.223058912386707
21112.4442509596 0.222368364264135
21143.5447395299 0.222264782045749
21174.4980174886 0.222170910660337
21205.4534699818 0.222135304272767
21236.5370673132 0.221629261976694
21267.3908537735 0.221358437634873
21298.5089260516 0.221313120414329
21329.7206495566 0.221896849374191
21360.8093214684 0.22182563659905
21391.9296030346 0.221563444108761
21422.8097569171 0.221063875701338
21453.8599457073 0.221123219680621
21484.9239763359 0.221677816141562
21515.8761323354 0.221650841605525
21546.9333188601 0.221075744497195
21578.009796186 0.221164220975399
21609.1281144599 0.220903107466552
21640.1744299643 0.220834052654294
21671.2636629166 0.220853474320242
21702.3837200726 0.220689469141131
21733.3158866657 0.220971083297367
21764.3824132959 0.221319594302978
21795.3777959123 0.220895554596461
21826.4010421613 0.220919292188174
21857.4097068243 0.220780103582218
21888.324672671 0.220613940440224
21919.2005830889 0.220386275356064
21950.1302004909 0.219995684074234
21981.0518217318 0.219996763055676
22011.9786634886 0.219835994820889
22042.9574631463 0.21993634009495
22073.9092093014 0.219841389728097
22104.911441418 0.219272766508416
22135.9265007463 0.219362321968062
22166.9561426568 0.219294346137246
22197.8995007609 0.218991152352179
22228.839030541 0.218841173931808
22259.7281268801 0.21872895986189
22290.7518990726 0.218777514026759
22321.8268342236 0.218672852826931
22352.8304970712 0.218604876996116
22383.7217492659 0.218617824773414
22414.6848761697 0.218243418213207
22445.5939024317 0.218036253776435
22476.7471962387 0.21772011221407
22507.6944114365 0.217189253344842
22538.6333280902 0.217112645662495
22569.6288679829 0.217422313336211
22600.530590994 0.217555028053517
22631.5363599741 0.217269097971515
22662.5089238096 0.216983167889512
22693.5643191118 0.216962667242123
22724.4871104924 0.216626025032369
22755.3999058854 0.216389728096677
22786.452289785 0.216409149762624
22817.4159061457 0.216166378938282
22848.450894192 0.215912818299525
22879.489577307 0.215556754423824
22910.5624219716 0.215439145446698
22941.5438347786 0.215221191195512
22972.5622872944 0.215485541648684
23003.5175045183 0.215166163141994
23034.5291299738 0.215067975830816
23065.5839025263 0.214683858437635
23096.5157928064 0.214497194648252
23127.6732084004 0.21454574881312
23158.7015236114 0.214406560207164
23189.7092173806 0.214028916702633
23220.6599878762 0.214130340958135
23251.7518821764 0.213723564954683
23282.7134035991 0.21365774708675
23313.6354463644 0.213722485973241
23344.6467346853 0.213677168752698
23375.6962232268 0.213120414328874
23406.6863964566 0.213223996547259
23437.6480676319 0.212883038411739
23468.7211167893 0.212757876564523
23499.624542692 0.212686663789383
23530.5566626667 0.212748165731549
23561.6025943848 0.212512947777298
23592.5255005019 0.212168752697454
23623.4291033468 0.212120198532585
23654.4359370436 0.212051143720328
23685.4693319755 0.211670263271472
23716.4462395088 0.211357358653431
23747.4322444062 0.210904186447993
23778.523510424 0.211052006905481
23809.4894717049 0.210452093223997
23840.531389731 0.210266508416055
23871.5041249159 0.210046396201985
23902.5612786048 0.210094950366854
23933.5242084395 0.209885627967199
23964.5776815405 0.209531722054381
23995.4152808205 0.20954574881312
24026.4377993536 0.209750755287009
24057.5023651426 0.209334268450583
24088.454992937 0.20907639188606
24119.4383994458 0.208458135520069
24150.5023816936 0.208134441087613
24181.4840998318 0.208097755718602
24212.5166883788 0.207654294346137
24243.4957647546 0.207995252481657
24274.5449662722 0.207844195079845
24305.4563737045 0.20759926629262
24336.4217518065 0.207693137678032
24367.4205858065 0.20791864479931
24398.3343920101 0.207397496763056
24429.325206034 0.207212990936556
24460.2173628822 0.207519421665948
24491.2607199309 0.207702848511006
24522.3565912162 0.207462235649547
24553.2204442614 0.207757876564523
24584.3210707883 0.20770608545533
24615.2548918621 0.207388864911524
24646.2269171043 0.207060854553302
24677.1362522758 0.206800820025896
24708.1916493815 0.207039274924471
24739.2018188137 0.207289598618904
24770.1141539864 0.206663789382823
24801.2182649197 0.206129693569271
24832.1849953103 0.205972162278809
24863.1312588297 0.205481225722918
24894.0451894705 0.205804920155373
24925.0970641793 0.205270824341821
24956.1448213695 0.205196374622357
24987.1622998335 0.204703280103582
25018.0006929358 0.204319162710401
25048.9876041134 0.203799093655589
25079.9567268982 0.203665299956841
25110.8668721012 0.203507768666379
25141.8993534737 0.203627535606388
25172.9747678022 0.203704143288735
25204.009799946 0.203730038843332
25234.9922456961 0.203494820889081
25266.0136534608 0.203827147173069
25297.0943061081 0.203773198100993
25328.0605417863 0.203672852826931
25359.1127213986 0.203618903754855
25390.1073718016 0.203241260250324
25421.0109743408 0.203022227017695
25452.0441173218 0.202798877859301
25483.116987666 0.203161415623651
25514.1663627281 0.203097755718602
25545.1577251917 0.203162494605093
25576.0969429609 0.203491583944756
25607.0371947388 0.203526111350885
25638.1401927069 0.202914328873543
25669.013386023 0.203279024600777
25700.0346058562 0.20331678895123
25730.9938631684 0.202932671558049
25762.0643723085 0.203182995252482
25793.0825219509 0.203284419507984
25824.1107359555 0.203344842468709
25855.0827841171 0.202846353042728
25886.1844616751 0.202528053517479
25917.1624050572 0.202541001294778
25948.1727731011 0.202309020284851
25979.0905741335 0.202012300388433
26010.0204255103 0.201820241691843
26040.9867735416 0.202023090202848
26071.8324133699 0.202066249460509
26102.8910896995 0.2018892965041
26133.8815031246 0.20101532153647
26164.8241629511 0.200593439792836
26195.8139619228 0.200278377211912
26226.8457631082 0.199911523521795
26257.8094558203 0.19997842037117
26288.8753842363 0.199832757876565
26319.8847057894 0.199618040569702
26350.9077877606 0.19964501510574
26382.0259523222 0.199612645662495
26413.0154983308 0.199103366422098
26444.1407242792 0.199243634009495
26475.2170700021 0.199050496331463
26506.166933258 0.198575744497195
26537.2600499612 0.198216443677169
26568.2015065669 0.198580060422961
26599.1599795663 0.198603798014674
26630.2210371348 0.198345921450151
26661.1985759118 0.197858221838584
26692.2201906117 0.197758955545965
26723.2003474521 0.197743849805783
26754.1152466209 0.197664005179111
26785.2093810187 0.198235865343116
26816.1964976828 0.19777729823047
26847.1709995371 0.197788088044886
26878.0128145376 0.197506473888649
26909.0569933173 0.197477341389728
26940.1134809968 0.19765645230902
26971.1400472858 0.197889512300388
27002.3215169324 0.197897065170479
27033.2640188632 0.197886275356064
27064.2405112561 0.197596029348295
27095.3207051711 0.19769205869659
27126.2401036153 0.197174147604661
27157.1640527293 0.197362969356927
27188.2484293509 0.197359732412603
27219.2158827419 0.197153646957272
27250.1649337168 0.197147173068623
27281.2760561184 0.197149331031506
27312.2900566466 0.196996115666811
27343.1712272467 0.196608761329305
27374.0972262716 0.196524600776867
27405.075541185 0.196309883470004
27436.0605989098 0.195766076823479
27466.9530804595 0.195648467846353
27497.8120031883 0.195335563228313
27528.819830896 0.194991368148468
27559.8284450613 0.194637462235649
27590.7173436291 0.194500431592577
27621.7245978955 0.194000863185153
27652.8003366611 0.19379261976694
27683.7901107281 0.193506689684937
27714.8409132853 0.193595166163142
27745.8653135234 0.193475399223133
27776.9053510075 0.192781614156237
27807.845084021 0.192749244712991
27838.8012002959 0.192903539059128
27869.7102129784 0.192952093223996
27900.6920308869 0.192429866206301
27931.6564704792 0.192146094087182
27962.8063315105 0.191703711696159
27993.7511669414 0.191556970220112
28024.7667881594 0.191544022442814
28055.8284089622 0.191440440224428
28086.8949079161 0.191594734570565
28117.8768635443 0.191660552438498
28148.8274912253 0.191419939577039
28179.9356516599 0.19124298662063
28210.9776358542 0.191231117824774
28241.9619689743 0.191422097539922
28273.057414153 0.191431808372896
28304.1792081777 0.191359516616314
28335.0544029574 0.19108653431161
28365.9811920346 0.190784419507985
28396.9761393752 0.190542727665084
28428.0833938372 0.190183426845058
28459.1278357627 0.190112214069918
28490.1615816136 0.190422960725076
28521.09240215 0.189966551575313
28552.0563422213 0.189853258523953
28583.0576134578 0.189858653431161
28614.1005225023 0.189622356495468
28644.9918587379 0.189391454466983
28676.0033572778 0.189360164005179
28706.8564409899 0.189228528269314
28737.9463084871 0.18928247734139
28769.0489500112 0.189323478636167
28800.083069232 0.189116314199396
28831.0748655283 0.188945835131636
28862.0683004373 0.189006258092361
28893.0781642159 0.188858437634873
28924.0157284361 0.1889630988347
28955.0155541732 0.188678247734139
28986.0077102473 0.189110919292188
29016.9086846167 0.189283556322831
29047.9771333009 0.189015968925334
29078.98252173 0.188699827362969
29110.0911955953 0.188274708675011
29141.1225468504 0.188407423392318
29171.9487772889 0.188618903754855
29202.9118063614 0.188697669400086
29233.8700399553 0.188537980146741
29264.8695264488 0.187905697022011
29295.9335178668 0.187687742770824
29326.998937305 0.187751402675874
29357.9764890775 0.187353258523953
29388.8284601319 0.187352179542512
29419.9733313246 0.187015537332758
29451.0135759368 0.187012300388433
29482.0613556472 0.186787872248597
29513.1728720846 0.186712343547691
29544.0319086615 0.187110487699612
29574.9838339973 0.187658610271903
29605.905936654 0.187558264997842
29636.9239564828 0.18705977557186
29667.9857280884 0.186166378938282
29699.0562644618 0.186245144583513
29730.0734799353 0.186422097539922
29761.0169399825 0.185913897280967
29792.0463174392 0.185465041001295
29823.073995028 0.185508200258956
29854.121991812 0.185439145446698
29885.1452239104 0.185248165731549
29916.0710298271 0.185172637030643
29947.0927595416 0.184992447129909
29978.1948262879 0.184992447129909
30009.2119528349 0.184766940008632
30040.1022253508 0.18465904186448
30071.1095181393 0.18486512731981
30102.1027502857 0.184406560207165
30133.0430093881 0.184163789382823
30164.1191238227 0.183853042727665
30195.1034008289 0.183785066896849
30226.1174093169 0.183692274492879
30257.1191635865 0.18379261976694
30288.2398600739 0.183677168752697
30319.2340245153 0.183097755718602
30350.2500045104 0.182852826931377
30381.2296836508 0.182672637030643
30412.1735094391 0.182497842037117
30443.1994554293 0.182465472593871
30474.2183627959 0.18240073370738
30505.1645797244 0.182532369443246
30536.2250224079 0.18221622788088
30567.1389712714 0.182156883901597
30598.259851469 0.182057617608977
30629.1874523235 0.181927060854553
30660.0512621727 0.181627104013811
30690.9984748196 0.181736081139404
30721.9597269926 0.181536469572723
30752.9739840782 0.181425334484247
30784.0798935118 0.181225722917566
30815.0493547302 0.181288303841174
30846.0091739821 0.181162063012516
30877.0497215795 0.180741260250324
30908.0457850601 0.18052546396202
30939.1082217624 0.18048985757445
30970.1112132721 0.180172637030643
31001.1128836219 0.180002157962883
31032.1707920584 0.179504747518343
31063.1263560656 0.180118687958567
31094.0599360967 0.180058264997842
31125.0800572706 0.179676305567544
31156.0932463401 0.179279240397065
31187.0979831143 0.179003021148036
31217.9863525221 0.178845489857574
31249.0844714821 0.178885412170911
31280.0200661526 0.178761329305136
31311.028637697 0.17872895986189
31341.9864573661 0.178774277082434
31373.0107676669 0.178869227449288
31404.2078161097 0.178773198100993
31435.2870702437 0.178665299956841
31466.3411702961 0.178716012084592
31497.2700405146 0.178655589123867
31528.2536369745 0.178601640051791
31559.3315129502 0.178272550712128
31590.3987553888 0.178653431160984
31621.4760370724 0.179010574018127
31652.5045675398 0.178974967630557
31683.567944555 0.178604876996116
31714.44424758 0.178514242555028
31745.4138727795 0.177858221838584
31776.4192415872 0.177424471299094
31807.4982070839 0.177516184721623
31838.556659995 0.177221622788088
31869.4489686329 0.177009063444109
31900.4082371713 0.177149331031506
31931.2795432472 0.177152567975831
31962.321619913 0.177432024169184
31993.2568861786 0.176957272334916
32024.2964633257 0.176774924471299
32055.263712777 0.176435045317221
32086.2552219178 0.176291540785498
32117.2193876707 0.176000215796288
32148.2544323408 0.175766076823479
32179.2348907358 0.175648467846353
32210.2846035524 0.175408933966336
32241.2721510742 0.175757444971946
32272.2807544781 0.176126456624946
32303.3629490461 0.176227880880449
32334.2761440112 0.176190116529996
32365.2092657265 0.176329305135952
32396.3300178107 0.176007768666379
32427.2186689227 0.175805999136815
32458.2483817549 0.175752050064739
32489.2990657304 0.175371169615883
32520.3089235496 0.175043159257661
32551.3331456871 0.174990289167026
32582.3556621131 0.174965472593871
32613.3553284231 0.174855416486836
32644.3682518114 0.174855416486836
32675.3187886042 0.174756150194217
32706.3708939839 0.174826283987915
32737.4325127412 0.174432455761761
32768.3778508688 0.174276003452741
32799.4075084375 0.17433966335779
32830.4286927298 0.174037548554165
32861.4153564364 0.173815278377212
32892.5178716296 0.173890807078118
32923.5214822265 0.173962019853258
32954.5624933989 0.173874622356496
32985.4834296239 0.173850884764782
33016.4701230916 0.173803409581355
33047.5094056077 0.173615666810531
33078.556815927 0.173616745791972
33109.6374381348 0.173569270608545
33140.646017503 0.173859516616314
33171.7891063226 0.174008416055244
33202.9202898818 0.17372895986189
33233.875083024 0.173543375053949
33264.7662464347 0.173511005610704
33295.8694077821 0.173016832110488
33326.8517702156 0.172687742770824
33357.8150154447 0.172946698316789
33388.7615932236 0.172605740181269
33419.688074937 0.172341389728097
33450.7460489877 0.172025248165732
33481.7914825821 0.17198856279672
33512.9270568775 0.17190332326284
33543.8918266057 0.171506258092361
33574.9528294839 0.171493310315063
33605.9454025122 0.171392965041001
33636.9795652236 0.170994820889081
33668.0181921409 0.171020716443677
33698.9939836723 0.171201985325852
33729.9722640144 0.170945187742771
33760.9897562099 0.170911739318084
33791.950116861 0.170964609408718
33822.9613363827 0.170750971083297
33853.9818028755 0.170848079413034
33884.9575199602 0.17093763487268
33916.0584430239 0.170586965904186
33947.0557567499 0.170749892101856
33978.0706931469 0.170477988778593
34009.0649292057 0.170835131635736
34040.1183628293 0.170948424687095
34070.9756451859 0.170758523953388
34102.0556024634 0.170378722485973
34133.0966594781 0.170128398791541
34164.259920106 0.169992447129909
34195.2609018716 0.169783124730255
34226.261857449 0.169693569270609
34257.1456245697 0.169612645662495
34288.1651965236 0.169634225291325
34319.1814910725 0.16973025463962
34350.1972033873 0.169490720759603
34381.1854836134 0.169487483815278
34412.2002529224 0.169208027621925
34443.3001055239 0.169400086318515
34474.3357802849 0.169525248165731
34505.2111891122 0.169252265861027
34536.2241243375 0.168776435045317
34567.2483623378 0.168506689684938
34598.2013690853 0.16847324126025
34629.1676597688 0.168717091066034
34660.1445041823 0.168533664220975
34691.1431125578 0.168503452740613
34722.2729357651 0.168441950798446
34753.325610484 0.16848726801899
34784.4450849907 0.168462451445835
34815.5020505251 0.168190548122572
34846.3765785289 0.168086965904186
34877.3857234484 0.168221838584376
34908.3131524815 0.168611350884765
34939.320467941 0.168359948208891
34970.4198175905 0.168386922744929
35001.2767604352 0.168339447561502
35032.2097473618 0.168419292188174
35063.2329021044 0.168291972378075
35094.3059931826 0.16833081570997
35125.3568988236 0.168230470435909
35156.2761028158 0.168171126456625
35187.3585553055 0.168269313767803
35218.368031885 0.168343763487268
35249.4342045412 0.168378290893397
35280.3883749752 0.168433318946914
35311.4278761803 0.168417134225291
35342.360616956 0.168200258955546
35373.423156284 0.168369659041864
35404.4030523589 0.168147388864912
35435.4437413779 0.16820349589987
35466.5304287973 0.16823154941735
35497.5802199127 0.168084807941303
35528.5432293331 0.168311394044023
35559.5765680578 0.168004963314631
35590.6171289309 0.168131204143289
35621.7118919095 0.168001726370306
35652.7629151912 0.168119335347432
35683.7183018716 0.167575528700906
35714.736506879 0.167577686663789
35745.7213677191 0.167303625377644
35776.8656402705 0.167784851100561
35807.8549389457 0.167727665084161
35838.7037585141 0.167658610271903
35869.7189184674 0.167690979715149
35900.6782677711 0.167817220543807
35931.6454376877 0.167872248597324
35962.7875256888 0.167461156668105
35993.7193591398 0.167653215364696
36024.7936929305 0.167547475183427
36055.9027287074 0.167553949072076
36086.9195760956 0.16743634009495
36117.8439869776 0.167212990936556
36148.805011219 0.167345705653863
36179.8674561824 0.167075960293483
36210.9326857703 0.166929218817436
36241.9590858931 0.166828873543375
36272.9950766096 0.166817004747518
36303.9612862761 0.166710185584808
36334.9779284249 0.166733923176521
36366.0881701395 0.166964825205007
36397.0621592054 0.167009063444109
36428.1465740191 0.167347863616746
36459.1003735976 0.167562580923608
36490.1605249172 0.167348942598187
36521.0901668366 0.166963746223565
36552.009527792 0.166909797151489
36582.975359275 0.166715580492016
36614.0347450108 0.166634656883902
36645.1025813108 0.166474967630557
36675.9700400182 0.166615235217954
36706.9446114352 0.166841821320673
36737.8530284872 0.166959430297799
36768.8939373176 0.167012300388433
36799.8042517006 0.166972378075097
36830.7443382477 0.166826715580492
36861.7269255315 0.166783556322831
36892.6467426351 0.16697453603798
36923.6474547179 0.166644367716875
36954.5399801757 0.166802977988779
36985.4985108411 0.166326068191627
37016.6301857548 0.166350884764782
37047.6467664957 0.166343331894691
37078.6494420458 0.165837289598619
37109.7115305472 0.165678679326716
37140.7666844262 0.165750971083297
37171.8175768943 0.165742339231765
37202.836517994 0.165535174794994
37233.7752720861 0.165347432024169
37264.6828623855 0.165438066465257
37295.6890333135 0.165325852395339
37326.7646717914 0.16535498489426
37357.82107203 0.165091713422529
37388.7431726778 0.165001078981442
37419.6903795314 0.165102503236944
37450.6125499247 0.165076607682348
37481.680115638 0.16482952093224
37512.7852689923 0.164845705653863
37543.8354860199 0.164850021579629
37574.7337848084 0.164575960293483
37605.71750981 0.164954682779456
37636.8391556288 0.164507984462667
37667.7626189004 0.164710832973673
37698.7225020531 0.164725938713854
37729.756252066 0.16468062149331
37760.695621019 0.164734570565386
37791.7611913504 0.164869443245576
37822.7223934629 0.164377427708243
37853.7726972681 0.164419507984463
37884.7322638783 0.164181053085887
37915.7020200812 0.163736512731981
37946.608436004 0.163554164868364
37977.4670380627 0.163342684505826
38008.4898048265 0.163188390159689
38039.4979561908 0.163293051359517
38070.4950367198 0.163244497194648
38101.4797451013 0.163069702201122
38132.6062067581 0.163057833405265
38163.6393584843 0.162630556754424
38194.6008661984 0.162385627967199
38225.5323012098 0.16201014242555
38256.3415967675 0.161415623651273
38287.2600640296 0.161128614587829
38318.4158315958 0.160979715148899
38349.3905696167 0.160884764782046
38380.481191722 0.160663573586534
38411.5295872699 0.160786577470868
38442.5125799449 0.160898791540786
38473.5014529417 0.160986189037549
38504.5041036865 0.1608523953388
38535.6019918267 0.160925766076824
38566.7302214584 0.161166378938282
38597.8304751123 0.160534095813552
38628.874077849 0.16019205869659
38660.0249858854 0.160389512300388
38691.1470203147 0.160523305999137
38722.1474840912 0.160239533880017
38753.097219009 0.160112214069918
38784.0660160309 0.159897496763056
38815.0385037862 0.160130556754424
38845.9609227718 0.160058264997842
38876.9305109298 0.15971622788088
38907.9440814579 0.160078765645231
38939.0318744227 0.159920155373328
38969.9747182636 0.159824126025032
39000.9891957235 0.159589987052223
39032.1134087784 0.159705438066465
39063.0825590433 0.159980578334053
39094.0723708026 0.159994605092792
39125.0120154957 0.1600571860164
39156.0419390859 0.160111135088476
39186.9513105706 0.160025895554596
39217.9981183045 0.160015105740181
39248.8931807679 0.159665515753129
39280.057572519 0.159628830384117
39311.1625781178 0.159648252050065
39342.1949689944 0.159641778161416
39373.1140445689 0.159584592145015
39404.1274604185 0.159593223996547
39435.1065708747 0.159542511868796
39466.0616671281 0.159492878722486
39497.0599521271 0.159656883901597
39528.0633005823 0.15976586102719
39559.064596959 0.159446482520501
39589.9724520785 0.159379585671126
39620.9638833312 0.159208027621925
39651.9420451244 0.15886383254208
39683.0246910784 0.158516400517911
39713.995481963 0.158384764782046
39744.9852103295 0.158204574881312
39775.8667863094 0.158554164868364
39806.8291224503 0.158477557186016
39837.9266161179 0.158322183858438
39868.9546197899 0.158362106171774
39899.8982159289 0.157951014242555
39930.8061439978 0.158140914976262
39961.8279756336 0.158241260250324
39992.7950041933 0.158056754423824
40023.6356338047 0.157955330168321
40054.5668929758 0.158074018126888
40085.6464918225 0.158120414328874
40116.5179194554 0.158064307293915
40147.5575154555 0.157810746655157
40178.459945882 0.157994173500216
40209.581106295 0.157900302114804
40240.5949189766 0.157787009063444
40271.4943576197 0.157887354337505
};
\addlegendentry{$p=\nicefrac{7}{10}$}


\path [draw=red, thick]
(axis cs:-0.0275300266286758,0.49135627967199)
--(axis cs:2.09487854753794,0.49135627967199);

\path [draw=red, thick]
(axis cs:3978.0400945857,0.371330384117393)
--(axis cs:4105.77549478386,0.371330384117393);

\path [draw=red, thick]
(axis cs:7993.21271076389,0.313995468277946)
--(axis cs:8161.20178508129,0.313995468277946);

\path [draw=red, thick]
(axis cs:12007.9261872024,0.275974320241692)
--(axis cs:12228.2232836333,0.275974320241692);

\path [draw=red, thick]
(axis cs:16035.2388375411,0.248410660336642)
--(axis cs:16279.5283284284,0.248410660336642);

\path [draw=red, thick]
(axis cs:20060.1038581179,0.226834268450583)
--(axis cs:20337.9723834004,0.226834268450583);

\path [draw=red, thick]
(axis cs:24082.4986482676,0.198668536901165)
--(axis cs:24394.8329520725,0.198668536901165);

\path [draw=red, thick]
(axis cs:28098.8467584767,0.18632067328442)
--(axis cs:28442.4486855255,0.18632067328442);

\path [draw=red, thick]
(axis cs:32131.5039771661,0.176294777729823)
--(axis cs:32491.5215840264,0.176294777729823);

\path [draw=red, thick]
(axis cs:36161.2266339593,0.165230902028485)
--(axis cs:36540.6680601063,0.165230902028485);

\path [draw=red, thick]
(axis cs:1.03367426045463,0.355201184948579)
--(axis cs:1.03367426045463,0.6275113743954);

\path [draw=red, thick]
(axis cs:4041.90779468478,0.217902033674332)
--(axis cs:4041.90779468478,0.524758734560455);

\path [draw=red, thick]
(axis cs:8077.20724792259,0.170203429873376)
--(axis cs:8077.20724792259,0.457787506682515);

\path [draw=red, thick]
(axis cs:12118.0747354178,0.153623047235921)
--(axis cs:12118.0747354178,0.398325593247463);

\path [draw=red, thick]
(axis cs:16157.3835829848,0.147188242785291)
--(axis cs:16157.3835829848,0.349633077887993);

\path [draw=red, thick]
(axis cs:20199.0381207592,0.12984634436751)
--(axis cs:20199.0381207592,0.323822192533655);

\path [draw=red, thick]
(axis cs:24238.6658001701,0.1145109660732)
--(axis cs:24238.6658001701,0.28282610772913);

\path [draw=red, thick]
(axis cs:28270.6477220011,0.106935920017857)
--(axis cs:28270.6477220011,0.265705426550982);

\path [draw=red, thick]
(axis cs:32311.5127805962,0.100305462278247)
--(axis cs:32311.5127805962,0.252284093181398);

\path [draw=red, thick]
(axis cs:36350.9473470328,0.0958720253084686)
--(axis cs:36350.9473470328,0.234589778748502);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
-0.0275300266286758 0.49135627967199
3978.0400945857 0.371330384117393
7993.21271076389 0.313995468277946
12007.9261872024 0.275974320241692
16035.2388375411 0.248410660336642
20060.1038581179 0.226834268450583
24082.4986482676 0.198668536901165
28098.8467584767 0.18632067328442
32131.5039771661 0.176294777729823
36161.2266339593 0.165230902028485
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
2.09487854753794 0.49135627967199
4105.77549478386 0.371330384117393
8161.20178508129 0.313995468277946
12228.2232836333 0.275974320241692
16279.5283284284 0.248410660336642
20337.9723834004 0.226834268450583
24394.8329520725 0.198668536901165
28442.4486855255 0.18632067328442
32491.5215840264 0.176294777729823
36540.6680601063 0.165230902028485
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.03367426045463 0.355201184948579
4041.90779468478 0.217902033674332
8077.20724792259 0.170203429873376
12118.0747354178 0.153623047235921
16157.3835829848 0.147188242785291
20199.0381207592 0.12984634436751
24238.6658001701 0.1145109660732
28270.6477220011 0.106935920017857
32311.5127805962 0.100305462278247
36350.9473470328 0.0958720253084686
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.03367426045463 0.6275113743954
4041.90779468478 0.524758734560455
8077.20724792259 0.457787506682515
12118.0747354178 0.398325593247463
16157.3835829848 0.349633077887993
20199.0381207592 0.323822192533655
24238.6658001701 0.28282610772913
28270.6477220011 0.265705426550982
32311.5127805962 0.252284093181398
36350.9473470328 0.234589778748502
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:0.259123232664114,0.473720328010358)
--(axis cs:0.737904887183326,0.473720328010358);

\path [draw=blue, thick]
(axis cs:4059.46605235303,0.337788088044886)
--(axis cs:4103.05836589592,0.337788088044886);

\path [draw=blue, thick]
(axis cs:8132.8216470969,0.290282693137678)
--(axis cs:8190.83053963878,0.290282693137678);

\path [draw=blue, thick]
(axis cs:12206.4621328644,0.258021148036254)
--(axis cs:12274.9391241145,0.258021148036254);

\path [draw=blue, thick]
(axis cs:16283.6755622766,0.236318515321536)
--(axis cs:16361.3998388535,0.236318515321536);

\path [draw=blue, thick]
(axis cs:20356.2255853528,0.22008523953388)
--(axis cs:20444.3185413767,0.22008523953388);

\path [draw=blue, thick]
(axis cs:24433.1517012021,0.198598403107467)
--(axis cs:24523.0502330403,0.198598403107467);

\path [draw=blue, thick]
(axis cs:28509.3269611142,0.185748813120414)
--(axis cs:28607.4679498825,0.185748813120414);

\path [draw=blue, thick]
(axis cs:32586.7291321891,0.17430405697022)
--(axis cs:32692.3449382975,0.17430405697022);

\path [draw=blue, thick]
(axis cs:36663.3922820099,0.166211696158826)
--(axis cs:36779.5093928081,0.166211696158826);

\path [draw=blue, thick]
(axis cs:0.49851405992372,0.37826885536279)
--(axis cs:0.49851405992372,0.569171800657927);

\path [draw=blue, thick]
(axis cs:4081.26220912448,0.19830261474916)
--(axis cs:4081.26220912448,0.477273561340612);

\path [draw=blue, thick]
(axis cs:8161.82609336784,0.161041227526778)
--(axis cs:8161.82609336784,0.419524158748578);

\path [draw=blue, thick]
(axis cs:12240.7006284894,0.141786560055316)
--(axis cs:12240.7006284894,0.374255736017192);

\path [draw=blue, thick]
(axis cs:16322.5377005651,0.132347957674946)
--(axis cs:16322.5377005651,0.340289072968127);

\path [draw=blue, thick]
(axis cs:20400.2720633647,0.125925702488071)
--(axis cs:20400.2720633647,0.314244776579689);

\path [draw=blue, thick]
(axis cs:24478.1009671212,0.111798724008635)
--(axis cs:24478.1009671212,0.285398082206298);

\path [draw=blue, thick]
(axis cs:28558.3974554984,0.105811211267228)
--(axis cs:28558.3974554984,0.265686414973601);

\path [draw=blue, thick]
(axis cs:32639.5370352433,0.100304413682566)
--(axis cs:32639.5370352433,0.248303700257874);

\path [draw=blue, thick]
(axis cs:36721.450837409,0.0969832128407806)
--(axis cs:36721.450837409,0.235440179476871);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.259123232664114 0.473720328010358
4059.46605235303 0.337788088044886
8132.8216470969 0.290282693137678
12206.4621328644 0.258021148036254
16283.6755622766 0.236318515321536
20356.2255853528 0.22008523953388
24433.1517012021 0.198598403107467
28509.3269611142 0.185748813120414
32586.7291321891 0.17430405697022
36663.3922820099 0.166211696158826
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.737904887183326 0.473720328010358
4103.05836589592 0.337788088044886
8190.83053963878 0.290282693137678
12274.9391241145 0.258021148036254
16361.3998388535 0.236318515321536
20444.3185413767 0.22008523953388
24523.0502330403 0.198598403107467
28607.4679498825 0.185748813120414
32692.3449382975 0.17430405697022
36779.5093928081 0.166211696158826
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.49851405992372 0.37826885536279
4081.26220912448 0.19830261474916
8161.82609336784 0.161041227526778
12240.7006284894 0.141786560055316
16322.5377005651 0.132347957674946
20400.2720633647 0.125925702488071
24478.1009671212 0.111798724008635
28558.3974554984 0.105811211267228
32639.5370352433 0.100304413682566
36721.450837409 0.0969832128407806
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.49851405992372 0.569171800657927
4081.26220912448 0.477273561340612
8161.82609336784 0.419524158748578
12240.7006284894 0.374255736017192
16322.5377005651 0.340289072968127
20400.2720633647 0.314244776579689
24478.1009671212 0.285398082206298
28558.3974554984 0.265686414973601
32639.5370352433 0.248303700257874
36721.450837409 0.235440179476871
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:0.186842818428499,0.447467630556754)
--(axis cs:0.40282644268153,0.447467630556754);

\path [draw=black, thick]
(axis cs:4636.8560106785,0.351813767803194)
--(axis cs:4664.16670741194,0.351813767803194);

\path [draw=black, thick]
(axis cs:9280.80492049431,0.300230902028485)
--(axis cs:9320.30532036555,0.300230902028485);

\path [draw=black, thick]
(axis cs:13926.6280327547,0.259830599913682)
--(axis cs:13973.9119922339,0.259830599913682);

\path [draw=black, thick]
(axis cs:18574.635290193,0.236717738454899)
--(axis cs:18626.7888608028,0.236717738454899);

\path [draw=black, thick]
(axis cs:23222.9558843957,0.213723564954683)
--(axis cs:23280.5478799572,0.213723564954683);

\path [draw=black, thick]
(axis cs:27869.6718218723,0.192429866206301)
--(axis cs:27931.7122399015,0.192429866206301);

\path [draw=black, thick]
(axis cs:32517.9899377674,0.174990289167026)
--(axis cs:32584.6763536069,0.174990289167026);

\path [draw=black, thick]
(axis cs:37168.2431605849,0.165535174794994)
--(axis cs:37237.4298754032,0.165535174794994);

\path [draw=black, thick]
(axis cs:0.294834630555014,0.376529017509499)
--(axis cs:0.294834630555014,0.51840624360401);

\path [draw=black, thick]
(axis cs:4650.51135904522,0.203719635946001)
--(axis cs:4650.51135904522,0.499907899660387);

\path [draw=black, thick]
(axis cs:9300.55512042993,0.160306462512596)
--(axis cs:9300.55512042993,0.440155341544374);

\path [draw=black, thick]
(axis cs:13950.2700124943,0.134716623613182)
--(axis cs:13950.2700124943,0.384944576214181);

\path [draw=black, thick]
(axis cs:18600.7120754979,0.119903448762634)
--(axis cs:18600.7120754979,0.353532028147163);

\path [draw=black, thick]
(axis cs:23251.7518821764,0.107051993564569)
--(axis cs:23251.7518821764,0.320395136344796);

\path [draw=black, thick]
(axis cs:27900.6920308869,0.102258961305325)
--(axis cs:27900.6920308869,0.282600771107277);

\path [draw=black, thick]
(axis cs:32551.3331456871,0.0974718420822304)
--(axis cs:32551.3331456871,0.252508736251822);

\path [draw=black, thick]
(axis cs:37202.836517994,0.0957037820172599)
--(axis cs:37202.836517994,0.235366567572727);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.186842818428499 0.447467630556754
4636.8560106785 0.351813767803194
9280.80492049431 0.300230902028485
13926.6280327547 0.259830599913682
18574.635290193 0.236717738454899
23222.9558843957 0.213723564954683
27869.6718218723 0.192429866206301
32517.9899377674 0.174990289167026
37168.2431605849 0.165535174794994
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.40282644268153 0.447467630556754
4664.16670741194 0.351813767803194
9320.30532036555 0.300230902028485
13973.9119922339 0.259830599913682
18626.7888608028 0.236717738454899
23280.5478799572 0.213723564954683
27931.7122399015 0.192429866206301
32584.6763536069 0.174990289167026
37237.4298754032 0.165535174794994
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.294834630555014 0.376529017509499
4650.51135904522 0.203719635946001
9300.55512042993 0.160306462512596
13950.2700124943 0.134716623613182
18600.7120754979 0.119903448762634
23251.7518821764 0.107051993564569
27900.6920308869 0.102258961305325
32551.3331456871 0.0974718420822304
37202.836517994 0.0957037820172599
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.294834630555014 0.51840624360401
4650.51135904522 0.499907899660387
9300.55512042993 0.440155341544374
13950.2700124943 0.384944576214181
18600.7120754979 0.353532028147163
23251.7518821764 0.320395136344796
27900.6920308869 0.282600771107277
32551.3331456871 0.252508736251822
37202.836517994 0.235366567572727
};
%\addlegendentry{$p=\frac{7}{10}$}


\end{axis}

\end{tikzpicture}


==> MarkFigures/jsaitNewFig/expSkipRingn10bn100errBarRun200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},%,at={(0.975,0.325)}},
%tick align=outside,
tick pos=left,
%title={EPS vs BOUND, distr: Expon},
grid style={gray,opacity=0.5,dotted},
%x grid style={darkgray176},
%xlabel={Error in \(\displaystyle f\)},
xmajorgrids,
% xlabel={Average latency},
%xmin=0, xmax=50000,
xmin=0, xmax=40000,
%xmin=11.575671789303, xmax=449.543877367611,
%ymode=log,
xtick style={color=black},
xtick={0,20000,40000},
%ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%y grid style={darkgray176},
ylabel={},
%xlabel={Error},
 ylabel={Prediction error rate},
%ymin=0.469730387931034, ymax=0.975023922413793,
ymin=0,
ymax=0.5,
ymajorgrids,
ytick = {0,0.1,0.2,0.3,0.4,0.5},
%ymin=-0.0403741505, ymax=14.8718891605,
ytick style={color=black},
	width=\mywidth,
	height=\myheight,
tick label style={font=\scriptsize},
	scaled x ticks=base 10:0,% to avoid powers of 10
]


\addplot [thick, red, dashed]
table {%
1.12335991503027 0.521125377643505
100.799570269611 0.48552546396202
201.495964376838 0.477824773413897
301.915274730226 0.470323694432456
403.436856991057 0.460976478204575
504.318416188764 0.457687742770824
605.613397732222 0.453936124298662
707.105635516988 0.45001402675874
807.266615226595 0.445017263703064
908.406790776923 0.441692921881744
1008.74792106293 0.438157099697885
1110.1395060496 0.437000431592577
1211.21502980925 0.43595166163142
1314.24090423733 0.429872680189901
1414.69685662233 0.42489318083729
1515.24021087145 0.421060638757013
1615.54437254965 0.417167673716012
1715.99320244118 0.413194864048338
1818.7123368318 0.41139188605956
1918.85933543476 0.409478851963746
2020.18677271034 0.407350021579629
2121.45755192556 0.404650410012948
2222.52834270273 0.398995468277946
2323.68865110966 0.396651920586966
2424.67259321484 0.392707164436772
2525.12549228707 0.388424687095382
2625.80700193452 0.382928355632283
2726.58790925352 0.380523305999137
2827.84251118552 0.380213638325421
2929.17264932793 0.378394475615019
3031.1297266628 0.37769205869659
3133.26549063204 0.376687526974536
3232.88386834678 0.37294777729823
3334.45107896432 0.372202201122141
3434.82422205759 0.370100345274061
3535.53385562491 0.367433103150626
3637.27380345697 0.367398575744497
3738.93792600719 0.368257444971946
3840.7560793661 0.364343979283556
3942.21749884994 0.362829089339663
4043.4090560144 0.359533880017264
4144.79550213547 0.357845274061286
4246.10120934977 0.353399870522227
4346.85942456996 0.350804920155373
4447.65498284362 0.347453603798015
4548.25488916753 0.345822183858438
4650.04662376612 0.344858653431161
4750.76341092881 0.342311178247734
4851.17133741279 0.341470651704791
4951.89493441132 0.339979499352611
5053.07328559104 0.339828441950799
5153.94730998298 0.338593008200259
5253.9317375198 0.336928139835995
5355.52025520281 0.334880233059991
5455.77040136147 0.332461156668105
5555.90916551353 0.331014242555028
5656.17893179152 0.328325420802762
5756.77326722017 0.324860811394044
5859.33776454299 0.323054596460941
5961.05318382464 0.323361027190332
6063.48554308272 0.323129046180406
6163.63200649053 0.322795640914976
6263.58891826335 0.32165515753129
6363.90293089788 0.320620414328874
6464.30002523918 0.320566465256798
6565.67468915656 0.320743418213207
6666.64794724098 0.319258739749676
6767.78563937913 0.318463530427277
6868.78788899454 0.318193785066897
6970.38399816391 0.317360811394044
7071.55913125742 0.315690548122572
7172.69206626377 0.313494820889081
7274.55372460744 0.310755287009064
7376.9528995796 0.310604229607251
7479.25052282521 0.308127967198964
7579.72196406649 0.307077039274924
7679.81902221977 0.305572939145447
7781.41045668415 0.304628830384117
7882.19826262546 0.303871385412171
7983.35354577964 0.303173284419508
8083.66267719371 0.303152783772119
8185.31857263536 0.29941087613293
8286.58425990676 0.300564307293914
8387.67718666707 0.299875917134225
8489.48784624416 0.299499352611135
8591.4084962661 0.298065386275356
8692.36658156126 0.298563875701338
8792.84210068875 0.297820457488131
8893.86207624142 0.296334700043159
8994.52266625046 0.293726801899007
9095.92441952884 0.292068407423392
9197.97749184535 0.290581570996979
9299.19637250833 0.291755502805352
9401.07614806851 0.289638541217091
9500.3712648258 0.291177168752697
9601.33387900174 0.29009926629262
9702.30695450102 0.290841605524385
9802.16188977633 0.290076607682348
9902.42780341452 0.289011652999568
10002.7904917683 0.289081786793267
10103.6886457367 0.287492447129909
10204.3878257336 0.286218170047475
10306.2437832173 0.283486189037549
10408.5457374173 0.28273413897281
10509.7139427137 0.282830168321105
10611.1837833899 0.282096460940872
10711.9260605858 0.27992878722486
10812.3128215326 0.278923176521364
10913.6239398245 0.278766724212344
11014.7501058064 0.277547475183427
11116.6164615652 0.276429650410013
11218.5636603039 0.274476694000863
11319.2156708971 0.272846353042728
11420.0333716383 0.272053301683211
11521.9530159451 0.270891238670695
11623.1744743718 0.271577470867501
11725.6465835746 0.27049741044454
11826.5937806397 0.268926413465688
11926.3433639528 0.267273413897281
12027.5524846856 0.267143936124299
12128.9162229667 0.267104013810962
12229.4277030879 0.266184721622788
12330.5670385068 0.264806862321968
12431.3741366435 0.263766724212343
12532.4517859755 0.262592792403971
12633.0878105281 0.261916271040138
12734.204817863 0.261604445403539
12834.0393949995 0.261041217091066
12934.8809510641 0.260262192490289
13036.0775086159 0.258833621061718
13136.8134318334 0.257238886491152
13237.8200584734 0.257753560638757
13339.3755139576 0.257040353905913
13440.8470327431 0.255685153215365
13541.7522315472 0.256195511437203
13641.8005888946 0.25452416918429
13742.4582411828 0.253908070781183
13842.7483621151 0.253279024600777
13943.6011079506 0.253220759602935
14045.3603661711 0.252928355632283
14147.0532602546 0.251632498921018
14249.0968086589 0.25132067328442
14349.8664839537 0.250492015537333
14450.8670234426 0.249642857142857
14551.4271280311 0.249430297798878
14651.2051357954 0.248186232196806
14753.1475524809 0.247588476478205
14854.0670327407 0.24830276219249
14954.3349528966 0.247238886491152
15055.8582211365 0.246935692706086
15156.4114136056 0.246623867069486
15255.8995776197 0.245400302114804
15357.615167586 0.24487915407855
15459.1726881385 0.244817652136383
15560.58184286 0.243301683211049
15661.88097258 0.241800820025896
15762.8721731993 0.239273845489858
15863.911931474 0.239451877427708
15965.3740945854 0.239783124730255
16066.1270385641 0.23915515753129
16166.9520092143 0.238395554596461
16267.4796702307 0.239142209753992
16368.0227866518 0.237517263703064
16469.0396177619 0.236747949935261
16570.2724600159 0.235471514889944
16671.2489057033 0.23540461804057
16771.201076107 0.235493094518774
16871.7311066014 0.235742339231765
16972.4480702326 0.234413034095813
17071.7710612258 0.233275787656452
17172.2319856618 0.23254963314631
17271.754543173 0.231916271040138
17372.76938338 0.231208459214502
17472.5881432799 0.229927708243418
17572.0143316269 0.228698748381528
17674.1728458053 0.228468925334484
17776.0497643532 0.228803409581355
17876.3938535894 0.22926845058265
17977.268368578 0.229064523090203
18079.286778562 0.229143288735434
18180.3211820262 0.228706301251619
18279.8750349815 0.226821320673284
18382.2751770922 0.227321968062149
18484.3887823014 0.227746007768666
18585.7249903507 0.227046827794562
18687.2729225232 0.225925766076824
18787.0225139435 0.225290246007769
18888.2117054571 0.22433966335779
18988.5515414096 0.224401165299957
19088.5992863031 0.223957703927493
19189.7243912561 0.223372895986189
19289.6861029857 0.223561717738455
19391.3022817638 0.222928355632283
19492.1080054861 0.223095597755719
19593.2599480603 0.222479499352611
19694.6274703902 0.221851532153647
19796.2999630189 0.221605524384981
19897.3219142097 0.22076715580492
19998.9582990268 0.22031937850669
20098.9376810964 0.22001402675874
20199.9964080326 0.219263055675442
20301.4577682657 0.21980146741476
20402.3114770786 0.220105740181269
20502.873127043 0.219309451877428
20604.4289145181 0.218457056538627
20705.9227068888 0.216709106603366
20807.331064997 0.215558912386707
20909.6072647593 0.215463962019853
21010.1755882914 0.214777729823047
21111.69014639 0.215030211480362
21212.9372083687 0.214804704359085
21315.2228084004 0.214342900302115
21416.364322656 0.214369874838153
21516.2652433048 0.213406344410876
21617.2948904519 0.213238023305999
21717.6361161506 0.212383470004316
21818.4659758689 0.212382391022874
21920.3954256086 0.21275571860164
22021.1440703275 0.212335994820889
22121.92749503 0.211976694000863
22222.5401401163 0.211169615882607
22323.3166980329 0.210955977557186
22424.3377079898 0.209937419076392
22525.7391553392 0.209604013810962
22626.5528170648 0.210179110919292
22727.1497542343 0.210180189900734
22828.8360066076 0.209574881312041
22929.5979268948 0.209156236512732
23030.5850610782 0.208500215796288
23130.9425081278 0.20682563659905
23232.8082335751 0.205910660336642
23331.816838545 0.205510358221839
23432.3596562747 0.204444324557618
23533.7391500774 0.203521795425119
23635.1102379201 0.203095597755719
23735.6163495094 0.203686879585671
23836.3404922791 0.203733275787656
23936.6578335792 0.203127967198964
24038.1944010729 0.202533448424687
24137.903157154 0.201504100129478
24238.8499034859 0.201119982736297
24340.7370370987 0.20036253776435
24442.2992838242 0.200349589987052
24542.9849067746 0.199311609840311
24643.5072127319 0.198750539490721
24744.6020031775 0.197948856279672
24845.8335382538 0.196578549848943
24947.3747842571 0.196460940871817
25048.9207582259 0.195982952093224
25149.3842913903 0.196121061717738
25250.7825017598 0.196295856711264
25351.0113623149 0.196590418644799
25451.8523892677 0.196097324126025
25553.0977299418 0.195672205438066
25654.5201241433 0.195685153215365
25757.4435385648 0.195623651273198
25859.1879302167 0.195711048769961
25959.5232103735 0.195045317220544
26061.4245052591 0.195227665084161
26162.5328340121 0.19515645230902
26262.9164614822 0.194430297798878
26363.1512711782 0.194348295209322
26465.0189521901 0.193944756150194
26565.9861323783 0.192921881743634
26666.6242775973 0.192864695727234
26768.7361909509 0.191705869659042
26869.6671392741 0.191882822615451
26969.0333142753 0.191995036685369
27071.1593146806 0.192562580923608
27171.4099058387 0.19290461804057
27271.004026433 0.192583081570997
27372.6228657822 0.192754639620198
27473.6981380727 0.192710401381096
27573.4584285922 0.192798877859301
27673.038884519 0.192753560638757
27773.6624140747 0.191829952524817
27874.9786572033 0.191074665515753
27976.1623822897 0.190445619335347
28077.7854185893 0.191083297367285
28178.1106355545 0.19058264997842
28279.9944069018 0.189956840742339
28381.1261223555 0.190139188605956
28482.0286966046 0.190625809236081
28583.1585936279 0.189988131204143
28683.3076738266 0.18950258955546
28784.2911772097 0.19019205869659
28885.4232658842 0.189465904186448
28987.4572196747 0.189960077686664
29088.5262823567 0.188996547259387
29189.2861071662 0.188740828657747
29288.3011815627 0.188495899870522
29388.8755424371 0.187693137678032
29489.6037544338 0.187275571860164
29590.4628079124 0.186814846784635
29691.1297207816 0.186833189469141
29792.6200226646 0.186056322831247
29895.2419782396 0.184913681484678
29997.9453082697 0.18469464825205
30099.3922061423 0.184124946050928
30200.1991033295 0.183445187742771
30301.1726971027 0.183271471730686
30403.2590583203 0.183077255071213
30503.9094421843 0.182124514458351
30604.6697071425 0.182097539922313
30706.2440644669 0.182550712127752
30807.9095412788 0.183024384980578
30908.4590662309 0.182761113508848
31009.1512017269 0.182616529995684
31109.8977882181 0.181958351316357
31211.5721207293 0.181499784203712
31313.2969600782 0.180941950798446
31413.390010112 0.180948424687095
31514.2055430346 0.181220328010358
31616.8536751984 0.181467414760466
31717.24923534 0.180555675442382
31817.4201949578 0.179917997410444
31919.0676246917 0.179386059559775
32021.0329698647 0.179186447993094
32123.3174000033 0.180086318515322
32223.3753778514 0.179695727233492
32324.3882753761 0.179360164005179
32425.4414798091 0.179606171773846
32526.9222420894 0.179087181700475
32627.6007080309 0.178574665515753
32728.3706031289 0.178571428571428
32829.8675931549 0.178682563659905
32931.3614664765 0.177953172205438
33032.3167362245 0.178137678031938
33132.399436959 0.177932671558049
33232.6015951946 0.177447129909366
33334.0034561585 0.176949719464825
33433.913004214 0.176739318083729
33534.2230937191 0.17627104013811
33635.4843548909 0.175769313767803
33735.7193215702 0.176124298662063
33835.6804384741 0.175393828226154
33937.0045640234 0.174975183426845
34038.1129728529 0.174317004747518
34138.8142687316 0.17397712559344
34240.5383850805 0.17441087613293
34341.333956772 0.175233059991368
34442.0746703581 0.1743321104877
34542.223151672 0.174259818731118
34641.9769655453 0.174356927060855
34742.8745831682 0.174635304272767
34844.7865681936 0.174436771687527
34945.1941370857 0.173958782908934
35046.977432411 0.173627535606388
35148.4031484681 0.173463530427277
35248.7408110227 0.173354553301683
35350.0610825401 0.172933750539491
35451.3572296436 0.173547690979715
35552.1513493566 0.173391238670695
35652.2478899727 0.172364048338369
35753.2640812297 0.172091066033664
35854.847602008 0.171643288735434
35957.1404609369 0.171063875701338
36059.5149122291 0.170441303409581
36160.6198297005 0.16995036685369
36260.6680284873 0.169279240397065
36360.6961502097 0.169206948640483
36460.7438051109 0.168646957272335
36561.643863989 0.168532585239534
36662.4717449674 0.168479715148899
36762.5190492701 0.168831463098835
36863.1994659461 0.168584376348727
36965.0950102923 0.1682952093224
37066.2584922272 0.168085886922745
37166.2983901462 0.167996331463099
37267.5267798092 0.16791864479931
37368.5816135458 0.166738239102287
37470.4847832283 0.167112645662495
37570.8164340511 0.167015537332758
37671.5813017023 0.16776974536038
37772.893096173 0.167273413897281
37874.1985813994 0.166802977988779
37976.5348938792 0.166520284851101
38076.5393180681 0.165602071644368
38176.8223459498 0.166101640051791
38278.2404869213 0.165912818299525
38379.6752685904 0.165303193785067
38480.6106003644 0.165135951661631
38581.8865512124 0.165077686663789
38682.491531739 0.164565170479068
38784.0631518294 0.164667673716012
38884.3533474199 0.164775571860164
38985.8715948937 0.165015105740181
39087.4076984668 0.165581570996979
39189.1527125151 0.165859948208891
39290.1790781289 0.165194216659473
39389.9386104607 0.164492878722486
39491.279763705 0.164449719464825
39593.9125230024 0.164707596029348
39694.3354816936 0.164862969356927
39795.3203666203 0.16431808372896
39896.696764176 0.164058049201554
39996.9999019553 0.16350129477773
40098.6924112917 0.163978204574881
40200.3571897767 0.163300604229607
40299.0903703695 0.163115019421666
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
0.515641613969516 0.466406991799741
51.5755207113565 0.500139188605956
102.548476481052 0.495977557186016
153.524811830749 0.486095166163142
204.153051998509 0.482287440656021
254.795444928878 0.479593223996547
305.918026102942 0.474476694000863
356.731198419694 0.472953172205438
407.869377335542 0.469409797151489
458.690747931407 0.467833405265429
509.569928374588 0.465585886922745
560.568826192441 0.462958567112646
611.354566382667 0.462649978420371
662.191973574893 0.45831678895123
712.862199966127 0.456676737160121
763.702939335402 0.457017695295641
814.769908966841 0.454451877427708
865.63794628405 0.448673931808373
916.310941828594 0.445227665084161
967.319546098637 0.445488778593008
1018.46763747804 0.439922313336211
1069.60365896359 0.437367285282693
1120.4443955282 0.43476586102719
1171.40661390791 0.436426413465688
1222.31134573237 0.439108761329305
1273.48751151709 0.436613077255071
1324.45754624476 0.436099482088908
1375.61498722724 0.436765213638325
1426.70601589645 0.431838584376349
1477.71742528142 0.429253344842469
1528.41780118806 0.429008416055244
1579.00758631336 0.426895770392749
1629.88385787218 0.425964609408718
1680.9539052859 0.426168536901165
1731.97370526782 0.424243634009495
1782.81502746111 0.424005179110919
1833.73231117969 0.421304488562797
1884.39356619445 0.420233059991368
1935.20353420543 0.419311609840311
1986.243004418 0.417865774708675
2037.24205956893 0.416294777729823
2088.23893112023 0.414919076391886
2139.47098832777 0.413244497194648
2190.44755912145 0.411656236512732
2241.24766765744 0.408887570133794
2292.21207074398 0.408233707380233
2343.37260007582 0.406962667242123
2394.217210298 0.403093439792836
2445.46971220201 0.402323047043591
2496.53689288198 0.399159473457056
2547.53431256403 0.398104229607251
2598.65008600974 0.396741476046612
2649.55909078957 0.394817652136383
2700.55382863654 0.392493526111351
2751.59716714851 0.391032585239534
2802.59891098905 0.390004315925766
2853.45431704113 0.389245791972378
2904.66080331864 0.386970220112214
2955.57684080431 0.387392101855848
3006.59771228913 0.386464177816142
3057.47011833843 0.388355632283125
3108.49879886904 0.387526974536038
3159.73987079074 0.387952093223997
3210.74633149301 0.385911739318084
3261.8488829004 0.384159473457057
3312.63212452768 0.382795640914976
3363.32520085803 0.383004963314631
3414.43454476159 0.382177384548986
3465.76385818931 0.380776866637894
3516.82553179023 0.379845705653863
3567.73281223896 0.379039706517048
3618.48767349898 0.377752481657315
3669.4582099571 0.377631635735865
3720.61730605882 0.377022011221407
3771.45243974503 0.375238454898576
3822.55819064834 0.376462019853258
3873.46845443904 0.376187958567113
3924.41013439698 0.374064523090203
3975.76077239698 0.373813120414329
4026.85023808447 0.373577902460078
4077.73517772525 0.373337289598619
4128.93863888917 0.374545748813121
4179.92512920699 0.374309451877428
4230.80209966677 0.372668321104877
4281.89203353715 0.371353042727665
4333.0979162836 0.371258092360811
4383.95764234675 0.370729391454467
4435.10452310528 0.368932887354338
4485.91451170102 0.367847432024169
4536.72859902481 0.366409149762624
4587.66641151974 0.366663789382823
4638.76763251688 0.366447993094519
4689.70318115018 0.366826715580492
4740.66029799265 0.367416918429003
4791.76409737064 0.366298014674148
4842.54091765306 0.366011005610704
4893.72872764813 0.363943677168753
4944.86539841463 0.363623219680622
4996.02468084163 0.362666163141994
5046.89510604147 0.362438498057833
5097.76191604355 0.361308804488563
5148.90513997753 0.360634441087613
5199.70955895135 0.360903107466552
5250.65045048293 0.359594302977989
5301.68808424025 0.357748165731549
5352.92141626614 0.357788088044886
5404.0992471161 0.356759818731118
5455.40641473198 0.357257229175658
5506.50339785939 0.356565602071644
5557.63112133896 0.355392749244713
5608.64799262147 0.354838152783772
5659.43010402703 0.355225507121278
5710.53476574817 0.354664436771688
5761.64020248568 0.353427924039706
5812.65977305331 0.351511652999568
5863.50202235993 0.351074665515753
5914.6045899335 0.351224643936124
5965.48799262603 0.350313983599482
6016.44579630037 0.34893504531722
6067.62369690166 0.348626456624946
6118.66159570066 0.347638109624514
6169.76235633241 0.346497626240829
6220.77412334179 0.345613940440224
6271.78412594054 0.345171558049202
6322.89781685478 0.344442166594735
6374.20841730996 0.343007121277514
6424.8184538549 0.343139835994821
6475.63564136574 0.340675442382391
6526.70347936782 0.340030211480362
6577.71600070852 0.33838044885628
6628.86289505845 0.337376996115667
6679.89284804932 0.335913897280967
6730.75131302356 0.335990504963315
6781.69887461087 0.335905265429435
6832.16898983603 0.334717306862322
6883.10667649385 0.3335369011653
6933.85632198406 0.332507552870091
6984.96190518719 0.331551575312905
7035.64681797399 0.331916271040138
7086.61841175965 0.331345489857575
7137.80826440019 0.330647388864912
7188.90388666116 0.329948208890807
7239.87687974224 0.328085886922745
7290.75606153227 0.326605524384981
7342.0716098718 0.326409149762624
7392.95097181796 0.326315278377212
7444.03472686185 0.325233059991368
7494.99887060116 0.323690116529996
7546.24756155354 0.322580923608114
7597.39841713987 0.321192274492879
7648.19924516026 0.320514674147604
7699.04796288975 0.319717306862322
7750.2470133484 0.318115019421666
7801.34366133099 0.317487052222702
7852.32748918583 0.316595813552007
7903.10014606773 0.31544777729823
7954.14991927285 0.315091713422529
8005.23508197875 0.314208027621925
8056.30061507826 0.313791540785498
8107.62422856003 0.312804272766508
8158.57941284935 0.312728744065602
8209.63023319958 0.312032801035822
8260.78903142745 0.311135088476478
8311.64671586493 0.310226586102719
8362.63594979974 0.308768882175227
8413.8474609006 0.308669615882607
8465.05254690058 0.308870306430729
8515.92818940066 0.308519637462236
8566.96260669777 0.308050280535175
8617.84750648609 0.307545317220544
8668.90594327258 0.307099697885196
8719.79940053514 0.306503021148036
8770.80780306676 0.306249460509279
8821.76734445823 0.306198748381528
8872.62278842098 0.30549741044454
8923.96309030057 0.305686232196806
8974.83479473092 0.305936555891239
9025.94604580028 0.304227449287872
9077.0363620109 0.305111135088477
9128.07473209829 0.304430297798878
9179.09235314757 0.30392749244713
9229.94684966349 0.30375701337937
9280.93526018684 0.302739533880017
9332.17499798701 0.302580923608114
9383.16842007084 0.300865343116098
9434.01445071944 0.300070133793699
9484.99917930835 0.299556538627536
9535.99499938837 0.298663141993958
9587.15305017282 0.297525895554597
9638.04176640685 0.297248597324126
9689.06716159064 0.29758523953388
9739.98229246432 0.297027406128614
9790.78280467726 0.296266724212344
9841.91447324035 0.296223564954683
9892.76746056954 0.295506042296073
9943.80201489628 0.295503884333189
9994.88185808251 0.294558696590419
10045.6295275351 0.293684721622788
10096.478674232 0.293413897280967
10147.558480356 0.293139835994821
10198.533897885 0.291744712990937
10249.4198877739 0.291644367716875
10300.352360551 0.291565602071644
10351.2462107233 0.290659257660768
10402.2917521279 0.289856495468278
10453.4620130081 0.28996439361243
10504.6268354164 0.289735649546828
10555.6335005397 0.288850884764782
10606.6230922438 0.288289814415192
10657.6579722676 0.287843116098403
10708.7958177349 0.287921881743634
10759.7440875611 0.286517047906776
10810.8756441029 0.285824341821321
10861.6070491812 0.285168321104877
10912.6367800012 0.28452416918429
10963.4735588509 0.284393612429866
11014.5785430073 0.284605092792404
11065.5697011519 0.282933750539491
11116.4354082333 0.281962667242123
11167.4665429284 0.281694000863185
11218.3951515287 0.281445835131636
11269.0222957197 0.281518126888218
11320.2438385031 0.280506042296072
11371.4618644147 0.280135951661631
11422.7181099788 0.278833621061718
11473.9822184738 0.278523953388002
11525.0281653362 0.278009279240397
11576.0306293704 0.277913249892102
11626.8642564505 0.277381312041433
11677.9386794962 0.276205222270177
11728.5594581364 0.276335779024601
11779.6786622217 0.275189900733707
11830.9089737032 0.275689469141131
11882.0169318385 0.275038843331895
11933.2927302975 0.274966551575313
11984.5470810591 0.2743892965041
12035.5366884982 0.273546611998274
12086.468243987 0.273443029779888
12137.5381578967 0.273008200258956
12188.6528884643 0.273605955977557
12239.7933706753 0.273289814415192
12290.8309061547 0.272768666378938
12341.7304777557 0.271807293914545
12392.9463022862 0.271153431160984
12443.7084867854 0.269921234354769
12494.9652349974 0.26992878722486
12545.7326475905 0.269543590850237
12596.6835162245 0.269408718170048
12647.7989026254 0.26882822615451
12698.7639846357 0.268616745791972
12750.0701292804 0.268530427276651
12801.0031255048 0.268453819594303
12852.093864391 0.268130125161847
12903.2097930681 0.26723025463962
12954.2089392251 0.265503884333189
13005.2990878079 0.265052870090634
13056.2060758608 0.264719464825205
13107.2588168671 0.263640483383686
13158.2429826406 0.263411739318084
13209.541806637 0.261535390591282
13260.7028831002 0.261577470867501
13311.7498803051 0.261033664220975
13362.5026787294 0.260521148036254
13413.5083779405 0.260499568407423
13464.2007471523 0.259557617608977
13515.1704666031 0.258871385412171
13566.0609267028 0.258263918860596
13617.0959667744 0.258227233491584
13668.2259074355 0.257420155373328
13719.4187654564 0.257000431592577
13770.4717372366 0.256444756150194
13821.6614597474 0.257093223996547
13872.7198719037 0.256613077255071
13923.8444076565 0.256288303841174
13975.0192520503 0.255637678031938
14026.1803290172 0.255009710832974
14077.2583605096 0.254873759171342
14128.2740223696 0.25406236512732
14179.4278276809 0.253732196806215
14230.4104124251 0.253370738023306
14281.3824866064 0.253202416918429
14332.4332290967 0.2525571860164
14383.3571480405 0.252160120845921
14434.4701735638 0.251950798446267
14485.5762131293 0.25144907207596
14536.6642208649 0.250665731549417
14587.5414440854 0.250526542943461
14638.3719940876 0.250755287009063
14689.4232787206 0.249745360379801
14740.523880874 0.249756150194217
14791.8173368686 0.250173716012085
14843.0326856087 0.250020500647389
14894.1934476452 0.249411955114372
14945.1719679108 0.24926845058265
14996.2039196709 0.248659905049633
15047.2009170287 0.248027621924903
15098.2711043761 0.247747086750108
15149.3049456141 0.247081355200691
15200.0248490987 0.246708027621925
15251.0273607979 0.246004531722054
15302.1986642619 0.245782261545102
15352.9609561448 0.246158826068192
15403.9506353445 0.246222485973241
15454.9783113135 0.246138325420803
15506.0566810058 0.244458351316357
15556.9351272901 0.243631851532154
15607.6865091386 0.243372895986189
15658.3804192658 0.243829305135952
15709.4154465929 0.243313552006906
15760.4739298423 0.243135520069055
15811.4824316792 0.24220867501079
15862.3837132417 0.242495684074234
15913.4652714041 0.24101532153647
15964.3182874701 0.24110811394044
16015.16541954 0.240857790246008
16066.0514169457 0.240356063875701
16117.1203239796 0.240043159257661
16168.1544429813 0.240524384980578
16219.1803946628 0.23924039706517
16270.4308707545 0.238568191627104
16321.2372793924 0.238091281829953
16371.9791254514 0.238684721622788
16423.2494438487 0.237856063875701
16474.3574387965 0.238009279240397
16525.3830472508 0.237236728528269
16576.526075205 0.236428571428571
16627.6426779749 0.236961588260682
16678.5209428976 0.236497626240828
16729.6173154989 0.237177384548986
16780.5922582306 0.23675442382391
16831.8224226021 0.236565602071644
16882.8754715204 0.236244065602072
16933.8657734524 0.235905265429434
16985.1620831507 0.235248165731549
17036.0288087251 0.234913681484678
17086.7752227676 0.234530643072939
17137.8133087685 0.23479391454467
17189.1267155874 0.234582434182132
17240.0961962054 0.234091497626241
17291.2990504507 0.233549848942598
17342.3608446024 0.233789382822615
17393.1581488808 0.232951014242555
17444.3526603933 0.23287656452309
17495.2785732487 0.232022011221407
17546.2641358448 0.231892533448425
17597.4875223164 0.230298877859301
17648.1762368697 0.230324773413897
17699.3003556522 0.229184290030211
17750.5596015817 0.229364479930945
17801.5251786251 0.229705438066465
17852.5881609028 0.229129261976694
17903.5011765824 0.228884333189469
17954.4225400384 0.228206732844195
18005.4429763059 0.228259602934829
18056.5117226301 0.22817436340095
18107.5562874924 0.228774277082434
18158.591735105 0.228527190332326
18209.610348214 0.228747302546396
18260.550695072 0.228264997842037
18311.7840860974 0.228445187742771
18362.6060242353 0.227889512300388
18413.5036180567 0.227479499352611
18464.6243896072 0.22747842037117
18515.243225365 0.227623003884333
18566.2128277386 0.227132067328442
18617.3809811425 0.22613616745792
18668.379067474 0.226218170047475
18719.6431013947 0.225939792835563
18770.5158750014 0.225336642209754
18821.5215687736 0.224347216227881
18872.2983944715 0.224596460940872
18923.251710152 0.224405481225723
18974.2246613346 0.224066681053086
19025.2336731028 0.223926413465688
19076.5071404438 0.223684721622788
19127.4319341106 0.222996331463099
19178.4123396733 0.222592792403971
19229.6348605305 0.222638109624514
19280.8400723456 0.221920586965904
19331.6905026597 0.221879585671126
19382.4186241341 0.221017479499353
19433.562915275 0.221438282261545
19484.6252792418 0.220912818299525
19535.8192879596 0.220271903323263
19586.8112212594 0.220202848511006
19637.8122056471 0.220290246007769
19688.9259099018 0.219571644367717
19740.3249943915 0.219582434182132
19791.1909744783 0.218973888649115
19842.1899497259 0.218768882175227
19893.1129776505 0.218607034958999
19943.9533808554 0.218700906344411
19994.8471612063 0.218701985325852
20045.6382491611 0.218514242555028
20096.571128584 0.21847324126025
20147.9291933687 0.21855092792404
20198.8917812286 0.218509926629262
20249.9924941413 0.217665084160552
20300.9141725655 0.217878722485973
20352.4150537219 0.21752805351748
20403.3766607262 0.217288519637462
20454.5000435204 0.218136599050496
20505.6296103002 0.218012516184722
20556.3705266011 0.217522658610272
20607.2897841814 0.217266940008632
20658.3731748452 0.217060854553302
20709.5164335329 0.21595166163142
20760.4713952393 0.21617177384549
20811.345482471 0.216468493741908
20862.4191646779 0.216367069486405
20913.3898324373 0.216382175226586
20964.2599598998 0.216705869659042
21015.1736085252 0.216638972809668
21066.0553378755 0.215849158394476
21117.0617564253 0.216013163573587
21168.2819010502 0.215932239965473
21219.3198801069 0.21617177384549
21270.3131436661 0.21600129477773
21321.0979686213 0.216404833836858
21372.0726607809 0.216606603366422
21423.2138925336 0.216371385412171
21473.9990463242 0.215366853690117
21525.1099167994 0.215029132498921
21575.9556493147 0.214668752697454
21626.5799242959 0.215313983599482
21677.7080120036 0.215741260250324
21728.6420621211 0.215445619335347
21779.5728470544 0.215233059991368
21830.5841280004 0.215098187311178
21881.90418866 0.214619119551144
21932.9677659846 0.214152999568407
21983.8480127561 0.213084807941303
22034.8113469665 0.213340526542943
22085.8811811052 0.213079413034096
22137.1696119615 0.213447345705654
22188.460618276 0.213885412170911
22238.9536235523 0.213610271903323
22289.9945147434 0.213056754423824
22340.8454925751 0.212914328873543
22391.699069673 0.212687742770824
22442.7546221059 0.212960725075529
22493.850881663 0.212689900733707
22544.9301155377 0.212100776866638
22595.9410757161 0.211848295209322
22647.1497368336 0.211826715580492
22698.4688427066 0.211162063012516
22749.2849724735 0.211138325420803
22800.3426651342 0.210998057833405
22851.0577218698 0.210918213206733
22902.0781768087 0.211049848942598
22953.1111758151 0.210957056538628
23004.149835942 0.21090202848511
23055.2705046176 0.210267587397497
23106.2193425295 0.210419723780751
23157.2396040573 0.210096029348295
23208.4038906868 0.209682779456193
23259.5755303129 0.209338584376349
23310.573902689 0.209484246870954
23361.5482504361 0.209038627535606
23412.827648911 0.20943892965041
23463.9070409682 0.209319162710402
23515.1129335721 0.208644799309452
23565.9632755793 0.208883254208028
23617.1287609863 0.209082865774709
23667.9831843833 0.208341605524385
23719.0432101898 0.207333836858006
23770.1503588261 0.207269097971515
23821.4081058153 0.20718709538196
23872.1812000718 0.206353042727665
23923.1564873915 0.206505179110919
23974.0203753329 0.206344410876133
24025.2991488529 0.206280750971083
24076.1580891109 0.2062214069918
24127.2075410855 0.206412386706949
24178.0839839972 0.206627104013811
24229.1546569496 0.205787656452309
24280.1966948109 0.206031506258092
24331.2601810993 0.205522227017695
24382.4078670131 0.205793051359517
24433.5948599252 0.205411091929219
24484.2189268772 0.20471622788088
24535.1714420205 0.20465904186448
24585.7868645054 0.204640699179974
24636.6392391791 0.204575960293483
24687.6827188955 0.204588908070781
24738.557453396 0.203843331894692
24789.5548760939 0.203531506258092
24840.339255913 0.203480794130341
24891.0844516201 0.202644583513164
24942.5536520029 0.202030643072939
24993.4162634757 0.201423176521364
25044.2934678927 0.20154833836858
25094.9934944446 0.20195295640915
25145.7688072243 0.202289598618904
25196.9480128321 0.201964825205006
25248.1420233829 0.201457703927492
25298.9330428529 0.201510574018127
25349.9198595204 0.201289382822615
25400.8783914818 0.200656020716444
25451.7099632554 0.20048985757445
25502.9750986951 0.200711048769961
25553.9865951617 0.200862106171774
25605.1825587562 0.200442382391023
25656.3511138601 0.200548122572292
25707.4504811722 0.200188821752266
25758.7329965625 0.199889943892965
25809.4581129673 0.199500431592577
25860.39504344 0.199184290030211
25911.6276192734 0.198747302546396
25962.6504530451 0.198458135520069
26013.6462983821 0.198076176089771
26064.8244843186 0.197657531290462
26115.5553757209 0.197330599913682
26166.5665224947 0.197114803625378
26217.3120271117 0.196842900302115
26268.3731508179 0.196135088476478
26319.5257130296 0.195855632283125
26370.4511611803 0.195945187742771
26421.7115046737 0.196589339663358
26472.8908176348 0.195892317652136
26523.784542101 0.195698100992663
26574.9934540912 0.195366853690117
26625.8044420687 0.194994605092792
26676.7275529658 0.194350453172206
26727.7796136248 0.194170263271472
26778.708961352 0.194654725938714
26829.9080580754 0.194294346137246
26880.6600407721 0.194695727233492
26931.4511975202 0.194575960293483
26982.5971519527 0.194298662063013
27033.9090899598 0.194607250755287
27084.9598552733 0.194164868364264
27135.905504506 0.193969572723349
27186.7732457132 0.193564954682779
27237.8706591215 0.193117177384549
27288.6452444834 0.193243418213207
27339.8332218445 0.193116098403108
27391.0053537364 0.192320889080708
27441.9623225329 0.192229175658179
27492.8465759875 0.1920738023306
27543.8313217732 0.191805135951662
27594.8084732619 0.19131419939577
27645.8702580887 0.190740181268882
27696.6656897871 0.190584807941304
27747.3444983456 0.190622572291757
27798.2617269582 0.190401381096245
27849.101452375 0.190520069054812
27899.7523216188 0.190459646094087
27950.7079469297 0.190625809236081
28001.7912223166 0.190790893396634
28052.8831761843 0.191218170047475
28103.6552629947 0.191355200690548
28154.3400305141 0.191620630125162
28205.1541324807 0.1914630988347
28256.1922419695 0.191211696158826
28307.0931374224 0.190568623219681
28358.014637305 0.190253560638757
28409.1345869464 0.191105955977557
28460.424079308 0.190625809236081
28511.5306880761 0.190803841173932
28562.2472632399 0.190971083297367
28613.225112395 0.190180189900734
28664.0957307314 0.189811178247734
28715.3444965575 0.189892101855848
28766.3779270232 0.189441087613293
28817.5785966982 0.189214501510574
28868.6236508108 0.188776435045317
28919.6611518769 0.188171126456625
28970.4710014755 0.188029779887786
29021.6653804523 0.188467846353043
29072.8247477377 0.188072939145447
29123.736952922 0.187936987483815
29174.7440323558 0.187931592576608
29225.8355628102 0.188094518774277
29276.8997458837 0.187836642209754
29327.6796152637 0.187626240828658
29378.4769563639 0.18700258955546
29429.8156120318 0.186895770392749
29481.0805375172 0.18693892965041
29531.6973327575 0.186948640483384
29582.6329103416 0.186555891238671
29633.7789247033 0.186323910228744
29684.7751411149 0.185891238670695
29735.5378411972 0.186041217091066
29786.5819576888 0.185975399223133
29837.5019627109 0.185195295640915
29888.4603091136 0.185684074233923
29939.4041916938 0.185788735433751
29990.2879021128 0.185086318515322
30041.3189719621 0.185176952956409
30092.3319350885 0.18411955114372
30143.1040851886 0.183942598187311
30194.0631303902 0.183574665515753
30245.1520286508 0.183789382822615
30295.9814767479 0.182995252481657
30347.0337379835 0.182248597324126
30398.2567350052 0.182179542511869
30449.3400136357 0.18237915407855
30500.3232139234 0.182637030643073
30551.1873224812 0.182722270176953
30601.9768872427 0.182694216659473
30652.7728170166 0.182566896849374
30703.7071951558 0.182221622788088
30754.5790004753 0.181995036685369
30805.5231043531 0.182155804920155
30856.5049165738 0.182510789814415
30907.6232875001 0.182690979715149
30958.4059189714 0.18298985757445
31009.8697009303 0.182438498057833
31061.0385362818 0.181935692706085
31111.8827048242 0.18178247734139
31162.7502529554 0.181887138541217
31213.6170681256 0.181991799741044
31264.6299939849 0.182089987052223
31315.4533050303 0.181987483815279
31366.5525195775 0.181307725507121
31417.3666342639 0.181357358653431
31468.3951950481 0.18071752265861
31519.6007617008 0.180350668968494
31570.4531119164 0.18013487268019
31621.4444789886 0.179791756581787
31672.3761471677 0.179607250755287
31723.3495971475 0.17973025463962
31774.2526758162 0.179029995684074
31825.244589719 0.178978204574881
31876.6549634535 0.178725722917566
31927.5829651806 0.178031937850669
31978.5144341522 0.178049201553733
32029.4777600144 0.17802546396202
32080.5250530858 0.178064307293915
32131.4526217662 0.178307078118256
32182.3212322283 0.178164652567976
32233.2483977939 0.177977988778593
32283.9360542473 0.178266076823479
32334.8078206218 0.177702848511006
32386.0618682831 0.17745036685369
32437.2614009384 0.176899007337074
32488.1764223231 0.176429650410013
32539.3243136508 0.176009926629262
32590.5996134637 0.176111350884765
32641.8326290702 0.175862106171774
32692.7332631524 0.176241907639188
32743.7098388863 0.176253776435045
32794.4645038343 0.176046611998274
32845.43026098 0.175540569702201
32896.2771721471 0.175851316357359
32947.0945784744 0.175718601640052
32998.2129705356 0.17510681916271
33049.2741044084 0.174856495468278
33100.5380502965 0.175077686663789
33151.6722227917 0.174785282693138
33202.6468916898 0.174210185584808
33253.6451048463 0.174117393180837
33304.8179607774 0.173969572723349
33356.0474363492 0.173937203280104
33407.3503580197 0.174074233923177
33458.4336697735 0.174222054380665
33509.2592120497 0.173871385412171
33560.2122586473 0.174017047906776
33611.4900773342 0.173580060422961
33662.6045064478 0.173022227017695
33713.6359299506 0.17294022442814
33764.7090674789 0.172483815278377
33815.7333214196 0.172496763055675
33866.5229441319 0.17203819594303
33917.3982733673 0.171605524384981
33968.5999065575 0.171742555028053
34019.2370041401 0.171362753560639
34070.0556260729 0.171026111350885
34121.2593999585 0.170572939145447
34172.3256309496 0.170675442382391
34223.3167048067 0.170434829520932
34274.3038599219 0.170350668968494
34325.3722296998 0.170185584807941
34376.2475159052 0.170399223133362
34427.5329895187 0.170441303409581
34478.4130128058 0.170443461372464
34529.5599373987 0.170285930082003
34580.6106335104 0.16997194648252
34631.6109978754 0.169668752697454
34682.8182263876 0.169506905481226
34733.659555644 0.169198316788951
34784.573930365 0.169301899007337
34835.5708569882 0.169164868364264
34886.3862327025 0.169586750107898
34937.5137451687 0.16928247734139
34988.9426023922 0.168843331894691
35039.8602519242 0.169182132067328
35090.6831287383 0.16906236512732
35141.3183505422 0.168862753560639
35192.3424588643 0.168868148467846
35243.2201934852 0.168835779024601
35294.1704898925 0.168520716443677
35345.3956326931 0.16814630988347
35396.3753879417 0.168164652567976
35447.392692406 0.168187311178248
35498.3107409959 0.168207811825637
35549.1340486293 0.167564738886491
35600.5358771541 0.16747842037117
35651.6411278932 0.167026327147173
35702.547283896 0.167250755287009
35753.6299055868 0.167105092792404
35804.7629257159 0.166771687526975
35855.4691016627 0.166699395770393
35906.5879008519 0.166887138541217
35957.3023272491 0.167074881312041
36008.1416639956 0.167020932239965
36059.0124527441 0.166504100129478
36109.9594758874 0.16608653431161
36161.0647299709 0.166313120414329
36212.0383109971 0.166134009495037
36262.8795417958 0.165992662926198
36314.0002757092 0.165917134225291
36365.0073099526 0.166444756150194
36415.9267057476 0.16649870522227
36466.896044539 0.166460940871817
36517.9152288669 0.166466335779025
36568.7901507538 0.166246223564955
36619.6399141839 0.166421018558481
36670.6819353515 0.166287224859732
36721.5228057272 0.16634225291325
36772.6018435413 0.166322831247303
36823.5190441535 0.166062796719896
36874.8711274754 0.16606495468278
36926.0039228962 0.165563228312473
36976.9144742685 0.164920155373328
37027.9590490794 0.164769097971515
37079.0691477271 0.164826283987915
37130.1087987542 0.164536037980147
37181.038719671 0.164681700474752
37232.1231059527 0.164433534743202
37283.3473789827 0.1641476046612
37334.4298740948 0.163664220975399
37385.7392076714 0.163590850237376
37436.6730798497 0.164066681053086
37487.5343319616 0.164194000863185
37538.3878792724 0.164135735865343
37589.4743692402 0.163815278377212
37640.7932580844 0.163525032369443
37691.6737201171 0.163616745791972
37742.8893132636 0.163258523953388
37793.9094580196 0.163310315062581
37845.2681678263 0.16303949072076
37896.1183318899 0.162892749244713
37947.3375735856 0.163104229607251
37998.5043645 0.162747086750108
38049.89121036 0.162653215364696
38100.9413840839 0.162902460077687
38151.9970075621 0.162498921018558
38203.034930192 0.162457919723781
38254.0104072641 0.161945403539059
38304.8862432893 0.161753344842469
38355.9042634529 0.161821320673284
38407.0371940262 0.16156991799741
38458.2278218332 0.162026327147173
38509.3600127376 0.162196806214933
38560.45939476 0.161874190763919
38611.5974885146 0.162071644367717
38662.5211033634 0.161812688821752
38713.3907210227 0.161915192058697
38764.422369323 0.161720975399223
38815.5274723738 0.161192274492879
38866.7475456044 0.160468277945619
38917.8608119352 0.160083081570997
38969.0158716159 0.160351747949935
39019.8995617317 0.160469356927061
39070.924790461 0.160128398791541
39121.8025192004 0.160158610271903
39172.7243896022 0.159906128614588
39223.7581991359 0.159519853258524
39274.6811798328 0.15942490289167
39325.7920270023 0.159578118256366
39376.727455967 0.159776650841606
39427.7379574836 0.159935261113509
39478.7166838508 0.159927708243418
39529.6773849243 0.159670910660337
39580.5965038428 0.159883470004316
39631.3726935921 0.159925550280535
39682.1393204315 0.159858653431161
39733.3555863431 0.159481009926629
39784.4639513218 0.159927708243418
39835.6302982668 0.159827362969357
39886.612539577 0.159431376780319
39937.2863750562 0.159298662063013
39988.1289995535 0.158753776435045
40038.9565500323 0.158488347000432
40090.0093367944 0.158491583944756
40141.0710349812 0.158629693569271
40192.1092218364 0.158258523953388
40242.9092309535 0.158040569702201
40294.1342813442 0.158239102287441
40345.293363684 0.158587613293051
40396.0511292814 0.15860056107035
40447.1506971382 0.158518558480794
40498.338885041 0.158504531722054
40549.4511128931 0.158490504963315
40600.6025393613 0.158056754423824
40651.6829337098 0.158000647388865
40702.4697439764 0.157611135088476
40753.6918878717 0.157798877859301
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
0.296393060361242 0.455439145446698
31.3980637371099 0.485152136383254
62.2494179415561 0.48406991799741
93.3026437659736 0.470173716012085
124.250328262646 0.47009926629262
155.260243162888 0.466935692706085
186.27074353497 0.463218601640052
217.108820651174 0.464869443245576
248.080683000476 0.467088908070781
279.115223629524 0.463001726370306
310.168266548786 0.463343763487268
341.132444248034 0.459505826499784
372.129426042516 0.459487483815278
403.163915038551 0.459089339663358
434.101261775113 0.457884117393181
465.144834868643 0.455321536469573
496.128040127713 0.454653646957272
527.083457116464 0.451886059559776
558.000897688524 0.451370306430729
589.012123167173 0.450379801467415
620.055168037708 0.448954466983168
650.973365508695 0.450020500647389
682.125810573109 0.446629261976694
713.049659903294 0.448307078118256
743.947787393314 0.446418860595598
774.984616803335 0.443808804488563
805.910720659855 0.443611350884765
836.968323022133 0.441975615019422
868.011665335989 0.443450582649978
899.010015699658 0.440677600345274
930.028643557168 0.439300820025896
961.205061463337 0.439606171773846
992.174052750702 0.437432024169184
1023.06265934482 0.436806214933103
1054.10257567814 0.434647173068623
1085.05960021036 0.433447345705654
1116.0528002313 0.43411955114372
1147.08117224759 0.434392533448425
1178.04786736517 0.431901165299957
1208.97614757108 0.430606387570134
1239.86073808263 0.427202201122141
1270.95688592781 0.428118256365991
1302.00217169733 0.427951014242555
1332.85651688562 0.425786577470868
1363.80834536515 0.425406776003453
1394.75749141671 0.42342360811394
1425.70886272271 0.420329089339663
1456.62365843734 0.41789059128183
1487.74480219368 0.418654510142425
1518.70994793159 0.418199179974104
1549.802633154 0.418377211911955
1580.81900653045 0.41834484246871
1611.7249777559 0.417559343979284
1642.75438891681 0.416964825205006
1673.74030319897 0.415400302114804
1704.61710774647 0.416029348295209
1735.69388758145 0.414331031506258
1766.67814288797 0.413135520069055
1797.74800638266 0.412410444540354
1828.66586260606 0.410836210617177
1859.67304704407 0.409250107898144
1890.63746454804 0.408567112645662
1921.63569557386 0.408509926629262
1952.60974625721 0.406154510142426
1983.71711941476 0.40482952093224
2014.69838752447 0.405287009063444
2045.72073010805 0.405797367285283
2076.67540535867 0.40391346568839
2107.76192270127 0.400912818299525
2138.72542253701 0.399646094087182
2169.69054451029 0.397042511868796
2200.76193650952 0.396303409581355
2231.61923193682 0.395957056538628
2262.54091765038 0.394618040569702
2293.57577758286 0.394769097971515
2324.72291365659 0.392683426845058
2355.74706872203 0.392409365558912
2386.67373040674 0.391396201985326
2417.64453780497 0.390702416918429
2448.66204501084 0.390038843331895
2479.71142203368 0.389336426413466
2510.67515329514 0.388382606819163
2541.77407102545 0.387886275356064
2572.77241610077 0.386810530858869
2603.70498368226 0.384594302977989
2634.67839481998 0.384976262408287
2665.64827951917 0.384396849374191
2696.56319401741 0.383962019853259
2727.53711814413 0.384055891238671
2758.58521018487 0.382893828226154
2789.74099725301 0.381905481225723
2820.84941444672 0.381395123003884
2851.88303881768 0.380797367285283
2882.87477073023 0.380515753129046
2913.85956988646 0.3797583081571
2944.74912895216 0.379227449287872
2975.77044528358 0.379528485110056
3006.78546214755 0.378723564954683
3037.9450811656 0.376662710401381
3068.86498936548 0.37571752265861
3099.8040539317 0.374543590850237
3130.79711368569 0.374913681484678
3161.77043631486 0.372498921018559
3192.65500576023 0.373749460509279
3223.66343376485 0.37284095813552
3254.5611107707 0.371981009926629
3285.53870220632 0.372575528700906
3316.60101231095 0.371424255502805
3347.47649110209 0.369561933534743
3378.49842157413 0.368056754423824
3409.47691444406 0.366075744497195
3440.42475941968 0.365889080707812
3471.50615043552 0.3662785930082
3502.41911183826 0.365898791540785
3533.34758751515 0.365748813120414
3564.47737462682 0.365583728959862
3595.39967390868 0.363865990504963
3626.36887568595 0.363127967198964
3657.33306959374 0.363165731549417
3688.22076667032 0.362598187311178
3719.28659594998 0.361713422529133
3750.29067914763 0.361332542080276
3781.37834590238 0.360462883038412
3812.39534780429 0.358939361242987
3843.39045428243 0.357242123435477
3874.36630224611 0.35738670694864
3905.39614440964 0.357669400086319
3936.4245464054 0.357733059991368
3967.42412402832 0.358085886922745
3998.36866594278 0.357743849805783
4029.46992625144 0.357746007768666
4060.44418323079 0.35680405697022
4091.33745190705 0.356447993094519
4122.24104690149 0.355567544238239
4153.38553082641 0.355995899870522
4184.27222865737 0.355441303409581
4215.32128612212 0.355685153215365
4246.35587655539 0.355237375917134
4277.43925942373 0.353794777729823
4308.43246937984 0.351870953819594
4339.51045739655 0.350651704790678
4370.54883809256 0.349388217522659
4401.53647786983 0.348509926629262
4432.57831210218 0.348127967198964
4463.57750438941 0.347810746655157
4494.54803206281 0.347221622788088
4525.45094333765 0.346642209753992
4556.40503991577 0.345748813120414
4587.45092449155 0.345644151920587
4618.52208842808 0.345142425550281
4649.4552415728 0.345353905912818
4680.48787598042 0.345317220543807
4711.49834321239 0.344957919723781
4742.56513515775 0.344479930945188
4773.48435511815 0.343881096245145
4804.55674472274 0.342886275356064
4835.49986567816 0.342618687958567
4866.49905742903 0.34202416918429
4897.32944580346 0.34218709538196
4928.27004277877 0.341801899007337
4959.15751051929 0.340303193785067
4990.23311647854 0.339551143720328
5021.20204842708 0.338623219680621
5052.25434452456 0.338867069486405
5083.25355314316 0.338248813120414
5114.21928775547 0.337633793698748
5145.31350342469 0.336487915407855
5176.30270845122 0.335444540353906
5207.37310301809 0.334821968062149
5238.35271597766 0.334267371601209
5269.297579084 0.33346568839016
5300.35263032903 0.333199179974104
5331.3275692734 0.332401812688822
5362.32905222819 0.332823694432456
5393.35500706066 0.332556107034959
5424.45331542067 0.331722054380665
5455.52752477994 0.331240828657747
5486.56078322396 0.330770392749245
5517.59336486048 0.330271903323263
5548.64020861522 0.330066896849374
5579.60438209652 0.3308523953388
5610.56259274069 0.330940871817005
5641.57495562573 0.330941950798446
5672.34709680817 0.329827362969357
5703.2362169058 0.329341821320673
5734.23256613408 0.328914544669832
5765.2415470644 0.328280103582218
5796.1938902037 0.328044885627967
5827.2514623579 0.326690763918861
5858.21394756137 0.325471514889944
5889.23914794947 0.325537332757877
5920.23495186548 0.325026974536038
5951.28727299813 0.324665515753129
5982.23799015376 0.323996547259387
6013.1642222331 0.324021363832542
6044.19899518889 0.324203711696159
6075.11704618291 0.32409797151489
6106.1304917489 0.322586318515322
6137.26493666924 0.322776219249029
6168.38120835134 0.322660768234786
6199.31248284658 0.322425550280535
6230.29623622509 0.321550496331463
6261.24642098615 0.32078118256366
6292.32980276475 0.320086318515322
6323.27190649709 0.319898575744497
6354.14681657837 0.319317004747518
6385.24013660368 0.319233923176521
6416.25274620934 0.318846568839016
6447.22146881703 0.318617824773414
6478.28274739232 0.317105092792404
6509.2447638531 0.317033880017264
6540.23337563017 0.31713746223565
6571.1719268425 0.317179542511869
6602.20588095564 0.316127535606388
6633.16771662146 0.315977557186016
6664.14726346752 0.315917134225291
6695.13205379133 0.315531937850669
6726.05936045585 0.31442490289167
6757.01577523011 0.315427276650842
6788.04310018567 0.314954682779456
6819.10773329015 0.315094950366854
6850.17968578816 0.31455977557186
6881.30783259125 0.314157315494174
6912.3902064511 0.314295425118688
6943.48929686549 0.313978204574881
6974.54059883365 0.313543375053949
7005.57112443826 0.313299525248166
7036.58265203679 0.313371817004748
7067.54056080789 0.312181700474752
7098.56620945004 0.311841821320673
7129.59622503748 0.312043590850237
7160.61300695137 0.312107250755287
7191.57775309546 0.311345489857574
7222.50086969205 0.31125701337937
7253.47542646911 0.310865343116098
7284.53301785705 0.309378506689685
7315.49081870412 0.308184074233923
7346.51061636622 0.307894907207596
7377.57591624611 0.306694000863185
7408.66314316437 0.305661415623651
7439.6988619443 0.30526974536038
7470.74205652457 0.30404833836858
7501.7577698817 0.303668536901165
7532.87615854051 0.303494820889081
7563.834009704 0.302843116098403
7594.80741685054 0.30275571860164
7625.72829164404 0.302740612861459
7656.77207703261 0.303288735433751
7687.71733710804 0.303850884764782
7718.75206380975 0.302995252481657
7749.80044998284 0.302536685369012
7780.69033223729 0.30195295640915
7811.69967005802 0.300959214501511
7842.56362998985 0.300665731549417
7873.52794000179 0.299629909365559
7904.60012047012 0.299079628830384
7935.53850557747 0.299287872248597
7966.4579174845 0.299162710401381
7997.45259406937 0.299235002157963
8028.51733591331 0.298773198100993
8059.54691158989 0.297429866206301
8090.64709194596 0.297313336210617
8121.69695660946 0.297034958998705
8152.66944175742 0.29730146741476
8183.618522992 0.296813767803194
8214.58484415023 0.296283987915408
8245.58976257261 0.29634225291325
8276.73925567601 0.29590202848511
8307.67431828576 0.296083297367285
8338.66035045479 0.29549741044454
8369.62430803875 0.295279456193354
8400.66418301634 0.295473672852827
8431.64158894602 0.295243849805783
8462.55568739231 0.296308804488563
8493.51992571483 0.296638972809668
8524.40668007886 0.29578118256366
8555.35945475067 0.295754208027622
8586.35391886031 0.295004315925766
8617.3490544343 0.294605092792404
8648.42264090905 0.293751618472162
8679.47133294146 0.293168968493742
8710.31675373579 0.293093439792836
8741.23951542503 0.292664005179111
8772.31632792861 0.292641346568839
8803.35336133981 0.292242123435477
8834.47060578425 0.292566896849374
8865.4039900786 0.292384548985757
8896.39918266396 0.29105092792404
8927.36010757622 0.290474751834269
8958.29565900409 0.290700258955546
8989.44923475694 0.290260034527406
9020.4452387355 0.290353905912818
9051.3721937621 0.290039922313336
9082.4997021848 0.28982952093224
9113.47730180274 0.288860595597756
9144.45931432907 0.287888433318947
9175.51126798088 0.287579844626673
9206.53278384529 0.287176305567544
9237.53831817749 0.285579413034096
9268.51473829348 0.285140267587398
9299.43435973183 0.284766940008632
9330.47183130335 0.284621277514027
9361.47387709372 0.284054812257229
9392.52266125127 0.284361242986621
9423.55969921237 0.285271903323263
9454.49808356136 0.284600776866638
9485.43145608387 0.284075312904618
9516.46481486248 0.283973888649115
9547.37285521795 0.283544454035391
9578.3167424706 0.28284095813552
9609.3982518566 0.282833405265429
9640.43334596293 0.282212990936556
9671.44483284736 0.281042296072507
9702.40189709697 0.279906128614588
9733.42844602253 0.280559991368148
9764.4800751982 0.280224428139836
9795.33139892105 0.280433750539491
9826.41069044501 0.280503884333189
9857.44249703828 0.280952740612861
9888.41247006737 0.281316357358653
9919.50484857629 0.280927924039706
9950.6745564097 0.280677600345274
9981.62216789577 0.28063228312473
10012.5874643827 0.280310746655157
10043.6299042148 0.280152136383254
10074.6123764662 0.279943892965041
10105.5616074369 0.279364479930945
10136.6422911029 0.278417134225291
10167.7566125645 0.27845166163142
10198.7774895014 0.278187311178248
10229.7301944844 0.278222917565818
10260.735297144 0.277903539059128
10291.7606064812 0.278412818299525
10322.7417278791 0.27838800172637
10353.7077673382 0.277494605092792
10384.8903796761 0.27727988778593
10415.8373035356 0.277832326283988
10446.8966347 0.277892749244713
10478.0154221063 0.277661847216228
10509.0616744446 0.276921665947346
10540.0179932625 0.277077039274924
10570.9180874418 0.276575312904618
10601.8593284614 0.276508416055244
10632.8468420904 0.276596892533448
10663.7573453735 0.276154510142426
10694.7721816758 0.276126456624946
10725.889740906 0.27602287440656
10756.8049421979 0.276226801899007
10787.8206323065 0.276114587829089
10818.7209407815 0.275949503668537
10849.7028529187 0.275908502373759
10880.698974979 0.275387354337505
10911.6069277082 0.274652567975831
10942.6559101255 0.273911307725507
10973.6088958606 0.273726801899007
11004.6123141808 0.273800172637031
11035.5528560601 0.274049417350022
11066.5906466988 0.274711911955114
11097.5807773479 0.274561933534743
11128.5134291438 0.274093655589124
11159.5059124833 0.273555243849806
11190.3589178364 0.272869011652999
11221.4798796564 0.273023305999137
11252.5024002426 0.273970651704791
11283.3192275133 0.273632930513595
11314.356296431 0.27323154941735
11345.2439363514 0.272498921018558
11376.403371109 0.272119119551144
11407.2959941502 0.272481657315494
11438.3678120577 0.271856927060855
11469.4305622246 0.271457703927493
11500.48070723 0.271532153646957
11531.4943134957 0.271961588260682
11562.3889709522 0.272046827794562
11593.3818895185 0.272284203711696
11624.4702026541 0.272380233059991
11655.4117630326 0.272468709538196
11686.4833268805 0.271907639188606
11717.4980654944 0.271389728096677
11748.4366513305 0.27067436340095
11779.5158761035 0.270953819594303
11810.5747371569 0.270807078118256
11841.4411601794 0.270716443677169
11872.4613811748 0.270082002589556
11903.3848457691 0.269695727233492
11934.3664115604 0.269526327147173
11965.3136737511 0.268747302546396
11996.3117153778 0.268125809236081
12027.3754769381 0.267877643504532
12058.332924687 0.267309020284851
12089.3515963086 0.268200258955546
12120.3351415697 0.268081570996979
12151.4100865771 0.267261545101424
12182.4766390976 0.266059559775572
12213.703990438 0.266638972809668
12244.723888451 0.266874190763919
12275.7362938791 0.266109192921882
12306.8441375011 0.266035822183858
12337.8691654051 0.26575312904618
12368.8603512325 0.265435908502374
12399.8188028368 0.265370090634441
12431.0019386592 0.265891238670695
12462.0561081315 0.265509279240397
12493.2112630888 0.26463746223565
12524.0998864658 0.264528485110056
12555.106715268 0.264602934829521
12586.0506733674 0.264404402244281
12617.1448475448 0.264120630125162
12648.1713372449 0.263895123003884
12679.075297981 0.264305135951662
12709.9824261934 0.263919939577039
12740.9956337146 0.264082865774709
12772.0827665431 0.263699827362969
12803.0902500515 0.263812041432887
12834.1692453812 0.26337397496763
12865.1824363734 0.263158178679327
12896.2418262284 0.262025248165732
12927.2052387969 0.261922744928787
12958.314699666 0.261362753560639
12989.403597953 0.26149870522227
13020.3317526179 0.261032585239534
13051.4161013278 0.261417781614156
13082.4382544661 0.26175442382391
13113.4145305174 0.261751186879586
13144.4224839241 0.261037980146742
13175.4019745523 0.261258092360811
13206.3910881043 0.260856711264566
13237.4381077707 0.260701337936988
13268.4278840434 0.260318299525248
13299.4724071182 0.259518774277082
13330.4897179494 0.259070996978852
13361.5591486233 0.25851532153647
13392.5398790883 0.257979067760035
13423.6036447329 0.258052438498058
13454.515350885 0.257857142857143
13485.4215935708 0.25802546396202
13516.3412829739 0.258143072939145
13547.2888162348 0.258432239965473
13578.3669874788 0.258121493310315
13609.2476117042 0.257921881743634
13640.1904535374 0.25773413897281
13671.1647663549 0.258369659041865
13702.1796847414 0.258495899870522
13733.1310943602 0.257714717306862
13764.2579616286 0.257881959430298
13795.3034707376 0.257799956840742
13826.18356035 0.257189253344843
13857.2320940196 0.257378075097109
13888.2585430727 0.256998273629694
13919.2038619009 0.25687526974536
13950.1952221318 0.256852611135088
13981.1659160754 0.256430729391454
14012.1412954435 0.25618580060423
14043.1574638117 0.255687311178248
14074.1440453428 0.255219033232628
14105.2287244097 0.255181268882175
14136.1881078204 0.255315062580924
14167.1670320698 0.255168321104877
14198.2428808553 0.25487915407855
14229.2708923677 0.255282693137678
14260.1806693867 0.255566465256798
14291.1694135063 0.255047475183427
14322.1815698865 0.254825205006474
14353.2150366317 0.254743202416918
14384.0585063804 0.253912386706949
14415.0338070065 0.253658826068192
14445.9093701176 0.252802114803625
14476.9147389112 0.252491368148468
14507.859589237 0.251416702632715
14538.9510466376 0.251361674579197
14570.0164636572 0.250666810530859
14601.0850382118 0.251035822183859
14632.0408810056 0.250419723780751
14662.9920114559 0.250037764350453
14694.1149063143 0.250127319810099
14725.029369513 0.250236296935693
14756.0164878495 0.250154294346137
14787.0970012147 0.250419723780751
14818.0742271468 0.250131635735865
14849.0592414917 0.249242555028053
14880.0928860098 0.248901596892534
14911.1179156545 0.248484031074665
14942.015688028 0.248406344410876
14973.0960826156 0.24865774708675
15004.0934647143 0.248303841173932
15035.0443713433 0.2487785930082
15066.0217498926 0.24931808372896
15097.1498534269 0.249217738454899
15128.2578382219 0.248947993094519
15159.1846859318 0.249149762624083
15190.1411783738 0.24937526974536
15221.0613910487 0.249430297798878
15252.1024817125 0.249045101424256
15283.0783676973 0.248738670694864
15314.0792864814 0.248810962451446
15345.0494705485 0.248014674147605
15375.9898648264 0.248533664220975
15407.0852317021 0.248301683211049
15438.0877895153 0.2482952093224
15469.0185495385 0.2485369011653
15499.989665078 0.248843331894691
15530.8899783566 0.248581139404402
15561.859941386 0.249088260681916
15592.8955522138 0.248894044022443
15623.9390989587 0.248799093655589
15654.9406135821 0.248990073370738
15685.8071643078 0.248689037548554
15716.7927583769 0.248109624514459
15747.6816791151 0.24798985757445
15778.7447440853 0.247488131204143
15809.7669211795 0.247608977125593
15840.7467171984 0.247490289167026
15871.8240523843 0.247182779456193
15902.7939869421 0.246837505394907
15933.8093925514 0.246684290030211
15964.781996431 0.246083297367285
15995.7331385725 0.246601208459215
16026.7926473046 0.246315278377212
16057.7972760062 0.246187958567113
16088.7024134615 0.245364695727234
16119.6094318786 0.244844626672421
16150.6644468926 0.244833836858006
16181.6377800501 0.244743202416918
16212.569921585 0.244263055675442
16243.4805821737 0.24435369011653
16274.344620096 0.244225291324989
16305.4622232604 0.243795856711264
16336.3774730193 0.243439792835563
16367.2133855996 0.242830168321105
16398.2645078199 0.243134441087613
16429.27569321 0.243637246439361
16460.165470645 0.243089123867069
16491.2034309447 0.242793482952093
16522.1710446575 0.242368364264135
16553.220066468 0.242520500647389
16584.2593378201 0.242465472593871
16615.1995200088 0.241976694000863
16646.0906160719 0.241701553733276
16677.0645171985 0.241349805783341
16708.0398513656 0.241160984031075
16739.1471188764 0.241258092360812
16770.0516595928 0.241056322831247
16800.9500941761 0.2410369011653
16831.8955800383 0.240581570996979
16862.9269656343 0.240263271471731
16893.943813788 0.23931808372896
16924.9442661504 0.239566249460509
16955.8248040747 0.239331031506258
16986.7968660561 0.238953388001726
17017.6641628535 0.238074018126888
17048.6442966701 0.237995252481657
17079.5757846474 0.238332973672853
17110.5268866332 0.237987699611567
17141.5757665596 0.237674794993526
17172.647581456 0.237679110919292
17203.5901472441 0.237980146741476
17234.6110596957 0.23845166163142
17265.6595525955 0.237649978420371
17296.6144145151 0.23692490289167
17327.5624285895 0.236742555028054
17358.5449662131 0.236593655589124
17389.4273729464 0.236618472162279
17420.5285708895 0.23639188605956
17451.624129876 0.235933318946914
17482.7005249575 0.235793051359517
17513.6131175824 0.23588800172637
17544.5726481656 0.235280535174795
17575.4900084821 0.235003236944325
17606.5843822208 0.234934182132067
17637.6196101169 0.234583513163574
17668.6714930422 0.234305135951662
17699.8652700253 0.234157315494173
17730.8885402633 0.234388217522659
17761.8900114136 0.234052654294346
17792.9608086598 0.23426845058265
17824.0133663376 0.233974967630557
17854.9053464873 0.233635088476478
17885.803519803 0.233772119119551
17916.8166593738 0.234281398359948
17947.8480629325 0.233532585239534
17978.8569922661 0.233187311178248
18009.8320299675 0.23280535174795
18040.8720392887 0.232334915839448
18071.7826417837 0.232426629261977
18102.8131808444 0.232312257229176
18133.71453519 0.231890375485542
18164.7540452969 0.231408070781183
18195.6864411673 0.231176089771256
18226.6056851542 0.231137246439361
18257.6654545116 0.230998057833405
18288.6415785615 0.230567544238239
18319.6410202249 0.230452093223997
18350.5162433474 0.229554380664653
18381.4863112098 0.228951230038843
18412.4432986728 0.229075312904618
18443.2849000044 0.228546611998274
18474.2625685721 0.229082865774709
18505.2179150296 0.228439792835563
18536.2725633918 0.228482952093224
18567.3495932426 0.228499136814847
18598.3503867003 0.228100992662926
18629.3282996297 0.228429003021148
18660.4111700401 0.228471083297367
18691.4099630904 0.227976909797152
18722.4171324904 0.228029779887786
18753.3790938106 0.227737375917134
18784.2779591872 0.227865774708675
18815.2143367211 0.228173284419508
18846.3236454687 0.227767587397497
18877.2831703966 0.227641346568839
18908.2154796969 0.227768666378938
18939.2017808507 0.226947561501942
18970.1209706344 0.226460940871817
19001.0673486452 0.226408070781183
19032.205563038 0.226206301251619
19063.2828722744 0.226208459214502
19094.4247017346 0.226031506258092
19125.5113296485 0.225617177384549
19156.5069587339 0.22525571860164
19187.5303744198 0.224844626672421
19218.5411098009 0.224969788519637
19249.5630584786 0.225476909797152
19280.4831974526 0.225944108761329
19311.5551989953 0.225769313767803
19342.6038126669 0.22564630988347
19373.7275139821 0.22510681916271
19404.6711627987 0.224245791972378
19435.6847080585 0.223710617177385
19466.7034436129 0.223580060422961
19497.6167873112 0.222806430729391
19528.5584124618 0.221883901596893
19559.4612532145 0.22169723780751
19590.3765256734 0.221430729391454
19621.4145471515 0.2210940871817
19652.3794573718 0.220619335347432
19683.4405795956 0.220427276650842
19714.3196808442 0.221021795425119
19745.4455297431 0.220774708675011
19776.3751783719 0.220873974967631
19807.382974129 0.22075312904618
19838.5582283161 0.220877211911955
19869.472850368 0.219872680189901
19900.4055574629 0.219382822615451
19931.2977933781 0.219151920586966
19962.353335808 0.219225291324989
19993.382279054 0.218821752265861
20024.3613737964 0.218993310315063
20055.341545768 0.218580060422961
20086.4457978894 0.218339447561502
20117.4312732628 0.218623219680622
20148.3927363903 0.218315709969789
20179.3550714405 0.21812473025464
20210.3258940119 0.218056754423824
20241.1973894219 0.218399870522227
20272.1292664131 0.219378506689685
20303.1530844888 0.219390375485542
20334.101935304 0.219188605955977
20365.1796497849 0.218710617177385
20396.1298818084 0.219042943461373
20427.1481792051 0.219077470867501
20458.0382741053 0.218435476909797
20488.9709129225 0.218249892101856
20519.9568452808 0.218560638757013
20550.9540839832 0.218381527837721
20581.80663719 0.218088044885628
20612.6630857917 0.21814630988347
20643.6258685758 0.218334052654294
20674.5283780218 0.218256365990505
20705.5396772293 0.217915407854985
20736.6682259614 0.217060854553302
20767.7318118019 0.216806214933103
20798.8035568955 0.216616314199396
20829.8339117344 0.216355200690548
20860.7510957585 0.216119982736297
20891.7204243403 0.216312041432887
20922.7421521459 0.216451230038843
20953.8039023458 0.216500863185153
20984.8178990476 0.215995899870522
21015.90780498 0.216308804488563
21046.8763645299 0.216125377643504
21077.9377654454 0.215663573586534
21108.9478414615 0.21526974536038
21140.0184804089 0.214666594734571
21171.0407137661 0.215039922313336
21202.1555865687 0.214842468709538
21233.1907865232 0.214838152783772
21264.1956667897 0.214379585671126
21295.3034084323 0.213992231333621
21326.3569705472 0.214294346137247
21357.2787757695 0.214155157531291
21388.2040669117 0.214401165299957
21419.181178336 0.214322399654726
21450.1917450275 0.213957703927493
21481.1878584087 0.213978204574881
21512.1098964055 0.214515537332758
21543.0505392626 0.214343979283556
21574.0026389585 0.213851963746224
21605.0459790198 0.213616745791972
21636.0175466921 0.213486189037549
21666.9169288474 0.213382606819163
21697.8984115796 0.213241260250324
21728.7991754427 0.213020069054812
21759.7118425754 0.21316033664221
21790.8088302022 0.213367501078981
21821.8784005383 0.213024384980578
21852.7925631867 0.212933750539491
21883.7145913695 0.213236944324558
21914.6879469376 0.213077255071213
21945.698684408 0.212958567112646
21976.6579107057 0.213533664220975
22007.6068944487 0.212893828226155
22038.5948261988 0.213042727665084
22069.5912055854 0.212750323694432
22100.6954746229 0.212041432887354
22131.6856015369 0.212026327147173
22162.6946663725 0.211811609840311
22193.6823963264 0.211591497626241
22224.6345095143 0.211291540785498
22255.6003715076 0.211155589123867
22286.6574987222 0.210995899870522
22317.7263467273 0.211003452740613
22348.7631395354 0.211505179110919
22379.754222633 0.211085455330168
22410.8079698518 0.210743418213207
22441.9751369245 0.210377643504532
22473.0238860719 0.210249244712991
22504.0196913707 0.210415407854985
22535.0575449196 0.210648467846353
22565.9989910788 0.210398144151921
22597.0394725961 0.210115451014242
22628.0470002315 0.209531722054381
22659.0594493539 0.209473457056539
22690.0272088354 0.209791756581787
22721.1130424968 0.209671989641778
22752.0665353598 0.209662278808804
22782.9854514157 0.209844626672421
22813.9241280572 0.209431376780319
22844.8813727548 0.209363400949504
22875.9499692923 0.209362321968062
22906.9985378914 0.209597539922313
22938.0467295494 0.208939361242987
22968.9390634611 0.208614587829089
22999.9424184526 0.208399870522227
23031.0034809159 0.208632930513595
23062.1249116656 0.208282261545101
23093.0268097461 0.207916486836426
23123.9925953493 0.20813228312473
23154.9572242802 0.207979067760035
23186.0367633507 0.208226154510143
23217.0712436308 0.208291972378075
23248.1545356775 0.208624298662063
23279.0660274958 0.208044885627967
23310.0387593138 0.207616529995684
23341.0112149796 0.207574449719465
23371.9756335432 0.207325205006474
23403.1115855992 0.2072583081571
23434.1179783288 0.206702632714717
23465.0344942003 0.20692490289167
23496.1659418822 0.206559128182995
23527.1649727837 0.206456624946051
23557.9957186283 0.206272119119551
23588.8511441336 0.205664652567976
23619.8573043154 0.205963530427277
23650.7939273381 0.205945187742771
23681.8473848438 0.205968925334484
23712.8441196853 0.206045533016832
23743.9136362539 0.20602287440656
23774.9777991684 0.205398144151921
23805.9167855044 0.205817867932672
23836.8637319853 0.205238454898576
23867.8788349823 0.204831678895123
23898.8875623844 0.204871601208459
23929.936113351 0.204911523521796
23960.9203286998 0.204525248165731
23992.0249250688 0.204419507984463
24023.0313887151 0.204728096676737
24054.065862575 0.204326715580492
24085.1141289969 0.203718170047475
24116.1276423538 0.203956624946051
24147.1565831007 0.204003021148036
24178.1379860421 0.203933966335779
24209.0613872431 0.203818515321536
24240.0780565984 0.203733275787656
24271.1169847497 0.203627535606388
24301.9959910951 0.203438713854122
24332.9843257713 0.20342360811394
24364.10761073 0.203001726370306
24395.149531306 0.202402891670263
24426.0078525543 0.202202201122141
24457.0169259081 0.202171989641778
24487.9933420967 0.202129909365559
24518.9195000896 0.202239965472594
24549.8885011393 0.2020166163142
24580.9022316061 0.201550496331463
24611.8787774161 0.201845058264998
24642.9827327176 0.201777082434182
24674.0286930817 0.202083513163574
24705.0506475419 0.201757660768235
24736.0063859827 0.201884980578334
24766.996890639 0.201996115666811
24797.8779482728 0.20161955114372
24828.9264845789 0.20179003021148
24859.8528740121 0.201419939577039
24890.8316062569 0.20166918429003
24921.7990367441 0.201205222270177
24952.7672292846 0.201232196806215
24983.6467394651 0.200595597755719
25014.7138731615 0.200834052654294
25045.7918534998 0.200665731549417
25076.799054017 0.200900949503668
25107.9100597086 0.200881527837721
25138.8552018985 0.201189037548554
25169.7878216196 0.201082218385844
25200.6542723825 0.200431592576608
25231.6003739441 0.200679758308157
25262.5285896447 0.200563228312473
25293.4854711793 0.200157531290462
25324.576467184 0.199818731117825
25355.4383366924 0.199616961588261
25386.4379149261 0.199614803625378
25417.4859765073 0.199400086318515
25448.5626347469 0.199164868364264
25479.7114292452 0.199105524384981
25510.7214008581 0.199295425118688
25541.6584478855 0.199152999568407
25572.579183215 0.199165947345706
25603.6275334719 0.199154078549849
25634.6795861278 0.19886383254208
25665.7360434875 0.198706301251618
25696.7869268479 0.198262839879154
25727.7157944206 0.198271471730686
25758.6771778299 0.198314630988347
25789.6322072296 0.198489425981873
25820.7573353315 0.19796180405697
25851.6374824088 0.197341389728097
25882.6600777895 0.197066249460509
25913.4853729201 0.197005826499784
25944.503711086 0.197013379369875
25975.4973902427 0.196872032801036
26006.5262507721 0.196384333189469
26037.5518805537 0.19608653431161
26068.5216219225 0.195847000431593
26099.472494458 0.195814630988347
26130.4527210629 0.195473672852827
26161.3848926616 0.19554704359085
26192.3239377343 0.195526542943461
26223.3283758444 0.195531937850669
26254.3743550789 0.19558912386707
26285.4298330249 0.195401381096245
26316.5000842266 0.195372248597324
26347.4680484599 0.195360379801467
26378.6231884453 0.195307509710833
26409.6407868583 0.194979499352611
26440.5575555875 0.194853258523953
26471.51531258 0.1948154941735
26502.4840454802 0.194444324557618
26533.554622495 0.194261976694001
26564.4970846236 0.193700906344411
26595.3612197901 0.193400949503668
26626.3344271416 0.193105308588692
26657.3426335065 0.193290893396634
26688.3725889198 0.19304704359085
26719.3317414515 0.192809667673716
26750.341152919 0.192518342684506
26781.2760937259 0.192348942598187
26812.4846348558 0.192102934829521
26843.5131742952 0.19186771687527
26874.6471296284 0.19193892965041
26905.5699887243 0.19197453603798
26936.5012212796 0.191723133362106
26967.4157904242 0.192324126025032
26998.4057209318 0.1918892965041
27029.3035474597 0.191235433750539
27060.372235868 0.190913897280967
27091.4359387037 0.190744497194648
27122.3600575715 0.19129261976694
27153.4185358028 0.191481441519206
27184.3839695934 0.191787872248597
27215.4683780531 0.191402675873975
27246.4414231287 0.191337936987484
27277.4909444596 0.191371385412171
27308.4925909203 0.191074665515753
27339.4803869072 0.191164220975399
27370.4642387689 0.191277514026759
27401.5065816313 0.191199827362969
27432.3899898776 0.190921450151058
27463.4679680221 0.190625809236081
27494.3286694041 0.191027190332326
27525.356805553 0.190647388864912
27556.4814204993 0.190821104876996
27587.5908925003 0.190599913681485
27618.5707799823 0.190428355632283
27649.6265292432 0.190309667673716
27680.5591007648 0.19027729823047
27711.4940600126 0.190460725075529
27742.5556253248 0.190588044885628
27773.5387723744 0.190477988778593
27804.4504686518 0.18997842037117
27835.4190228797 0.18953819594303
27866.4004205083 0.189405481225723
27897.3898440432 0.189772334915839
27928.3921043057 0.18985110056107
27959.3306808483 0.189501510574018
27990.1872412586 0.189194000863185
28021.2744621223 0.188769961156668
28052.2859373263 0.188669615882607
28083.2735059176 0.189077470867501
28114.3292215888 0.188896201985326
28145.3043389938 0.189032153646957
28176.2728943054 0.1889630988347
28207.3317948508 0.189013810962451
28238.4074531446 0.188458135520069
28269.3608443204 0.188494820889081
28300.278447046 0.188291972378075
28331.1607327181 0.188107466551575
28362.0745629459 0.187725507121278
28393.1287797999 0.187467630556754
28424.077889726 0.187209753992231
28455.1698110948 0.187128830384117
28486.2488897021 0.187121277514027
28517.213861306 0.187195727233492
28548.2651422408 0.18730794130341
28579.3191666489 0.186954035390591
28610.336378742 0.186554812257229
28641.3467885516 0.186731765213638
28672.359670308 0.186876348726802
28703.3363793519 0.186783556322831
28734.2753831582 0.18648467846353
28765.279181547 0.186394044022443
28796.3028832839 0.186268882175227
28827.2994701724 0.185967846353043
28858.2677097004 0.185828657747087
28889.2643739557 0.185826499784204
28920.2665756198 0.185438066465257
28951.4333292387 0.185435908502374
28982.5271285351 0.185668968493742
29013.4856516841 0.185117608977126
29044.4866332371 0.184846784635304
29075.4961428857 0.184812257229176
29106.4727533155 0.184448640483384
29137.3877974909 0.184264134656884
29168.3578508431 0.184408718170047
29199.399727871 0.184274924471299
29230.3701665503 0.184704359085024
29261.3924264096 0.184454035390591
29292.4112528309 0.184229607250755
29323.3606723814 0.183951230038843
29354.3754333574 0.18403431160984
29385.4493493834 0.183876780319378
29416.4860106977 0.183175442382391
29447.506452205 0.183299525248166
29478.5003407311 0.183221838584376
29509.4503168962 0.182915407854985
29540.4863342658 0.183002805351748
29571.411126839 0.182736296935693
29602.4463384626 0.183000647388865
29633.4637184373 0.182963962019853
29664.4637046451 0.182628398791541
29695.5097095067 0.182631635735865
29726.3197429292 0.182671558049202
29757.4212642492 0.182102934829521
29788.4889112168 0.182029564091498
29819.4179681624 0.182116961588261
29850.3070629084 0.181838584376349
29881.2675708807 0.181688605955977
29912.1643522744 0.181381096245145
29943.1357521416 0.181333621061718
29974.1401855312 0.181318515321536
30005.1493436748 0.180877211911955
30036.1310774399 0.180959214501511
30067.0294382137 0.180613940440224
30097.8893319259 0.180788735433751
30128.9439673509 0.180679758308157
30159.7375221003 0.18053301683211
30190.8178466803 0.180408933966336
30221.726299833 0.180096029348295
30252.731572292 0.180366853690117
30283.858794962 0.179961156668105
30315.0141514521 0.180020500647389
30345.865350873 0.179739965472594
30376.8313347668 0.179892101855848
30407.9281140379 0.180127319810099
30438.9613311069 0.179588908070781
30469.9567442243 0.179780966767372
30501.0034992954 0.180083081570997
30531.9725384379 0.179727017695296
30563.0015850862 0.179862969356927
30594.1094540514 0.17962343547691
30625.1245111354 0.179601855848079
30656.1693529091 0.179747518342684
30687.1583329915 0.179962235649547
30718.1714349142 0.180214717306862
30749.2998310013 0.180196374622356
30780.3497567629 0.180659257660768
30811.3842779186 0.180359300820026
30842.3307464994 0.180527621924903
30873.3323172682 0.180495252481657
30904.3268668985 0.180393828226154
30935.2012222303 0.180113293051359
30966.2337523325 0.179712990936556
30997.2623759152 0.179567328441951
31028.2996575466 0.180045317220544
31059.3197731662 0.179684937419077
31090.330212763 0.179399007337074
31121.4482865576 0.17911199827363
31152.5293720509 0.178421450151057
31183.571128703 0.178419292188174
31214.4915044189 0.178632930513595
31245.4761051587 0.178576823478636
31276.4254835802 0.178313552006906
31307.3934403692 0.177742770824342
31338.4295199826 0.177632714717307
31369.3871159189 0.177752481657315
31400.3485228145 0.177432024169184
31431.3215859003 0.176888217522658
31462.3764265703 0.176766292619767
31493.4698805158 0.176596892533448
31524.5375263473 0.176488994389297
31555.5131300338 0.176113508847648
31586.544947803 0.175980794130341
31617.518742791 0.176319594302978
31648.595999303 0.176061717738455
31679.5644412318 0.175927924039707
31710.6498697622 0.175793051359517
31741.5763929908 0.175707811825637
31772.4534514227 0.175543806646526
31803.3606177411 0.175485541648684
31834.3306808338 0.17519853258524
31865.3860040668 0.174878075097108
31896.2431971763 0.174852179542512
31927.3315009829 0.174337505394907
31958.3248402093 0.174186447993094
31989.3757283256 0.174031074665516
32020.466818705 0.174267371601209
32051.4972194077 0.173823910228744
32082.5499533237 0.174014889943893
32113.5514615093 0.173712775140268
32144.4630580434 0.17365774708675
32175.4303965208 0.173448424687095
32206.3474069038 0.173431160984031
32237.3587874501 0.173378290893397
32268.4376815263 0.173213206732844
32299.368721827 0.173337289598619
32330.3327222591 0.17352287440656
32361.2313839329 0.173395554596461
32392.1112752171 0.173570349589987
32422.9899411798 0.17370738023306
32453.9615250661 0.173500215796288
32485.017067665 0.173496978851964
32516.0206436094 0.173022227017695
32546.9560131208 0.172933750539491
32577.9845531822 0.172924039706517
32608.9528263906 0.172712559343979
32639.941375183 0.173067544238239
32670.9504163258 0.172875485541649
32701.9849594154 0.173165731549417
32733.0575641506 0.172914328873544
32764.1698844763 0.17290461804057
32795.2116212482 0.173062149331031
32826.3495749259 0.172570133793699
32857.4642473634 0.172411523521795
32888.6256527108 0.172475183426845
32919.6251188553 0.172311178247734
32950.5726057695 0.172192490289167
32981.6755531882 0.172183858437635
33012.6808910785 0.171868795856711
33043.7121174631 0.17174687095382
33074.7195917406 0.171378938282262
33105.5150080625 0.171329305135952
33136.520577709 0.171019637462236
33167.6265900928 0.170661415623651
33198.4603004809 0.170521148036254
33229.4699496359 0.170905265429435
33260.5612123181 0.171061717738455
33291.5322149877 0.171304488562797
33322.3509505153 0.171110271903323
33353.3166481187 0.171163141993958
33384.3339135303 0.171293698748382
33415.3352605518 0.171515968925335
33446.3400624985 0.171837505394907
33477.2725645682 0.171802977988779
33508.1316592862 0.171614156236513
33539.1158078029 0.171560207164437
33570.0196583871 0.171834268450583
33601.1165890245 0.172020932239965
33632.1391955827 0.171648683642641
33663.1493828916 0.171505179110919
33694.0784877681 0.171605524384981
33725.0294349141 0.171733923176521
33755.9601954768 0.171791109192922
33786.8683369141 0.171772766508416
33817.8594474989 0.171868795856711
33848.8536394901 0.171756581786793
33879.9027248257 0.171706948640483
33910.9164833899 0.171731765213638
33941.9484280405 0.171602287440656
33973.0535736247 0.171553733275788
34003.8835236351 0.171573154941735
34034.9710381752 0.171401596892534
34065.8478353598 0.171308804488563
34096.8319115612 0.170967846353043
34127.7901978018 0.171173931808373
34158.8404030066 0.170952740612861
34189.8854132083 0.170910660336642
34221.0004290465 0.170850237375917
34251.9034206687 0.170678679326716
34282.887784527 0.170378722485973
34313.7251535648 0.170178031937851
34344.7815621437 0.170100345274061
34375.8150659997 0.169987052222702
34406.8936282768 0.170142425550281
34437.9166096413 0.170512516184722
34468.8809199852 0.169949287872249
34499.9094910168 0.170029132498921
34530.8106061797 0.169891022874407
34561.6732151462 0.16996439361243
34592.7251355883 0.16977988778593
34623.8136128778 0.169580276219249
34654.8671044177 0.169674147604661
34685.8028291711 0.169328873543375
34716.9179669067 0.169106603366422
34747.9658455336 0.169327794561934
34778.8105798675 0.16924039706517
34809.8334893227 0.169200474751834
34840.699250031 0.169086102719033
34871.699619567 0.169427060854553
34902.6628382685 0.169567328441951
34933.7646292501 0.16951014242555
34964.7915149038 0.169493957703927
34995.8638732114 0.169427060854553
35026.9424807495 0.169252265861027
35058.0115882642 0.168950151057402
35088.9784835469 0.168667457919724
35119.9006221448 0.168769961156668
35150.8907954807 0.168447345705654
35181.736816919 0.168273629693569
35212.6689643439 0.168504531722054
35243.6009856123 0.168375053949072
35274.7100398639 0.168377211911955
35305.7691718885 0.168179758308157
35336.8604834307 0.168222917565818
35367.896245733 0.168329736728528
35398.960962422 0.16858653431161
35429.8294628878 0.168395554596461
35460.9250184861 0.16825312904618
35491.8747267011 0.168204574881312
35522.9306191476 0.168187311178248
35553.9758473857 0.167958567112646
35584.9352284959 0.16769853258524
35615.9959022237 0.168022227017695
35646.9438400462 0.168031937850669
35678.003125139 0.167633793698748
35709.042097705 0.167892749244713
35740.0748249167 0.167498921018558
35771.0276909134 0.167272334915839
35801.8988809924 0.167074881312041
35832.8020048748 0.16665515753129
35863.8883477409 0.166701553733276
35894.926885502 0.166552654294346
35926.0870770122 0.166272119119551
35957.1639816123 0.165991583944756
35988.2627939297 0.166029348295209
36019.1710277422 0.165606387570134
36050.0753663408 0.165400302114804
36081.0123217338 0.165347432024169
36112.00232523 0.165456409149763
36142.9300360043 0.165320457488131
36173.8702521647 0.165487699611567
36204.9070254737 0.165315062580924
36235.946307197 0.165623651273198
36267.0415777951 0.165421881743634
36298.0728836869 0.165365774708675
36329.0615143779 0.165510358221838
36360.0727154423 0.165187742770824
36391.1562505733 0.165338800172637
36422.2197668872 0.165455330168321
36453.1764683379 0.165688390159689
36484.2328290703 0.165196374622356
36515.219630316 0.165139188605956
36546.2269585231 0.164973025463962
36577.1836064162 0.165046396201985
36608.1233009697 0.165003236944325
36639.0778956338 0.164688174363401
36670.1404991939 0.164799309451877
36701.143510752 0.165133793698748
36732.1224111469 0.165219033232628
36763.1736332269 0.164912602503237
36794.2078779553 0.164643936124299
36825.1686268007 0.164620198532585
36856.1711250989 0.164775571860164
36887.2025937982 0.164850021579629
36918.0816105443 0.164885627967199
36949.0392672446 0.165083081570997
36980.0182260574 0.165137030643073
37011.115980246 0.165004315925766
37042.2708412488 0.164770176952956
37073.3114117307 0.16397712559344
37104.3920657746 0.164116314199396
37135.3374983412 0.164116314199396
37166.3785250362 0.16404833836858
37197.3512992717 0.163854121709107
37228.3196260511 0.164042943461372
37259.3427177732 0.16365774708675
37290.2973051639 0.163704143288735
37321.2415568781 0.163488347000432
37352.2942578258 0.163495899870522
37383.3804020342 0.163605955977557
37414.3315767226 0.163351316357359
37445.4950956165 0.162993094518774
37476.4291900517 0.162920802762192
37507.4859888956 0.163028700906344
37538.4529336459 0.162944540353906
37569.3706357948 0.163368580060423
37600.3341572428 0.163348079413034
37631.3430760723 0.163261760897712
37662.2377026644 0.163213206732844
37693.3589371736 0.163264997842037
37724.3766116004 0.163410660336642
37755.3281256074 0.163150625809236
37786.3064076878 0.162948856279672
37817.2796722712 0.163335131635736
37848.2857544574 0.163444108761329
37879.3749628595 0.163010358221839
37910.250134587 0.162768666378938
37941.2414256399 0.162756797583082
37972.1109452903 0.162750323694432
38003.1032855981 0.163062149331031
38034.138244907 0.162958567112645
38065.076095462 0.16277729823047
38096.2081970955 0.162713638325421
38127.1468078531 0.162243202416918
38158.0450394641 0.162245360379801
38189.0140357157 0.162029564091498
38220.0346698443 0.162130988347
38251.0498446393 0.162210832973673
38282.0443148564 0.162113724643936
38313.1215732407 0.162539922313336
38344.163619631 0.162337073802331
38375.2368705756 0.162085671126457
38406.2180173088 0.162288519637462
38437.2430242719 0.161965904186448
38468.2013999132 0.162249676305568
38499.1463196987 0.162188174363401
38530.1903112014 0.161985325852395
38561.2229765579 0.161869874838153
38592.2625086769 0.161927060854553
38623.1761266353 0.161970220112214
38654.258852249 0.161927060854553
38685.18156206 0.161943245576176
38716.2546730971 0.161951877427708
38747.2479511843 0.16137785930082
38778.269644176 0.161522442813984
38809.2601079003 0.161588260681916
38840.2319146152 0.161635735865343
38871.2517844031 0.161641130772551
38902.1934993302 0.161553733275788
38933.1795904363 0.161618472162279
38964.1234247009 0.161579628830384
38995.1185514847 0.161570996978852
39026.097172 0.161128614587829
39057.2055810581 0.161132930513595
39088.2388855505 0.161117824773414
39119.2821283627 0.161096245144583
39150.2111049704 0.161289382822615
39181.2632700465 0.161487915407855
39212.328525639 0.161322831247303
39243.3697055708 0.161457703927493
39274.3607957228 0.161430729391454
39305.4260423349 0.161620630125162
39336.3024610868 0.161483599482089
39367.2361873685 0.161656236512732
39398.2458167823 0.16156236512732
39429.19220965 0.161509495036685
39460.2740066971 0.161728528269314
39491.3278127813 0.161559128182995
39522.2620342435 0.161429650410013
39553.3186702708 0.161440440224428
39584.4854626663 0.161520284851101
39615.5908468917 0.161298014674148
39646.5423950898 0.160862106171774
39677.5272192207 0.160657099697885
39708.6231732871 0.16088044885628
39739.7347736605 0.160908502373759
39770.7278167766 0.160520069054812
39801.6162292062 0.160496331463099
39832.5765388043 0.160507121277514
39863.7428107973 0.160194216659473
39894.6846121844 0.160230902028485
39925.6166748445 0.160051791109193
39956.5796002891 0.159870522227018
39987.5087483526 0.159850021579629
40018.4104077933 0.159507984462667
40049.4766087684 0.159213422529132
40080.5508922625 0.159542511868796
40111.6844180309 0.15953819594303
40142.6801120539 0.159570565386275
40173.6890230686 0.159626672421234
40204.7139710761 0.159425981873112
40235.6251577284 0.159523090202849
40266.5914989917 0.159546827794562
};
\addlegendentry{$p=\nicefrac{7}{10}$}

\path [draw=red, thick]
(axis cs:0.0398550232434067,0.521125377643505)
--(axis cs:2.20686480681714,0.521125377643505);

\path [draw=red, thick]
(axis cs:3979.82938469562,0.359533880017264)
--(axis cs:4106.98872733318,0.359533880017264);

\path [draw=red, thick]
(axis cs:7993.463510541,0.303152783772119)
--(axis cs:8173.86184384643,0.303152783772119);

\path [draw=red, thick]
(axis cs:12021.2166319182,0.267104013810962)
--(axis cs:12236.6158140151,0.267104013810962);

\path [draw=red, thick]
(axis cs:16036.4908672228,0.238395554596461)
--(axis cs:16297.4131512058,0.238395554596461);

\path [draw=red, thick]
(axis cs:20054.7847527176,0.219263055675442)
--(axis cs:20345.2080633477,0.219263055675442);

\path [draw=red, thick]
(axis cs:24084.8751033908,0.201119982736297)
--(axis cs:24392.824703581,0.201119982736297);

\path [draw=red, thick]
(axis cs:28109.1918938544,0.189956840742339)
--(axis cs:28450.7969199492,0.189956840742339);

\path [draw=red, thick]
(axis cs:32144.1962785089,0.179360164005179)
--(axis cs:32504.5802722434,0.179360164005179);

\path [draw=red, thick]
(axis cs:36176.3042634104,0.169206948640483)
--(axis cs:36545.088037009,0.169206948640483);

\path [draw=red, thick]
(axis cs:1.12335991503027,0.38919630100987)
--(axis cs:1.12335991503027,0.653054454277139);

\path [draw=red, thick]
(axis cs:4043.4090560144,0.21544830239961)
--(axis cs:4043.4090560144,0.503619457634917);

\path [draw=red, thick]
(axis cs:8083.66267719371,0.170660467918907)
--(axis cs:8083.66267719371,0.435645099625331);

\path [draw=red, thick]
(axis cs:12128.9162229667,0.14562515419742)
--(axis cs:12128.9162229667,0.388582873424505);

\path [draw=red, thick]
(axis cs:16166.9520092143,0.136173035191358)
--(axis cs:16166.9520092143,0.340618074001564);

\path [draw=red, thick]
(axis cs:20199.9964080326,0.123424874762997)
--(axis cs:20199.9964080326,0.315101236587887);

\path [draw=red, thick]
(axis cs:24238.8499034859,0.114673137070471)
--(axis cs:24238.8499034859,0.287566828402123);

\path [draw=red, thick]
(axis cs:28279.9944069018,0.10648037829726)
--(axis cs:28279.9944069018,0.273433303187418);

\path [draw=red, thick]
(axis cs:32324.3882753761,0.102650526191891)
--(axis cs:32324.3882753761,0.256069801818467);

\path [draw=red, thick]
(axis cs:36360.6961502097,0.0944368405865426)
--(axis cs:36360.6961502097,0.243977056694424);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.0398550232434067 0.521125377643505
3979.82938469562 0.359533880017264
7993.463510541 0.303152783772119
12021.2166319182 0.267104013810962
16036.4908672228 0.238395554596461
20054.7847527176 0.219263055675442
24084.8751033908 0.201119982736297
28109.1918938544 0.189956840742339
32144.1962785089 0.179360164005179
36176.3042634104 0.169206948640483
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
2.20686480681714 0.521125377643505
4106.98872733318 0.359533880017264
8173.86184384643 0.303152783772119
12236.6158140151 0.267104013810962
16297.4131512058 0.238395554596461
20345.2080633477 0.219263055675442
24392.824703581 0.201119982736297
28450.7969199492 0.189956840742339
32504.5802722434 0.179360164005179
36545.088037009 0.169206948640483
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.12335991503027 0.38919630100987
4043.4090560144 0.21544830239961
8083.66267719371 0.170660467918907
12128.9162229667 0.14562515419742
16166.9520092143 0.136173035191358
20199.9964080326 0.123424874762997
24238.8499034859 0.114673137070471
28279.9944069018 0.10648037829726
32324.3882753761 0.102650526191891
36360.6961502097 0.0944368405865426
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.12335991503027 0.653054454277139
4043.4090560144 0.503619457634917
8083.66267719371 0.435645099625331
12128.9162229667 0.388582873424505
16166.9520092143 0.340618074001564
20199.9964080326 0.315101236587887
24238.8499034859 0.287566828402123
28279.9944069018 0.273433303187418
32324.3882753761 0.256069801818467
36360.6961502097 0.243977056694424
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:0.287036704354664,0.466406991799741)
--(axis cs:0.744246523584368,0.466406991799741);

\path [draw=blue, thick]
(axis cs:4055.03111556995,0.373337289598619)
--(axis cs:4100.43923988054,0.373337289598619);

\path [draw=blue, thick]
(axis cs:8126.9834114296,0.312728744065602)
--(axis cs:8190.1754142691,0.312728744065602);

\path [draw=blue, thick]
(axis cs:12200.9542077126,0.273289814415192)
--(axis cs:12278.632533638,0.273289814415192);

\path [draw=blue, thick]
(axis cs:16274.7367133823,0.238091281829953)
--(axis cs:16367.7378454025,0.238091281829953);

\path [draw=blue, thick]
(axis cs:20348.8242158953,0.217288519637462)
--(axis cs:20457.9291055571,0.217288519637462);

\path [draw=blue, thick]
(axis cs:24426.0637483702,0.20471622788088)
--(axis cs:24542.3741053841,0.20471622788088);

\path [draw=blue, thick]
(axis cs:28500.2282667993,0.190971083297367)
--(axis cs:28624.2662596805,0.190971083297367);

\path [draw=blue, thick]
(axis cs:32575.185003053,0.175862106171774)
--(axis cs:32708.4802550873,0.175862106171774);

\path [draw=blue, thick]
(axis cs:36652.0502793922,0.16634225291325)
--(axis cs:36790.9953320623,0.16634225291325);

\path [draw=blue, thick]
(axis cs:0.515641613969516,0.366481875374122)
--(axis cs:0.515641613969516,0.56633210822536);

\path [draw=blue, thick]
(axis cs:4077.73517772525,0.217782504928995)
--(axis cs:4077.73517772525,0.528892074268243);

\path [draw=blue, thick]
(axis cs:8158.57941284935,0.170039544979557)
--(axis cs:8158.57941284935,0.455417943151647);

\path [draw=blue, thick]
(axis cs:12239.7933706753,0.146680448526326)
--(axis cs:12239.7933706753,0.399899180304058);

\path [draw=blue, thick]
(axis cs:16321.2372793924,0.129776538870979)
--(axis cs:16321.2372793924,0.346406024788927);

\path [draw=blue, thick]
(axis cs:20403.3766607262,0.116256417547976)
--(axis cs:20403.3766607262,0.318320621726948);

\path [draw=blue, thick]
(axis cs:24484.2189268772,0.112892438395582)
--(axis cs:24484.2189268772,0.296540017366179);

\path [draw=blue, thick]
(axis cs:28562.2472632399,0.104995318384231)
--(axis cs:28562.2472632399,0.276946848210504);

\path [draw=blue, thick]
(axis cs:32641.8326290702,0.0971371676909187)
--(axis cs:32641.8326290702,0.254587044652629);

\path [draw=blue, thick]
(axis cs:36721.5228057272,0.0907326990811552)
--(axis cs:36721.5228057272,0.241951806745345);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.287036704354664 0.466406991799741
4055.03111556995 0.373337289598619
8126.9834114296 0.312728744065602
12200.9542077126 0.273289814415192
16274.7367133823 0.238091281829953
20348.8242158953 0.217288519637462
24426.0637483702 0.20471622788088
28500.2282667993 0.190971083297367
32575.185003053 0.175862106171774
36652.0502793922 0.16634225291325
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.744246523584368 0.466406991799741
4100.43923988054 0.373337289598619
8190.1754142691 0.312728744065602
12278.632533638 0.273289814415192
16367.7378454025 0.238091281829953
20457.9291055571 0.217288519637462
24542.3741053841 0.20471622788088
28624.2662596805 0.190971083297367
32708.4802550873 0.175862106171774
36790.9953320623 0.16634225291325
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.515641613969516 0.366481875374122
4077.73517772525 0.217782504928995
8158.57941284935 0.170039544979557
12239.7933706753 0.146680448526326
16321.2372793924 0.129776538870979
20403.3766607262 0.116256417547976
24484.2189268772 0.112892438395582
28562.2472632399 0.104995318384231
32641.8326290702 0.0971371676909187
36721.5228057272 0.0907326990811552
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.515641613969516 0.56633210822536
4077.73517772525 0.528892074268243
8158.57941284935 0.455417943151647
12239.7933706753 0.399899180304058
16321.2372793924 0.346406024788927
20403.3766607262 0.318320621726948
24484.2189268772 0.296540017366179
28562.2472632399 0.276946848210504
32641.8326290702 0.254587044652629
36721.5228057272 0.241951806745345
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:0.187305942658071,0.455439145446698)
--(axis cs:0.405480178064413,0.455439145446698);

\path [draw=black, thick]
(axis cs:4637.03997101537,0.345353905912818)
--(axis cs:4661.87051213024,0.345353905912818);

\path [draw=black, thick]
(axis cs:9282.07715704291,0.284766940008632)
--(axis cs:9316.79156242076,0.284766940008632);

\path [draw=black, thick]
(axis cs:13928.7611673201,0.256852611135088)
--(axis cs:13971.6292769436,0.256852611135088);

\path [draw=black, thick]
(axis cs:18574.0623623076,0.228100992662926)
--(axis cs:18622.6384110931,0.228100992662926);

\path [draw=black, thick]
(axis cs:23220.7825299461,0.208624298662063)
--(axis cs:23275.5265414089,0.208624298662063);

\path [draw=black, thick]
(axis cs:27868.1621271766,0.189772334915839)
--(axis cs:27926.6175609097,0.189772334915839);

\path [draw=black, thick]
(axis cs:32515.5524548584,0.172933750539491)
--(axis cs:32578.3595713832,0.172933750539491);

\path [draw=black, thick]
(axis cs:37163.344956641,0.163854121709107)
--(axis cs:37231.3576419023,0.163854121709107);

\path [draw=black, thick]
(axis cs:0.296393060361242,0.371251492811194)
--(axis cs:0.296393060361242,0.539626798082203);

\path [draw=black, thick]
(axis cs:4649.4552415728,0.202226272520848)
--(axis cs:4649.4552415728,0.488481539304789);

\path [draw=black, thick]
(axis cs:9299.43435973183,0.158169367809741)
--(axis cs:9299.43435973183,0.411364512207522);

\path [draw=black, thick]
(axis cs:13950.1952221318,0.137879651246371)
--(axis cs:13950.1952221318,0.375825571023806);

\path [draw=black, thick]
(axis cs:18598.3503867003,0.120942226973073)
--(axis cs:18598.3503867003,0.335259758352779);

\path [draw=black, thick]
(axis cs:23248.1545356775,0.108553784639959)
--(axis cs:23248.1545356775,0.308694812684167);

\path [draw=black, thick]
(axis cs:27897.3898440432,0.107655361964433)
--(axis cs:27897.3898440432,0.271889307867246);

\path [draw=black, thick]
(axis cs:32546.9560131208,0.0977553148073733)
--(axis cs:32546.9560131208,0.248112186271608);

\path [draw=black, thick]
(axis cs:37197.3512992717,0.0955337529699719)
--(axis cs:37197.3512992717,0.232174490448241);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.187305942658071 0.455439145446698
4637.03997101537 0.345353905912818
9282.07715704291 0.284766940008632
13928.7611673201 0.256852611135088
18574.0623623076 0.228100992662926
23220.7825299461 0.208624298662063
27868.1621271766 0.189772334915839
32515.5524548584 0.172933750539491
37163.344956641 0.163854121709107
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.405480178064413 0.455439145446698
4661.87051213024 0.345353905912818
9316.79156242076 0.284766940008632
13971.6292769436 0.256852611135088
18622.6384110931 0.228100992662926
23275.5265414089 0.208624298662063
27926.6175609097 0.189772334915839
32578.3595713832 0.172933750539491
37231.3576419023 0.163854121709107
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.296393060361242 0.371251492811194
4649.4552415728 0.202226272520848
9299.43435973183 0.158169367809741
13950.1952221318 0.137879651246371
18598.3503867003 0.120942226973073
23248.1545356775 0.108553784639959
27897.3898440432 0.107655361964433
32546.9560131208 0.0977553148073733
37197.3512992717 0.0955337529699719
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.296393060361242 0.539626798082203
4649.4552415728 0.488481539304789
9299.43435973183 0.411364512207522
13950.1952221318 0.375825571023806
18598.3503867003 0.335259758352779
23248.1545356775 0.308694812684167
27897.3898440432 0.271889307867246
32546.9560131208 0.248112186271608
37197.3512992717 0.232174490448241
};
%\addlegendentry{$p=\frac{7}{10}$}

\end{axis}

\end{tikzpicture}


==> MarkFigures/jsaitNewFig/gammaSkipRingn1000bn8errBarRun200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
	scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},%,at={(0.975,0.325)}},
%tick align=outside,
tick pos=left,
%title={EPS vs BOUND, distr: Gamma\_0.25\_1},
grid style={gray,opacity=0.5,dotted},
%x grid style={darkgray176},
%xlabel={Error in \(\displaystyle f\)},
xmajorgrids,
%xmin=-3.8294346810851, 
%xmax=4000,
% xlabel={Latency},
%xmin=0, xmax=12000,
xmin=0, xmax=10000,
xtick style={color=black},
%y grid style={darkgray176},
%ylabel={eps},
% xlabel={Average latency},
%ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ymajorgrids,
%ymin=-1.11140239374424, 
%ylabel={Accuracy},
%ymin=0.483339870689655, ymax=0.97565150862069,
ymin = 0,
ymax = 0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
%ymax=60,
ytick style={color=black},
	width=\mywidth,
	height=\myheight,
tick label style={font=\small},
	scaled x ticks=base 10:0,% to avoid powers of 10
	xtick={0,2500,5000,7500,10000},
        tick label style={font=\scriptsize},
]

\addplot [thick, red, dashed]
table {%
0.37157057515397 0.492671558049201
257.840570310818 0.446048769961157
517.964798257472 0.415890159689253
778.675155575767 0.397690979715149
1037.56845152782 0.377342468709538
1297.38443464211 0.361280750971083
1559.6528016718 0.347324126025032
1819.73032530274 0.332438498057834
2078.51099389785 0.320585886922745
2337.30853476759 0.311628182995252
2595.56175146775 0.30101532153647
2856.15339291768 0.293392317652136
3115.91186762638 0.284778808804488
3377.99244703869 0.277028485110056
3636.31857376102 0.269479930945188
3896.02597457299 0.258635088476478
4155.47839702859 0.255671126456625
4413.99960738851 0.247154725938714
4673.65036850167 0.241196590418645
4932.43068176816 0.233532585239534
5191.57183662801 0.227236728528269
5451.40762327075 0.220289167026327
5710.90535013267 0.21570996978852
5970.92655653441 0.210470435908502
6229.18854098341 0.20630664652568
6489.74121665211 0.200244928787225
6750.5766732538 0.19656991799741
7011.12762913081 0.195637678031938
7271.43422551363 0.190527621924903
7530.63225715734 0.187771903323263
7790.96940800566 0.187736296935693
8050.96407468077 0.184548985757445
8310.77184458883 0.180977557186016
8572.53917093606 0.178523953388002
8832.31405481911 0.174116314199396
9093.39665345582 0.173371817004748
9352.13858496036 0.167900302114804
9610.23723319414 0.167011221406992
9870.93800592366 0.166780319378507
10130.6259296833 0.165215796288304
10392.393550697 0.162850668968494
10654.255427721 0.158861674579197
10913.7611934109 0.156302330599914
11173.6918142911 0.153755934397928
11435.8049653971 0.153494820889081
11697.277382308 0.1489059128183
11957.486779262 0.148225075528701
12219.7057654166 0.146790030211481
12479.0589489617 0.145664652567976
12739.1654443181 0.144960077686664
12997.7748849176 0.144040785498489
13256.9467542619 0.14182563659905
13518.3264880994 0.14193892965041
13779.5468835886 0.140046396201985
14037.8684637282 0.139158394475615
14297.2591365746 0.137256150194217
14555.3247533015 0.1362785930082
14815.6552069054 0.135944108761329
15075.5751737725 0.136195511437203
15335.2562543476 0.134230686232197
15594.5397759977 0.133470004315926
15853.3980660704 0.132970435908503
16112.4950339244 0.132932671558049
16371.6406090306 0.13113616745792
16633.6619692803 0.130984031074665
16894.1311984369 0.12993634009495
17155.1819602777 0.129377427708243
17415.508455077 0.1291476046612
17675.442360496 0.127559343979284
17937.1576959102 0.127536685369012
18197.9566165585 0.126990720759603
18457.2277762212 0.127334915839448
18717.7646505066 0.125580492015537
18977.8715798059 0.122938066465257
19237.1892816137 0.121713422529133
19494.6033875039 0.121763055675442
19754.447677396 0.1199428139836
20014.9170955685 0.11941735002158
20274.3668467232 0.118409581355201
20534.4295275801 0.116823478636167
20793.4565133855 0.117724428139836
21051.5915453751 0.117638109624515
21312.6362527904 0.116846137246439
21573.1300324743 0.116866637893828
21831.3384669366 0.117229175658179
22090.8987730309 0.115550280535175
22353.6717515955 0.115213638325421
22614.2473052729 0.115287009063444
22874.9283272923 0.114589987052223
23133.9027888273 0.114611566681053
23394.465795745 0.113435476909797
23655.0353413756 0.112907854984894
23913.9851473887 0.111791109192922
24175.9213097039 0.111486836426413
24434.967353687 0.110723996547259
24695.4016663981 0.109159473457057
24955.9260599068 0.109372032801036
25216.8467511612 0.10902675873975
25476.431356733 0.108908070781183
25736.1684244445 0.108962019853258
25997.0070208107 0.108532585239534
26256.9917855879 0.108202416918429
26516.5919613725 0.107183858437635
26776.5008826872 0.107196806214933
27036.2087704643 0.106922744928787
27296.1566278662 0.106394044022443
27555.2322258835 0.105870738023306
27816.5143049861 0.104852179542512
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
0.0266058277447696 0.447419076391886
36.1897135131739 0.417996331463099
72.3377140883551 0.403475399223133
108.439158358877 0.390891238670695
144.592156337216 0.375152136383254
180.780435524418 0.365037764350453
216.941311281107 0.357985541648684
253.156914836476 0.34764889943893
289.402577608344 0.339935261113509
325.485630286686 0.331978851963746
361.63120516505 0.326280750971083
397.779067155272 0.322171989641778
433.913578128246 0.316670263271472
470.103692418584 0.309386059559775
506.227330799746 0.306018558480794
542.285706068426 0.299589987052223
578.424135591355 0.293144151920587
614.509369344258 0.287443892965041
650.581668483496 0.284846784635304
686.699017827558 0.281591497626241
722.898449887254 0.278826068191627
759.048043504459 0.274213422529133
795.183960384991 0.268921018558481
831.323933922219 0.262289598618904
867.413267312643 0.259989210185585
903.567103077826 0.257884117393181
939.711851335345 0.25365774708675
975.811453531139 0.249291109192922
1011.89411667875 0.246635735865343
1048.059065432 0.243007121277514
1084.1570800522 0.241230038843332
1120.31949106459 0.236646525679758
1156.45267246778 0.233850884764782
1192.64894285766 0.231964825205006
1228.72086738245 0.227895986189038
1264.84537046414 0.227259387138541
1300.96062121166 0.223848726801899
1337.11196034005 0.221978851963746
1373.25561583451 0.219397928355632
1409.46044441324 0.217183858437635
1445.58833691294 0.214040785498489
1481.66140832451 0.21062473025464
1517.78897237423 0.208234786361675
1553.95005027 0.206272119119551
1590.16984152934 0.204284635304273
1626.26660652228 0.201313120414329
1662.35895318803 0.198691195511437
1698.43906094292 0.196367069486405
1734.51852954276 0.195900949503668
1770.73747633912 0.193170047475184
1806.87930065376 0.190523305999137
1843.07226125997 0.189136814846785
1879.19778275046 0.18902675873975
1915.34149487409 0.188389080707812
1951.53021868566 0.186765213638325
1987.67807083221 0.182683426845058
2023.88273693355 0.183341605524385
2060.0174589024 0.180715364695727
2096.2245753864 0.177872248597324
2132.36846418086 0.176318515321537
2168.55292210187 0.174058049201554
2204.7016109085 0.17367177384549
2240.89898369958 0.172757876564523
2277.06637074873 0.172177384548986
2313.22923255566 0.17080276219249
2349.44267841795 0.168870306430729
2385.60409499015 0.167494605092792
2421.75432948786 0.166845058264998
2457.82086804833 0.165236296935693
2493.94579107335 0.163892965041001
2530.04157125397 0.162313336210617
2566.14204259239 0.162326283987915
2602.33341134098 0.160462883038412
2638.46208068703 0.160407854984894
2674.64024533828 0.159088260681916
2710.78074366863 0.158027621924903
2747.05365443608 0.158523953388002
2783.23124634118 0.158466767371601
2819.33121383143 0.157148252050065
2855.4946395665 0.156150194216659
2891.65744659507 0.155129477772982
2927.73687878362 0.15453819594303
2963.89109989708 0.153208890807078
3000.09441866685 0.153219680621493
3036.28451217434 0.152114803625378
3072.45176444602 0.151354121709107
3108.62862984567 0.150543806646526
3144.6964094069 0.149382822615451
3180.80989821854 0.1481107034959
3216.95216811085 0.148064307293915
3253.13755629769 0.147633793698748
3289.30240477186 0.146446914113077
3325.46451056517 0.145200690548123
3361.63726091693 0.143812041432887
3397.80830428125 0.143081570996979
3433.86446184707 0.141935692706086
3470.00482208305 0.141220328010358
3506.15936943122 0.140359300820026
3542.25624906907 0.140053949072076
3578.34331928008 0.139738886491152
3614.4973082407 0.137714717306862
3650.63184845581 0.137305783340527
3686.77486819122 0.135926845058265
3722.89709535854 0.135064738886491
3759.04676788337 0.133870306430729
3795.21257453414 0.132561501942166
3831.35639263825 0.131568839015969
3867.47831479453 0.131626025032369
3903.63215223959 0.131469572723349
3939.76510311965 0.130533016832111
3975.85244712984 0.130275140267587
4011.97513261127 0.129123867069487
4048.17116724071 0.128855200690548
4084.32650035311 0.127879801467415
4120.39386346885 0.127662926197669
4156.53853500337 0.128175442382391
4192.66120590582 0.127895986189037
4228.82532380116 0.127723349158395
4264.98747948384 0.128687958567113
4301.16026788081 0.126808372895986
4337.40247432193 0.127507552870091
4373.56467294106 0.127708243418213
4409.61613457777 0.127003668536901
4445.7658256385 0.12595166163142
4481.92182626582 0.126031506258092
4518.13078168041 0.124712990936556
4554.34383363675 0.124800388433319
4590.49656978505 0.124769097971515
4626.6480642119 0.124975183426845
4662.77346881136 0.124350453172205
4698.88282484347 0.124240397065171
4734.97271147954 0.124001942166595
4771.05710565604 0.124266292619767
4807.23898426507 0.124212343547691
4843.40090304993 0.124374190763919
4879.55181536149 0.12367932671558
4915.69133242136 0.122845274061286
4951.78938011942 0.122026327147173
4987.95132500566 0.122368364264135
5024.09158288201 0.122387785930082
5060.27788387768 0.122310099266293
5096.45113426633 0.122071644367717
5132.61971320776 0.121324989210186
5168.74871651171 0.121360595597756
5204.93847746398 0.120807078118256
5241.12349180891 0.120395986189038
5277.28165259523 0.119544669831679
5313.46035386976 0.119584592145015
5349.6549145402 0.119429218817436
5385.84414555288 0.119094734570565
5421.91198862126 0.118902675873975
5458.02504076013 0.11869335347432
5494.20564854268 0.11826715580492
5530.28049744705 0.118176521363833
5566.49050862126 0.118074018126888
5602.76633812424 0.116940008631851
5638.93705512356 0.116537548554165
5675.03842309725 0.116390807078118
5711.22712009045 0.115643072939145
5747.4370835963 0.115152136383254
5783.5279534966 0.115263271471731
5819.65440425758 0.114980578334053
5855.74530427243 0.114400086318515
5891.9208258591 0.115131635735865
5928.09389829688 0.115342037116962
5964.26239495891 0.114428139835995
6000.3612888769 0.1133523953388
6036.48390298618 0.113215364695727
6072.61001364427 0.112594950366854
6108.7259793248 0.111713422529133
6144.83327419543 0.111691842900302
6180.89265894005 0.111316357358653
6217.08062564342 0.111236512731981
6253.19644484074 0.111233275787657
6289.36117882472 0.111578549848943
6325.43001615232 0.111104876996115
6361.52646715814 0.110664652567976
6397.61478701996 0.110472593871385
6433.66885514081 0.110050712127751
6469.74028500511 0.10906991799741
6505.89555189542 0.108543375053949
6542.0612146295 0.107491368148468
6578.19472428054 0.107075960293483
6614.3566241377 0.106343331894691
6650.47387433032 0.106305567544238
6686.68031052949 0.106409149762624
6722.80397087705 0.106074665515753
6759.02957379565 0.105938713854122
6795.23532956323 0.105908502373759
6831.41186329526 0.105986189037549
6867.55760091678 0.105940871817005
6903.6879494788 0.105934397928356
6939.86635153381 0.105649546827795
6975.99933539225 0.105333405265429
7012.08740344892 0.104870522227018
7048.29242022169 0.104943892965041
7084.37437821747 0.104557617608977
7120.60727722563 0.104811178247734
7156.76381304633 0.105069054812257
7192.84873380353 0.104949287872249
7229.03249400955 0.10416163141994
7265.19990675024 0.10367177384549
7301.30369100977 0.103669615882607
7337.4350333908 0.103277945619335
7373.60448849404 0.10330276219249
7409.70556172831 0.10321752265861
7445.90120805568 0.103438713854122
7482.08152681896 0.103020069054812
7518.24370274429 0.102703927492447
7554.37623905746 0.103012516184722
7590.53655476628 0.102743849805783
7626.67906892875 0.102580923608114
7662.81308650928 0.101862321968062
7698.99787630025 0.101589339663358
7735.14756329493 0.101060638757014
7771.26192593875 0.100480146741476
7807.37869315785 0.100766076823479
7843.507400431 0.100723996547259
7879.63235010819 0.100875053949072
7915.81870281716 0.100020500647389
7951.94731279394 0.0996504100129479
7988.10855553973 0.0997820457488132
8024.22085189161 0.0993731117824774
8060.3695382195 0.0988670694864049
8096.50951736592 0.0990731549417351
8132.65525333976 0.0987731981009926
8168.76160560048 0.0982725507121277
8204.95471534922 0.0981365990504963
8241.16488070165 0.0978603798014674
8277.37392474191 0.0979121709106603
8313.57364233043 0.0979100129477772
8349.72556133614 0.09745036685369
8385.89040617801 0.0970770392749245
8421.93606218939 0.0973165731549418
8458.01182541208 0.0969734570565387
8494.10862765009 0.0969249028916704
8530.2357168832 0.096766292619767
8566.39469554086 0.0968267155804921
8602.46649455446 0.0966529995684074
8638.62198728206 0.0964587829089339
8674.71414603713 0.0962106171773845
8710.81031219355 0.0962214069917997
8746.91364658538 0.0962408286577471
8783.04970966584 0.0958793698748381
8819.11841535645 0.0958135520069056
8855.36949281782 0.0959138972809669
8891.45301254558 0.0963368580060423
8927.50636973307 0.0957574449719465
8963.751205756 0.0952190332326285
8999.89219253183 0.095309667673716
9036.01124430522 0.0954024600776867
9072.20549485824 0.0949902891670265
9108.34836175659 0.0950161847216228
9144.46777470456 0.0946622788088045
9180.53983506947 0.0939393612429866
9216.65018222368 0.0941659473457057
9252.75676323866 0.0937408286577471
9288.94591434081 0.0939350453172206
9325.03387253393 0.0940451014242555
9361.23278397819 0.0947723349158395
9397.38177318158 0.0942544238239102
9433.45950157408 0.0938584376348728
9469.55968486202 0.0931053085886923
9505.70810730357 0.0931624946050928
9541.85358623419 0.0927524816573156
9578.00437146984 0.093090202848511
9614.11865472881 0.0930599913681485
9650.26586668608 0.0928377211911955
9686.50369027962 0.0923705222270178
9722.74279340193 0.0925820025895555
9758.92257361491 0.0922809667673716
9795.09944482111 0.0917932671558048
9831.2634746687 0.0917134225291325
9867.38561181254 0.0913670694864048
9903.57565332889 0.0915796288303841
9939.76587621955 0.0915558912386707
9975.89452072648 0.091433966335779
10012.007148783 0.0914210185584807
10048.1882514303 0.090985110056107
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
0.00380788524178499 0.447817220543807
14.1858706801445 0.444788519637462
28.3568042849381 0.430318299525248
42.5316481769049 0.424642857142857
56.7057980004219 0.414647173068623
70.8767849179746 0.405016184721623
85.0451211997766 0.391833189469141
99.2182718401479 0.382682347863617
113.395709198118 0.371688605955978
127.56300611023 0.3637785930082
141.734653713351 0.356376780319378
155.907762843947 0.348577902460078
170.083046316085 0.346733923176521
184.25444791065 0.342729823047044
198.432724807895 0.33785498489426
212.605351854756 0.332027406128615
226.781287050935 0.326539706517048
240.948374150777 0.323656668105309
255.116015743281 0.319067760034528
269.292637018387 0.313983599482089
283.456018471935 0.308895123003884
297.630186454978 0.303994389296504
311.802324008896 0.298660984031075
325.977408142053 0.295266508416055
340.149751447238 0.293228312473025
354.318769067846 0.287683426845058
368.493381973702 0.285572939145447
382.671145584688 0.280725075528701
396.844115557357 0.278668536901165
411.014054765701 0.276517047906776
425.184103752111 0.272598187311178
439.348159731239 0.269880233059991
453.528418939877 0.270029132498921
467.697387049332 0.267176305567544
481.870374962612 0.263946914113077
496.040002251832 0.261149115235218
510.211427475392 0.258901596892534
524.379868537064 0.257780535174795
538.549610866601 0.25467306862322
552.720879877313 0.253477557186016
566.890814552013 0.251709106603366
581.053616864478 0.250391670263271
595.221789098154 0.24860811394044
609.387462099226 0.248656668105309
623.568571091467 0.247624082865775
637.739181012064 0.24436771687527
651.899913077597 0.242560422960725
666.064277985793 0.241296935692706
680.238567250979 0.239729175658179
694.410309180891 0.238450582649978
708.591200540817 0.238603798014674
722.774610724711 0.236469572723349
736.946810358773 0.235130556754424
751.126313620827 0.232525895554596
765.301645683336 0.230694864048338
779.480981741491 0.229660120845921
793.645360615642 0.227972593871385
807.818943712359 0.224243634009495
821.991600709895 0.222768666378938
836.16531557446 0.221002373759171
850.340120047397 0.21973025463962
864.507454096612 0.21886383254208
878.676527448852 0.217484894259819
892.842425295841 0.216997194648252
907.017411533132 0.214469141130773
921.192995262805 0.2154261976694
935.372506787259 0.213144151920587
949.546356410111 0.211690763918861
963.719540601352 0.210805999136815
977.89185236137 0.209591066033664
992.064887924401 0.208051359516616
1006.23537780287 0.206719896417782
1020.4086692446 0.205811394044022
1034.57814672156 0.205565386275356
1048.74834618269 0.205252481657315
1062.92631065293 0.204762624082866
1077.08960064745 0.203305999136815
1091.26848758013 0.202337073802331
1105.43289093603 0.202058696590419
1119.60893745396 0.200829736728528
1133.78241119791 0.197965041001295
1147.9537604135 0.198223996547259
1162.1236959114 0.197334915839448
1176.29630165915 0.195144583513164
1190.47596095303 0.194933103150626
1204.65285937738 0.193568191627104
1218.82768418953 0.192251834268451
1232.99658150488 0.191261329305136
1247.17683800719 0.191396201985326
1261.34407467615 0.189399007337074
1275.50949830488 0.188212127751403
1289.68412213676 0.187893828226155
1303.85411694977 0.185947345705654
1318.02977913736 0.185097108329737
1332.20247719096 0.183723564954683
1346.37982507221 0.182602503236944
1360.55131806936 0.180924687095382
1374.729344829 0.180499568407423
1388.90340037054 0.179441087613293
1403.08741932615 0.178256365990505
1417.25910876458 0.179035390591282
1431.42990407478 0.1789059128183
1445.60357609028 0.177415839447561
1459.76959159669 0.17591605524385
1473.94964805697 0.173750539490721
1488.12941270844 0.17312473025464
1502.30630851402 0.171750107898144
1516.48044991694 0.171740397065171
1530.65609662662 0.170886922744929
1544.82484012514 0.16980146741476
1558.99493254736 0.169088260681916
1573.167056844 0.168247734138973
1587.33735409028 0.167857142857143
1601.51321989411 0.167175226586103
1615.68767687772 0.165416486836426
1629.85997912001 0.164485325852396
1644.03356528456 0.163029779887786
1658.20711083258 0.161565602071644
1672.38405263862 0.160719680621493
1686.56298020147 0.16033340526543
1700.73562637659 0.159766940008632
1714.90224917096 0.159604013810962
1729.07651317864 0.159734570565386
1743.25740500372 0.159733491583945
1757.42706566528 0.160427276650842
1771.60175619475 0.159919076391886
1785.78178726211 0.159505826499784
1799.95530720417 0.158563875701338
1814.12256988524 0.158393396633578
1828.29183678956 0.158139835994821
1842.45537702766 0.157432024169184
1856.6283916877 0.157071644367717
1870.79729862389 0.155372248597324
1884.97427366872 0.154059128182995
1899.14462047978 0.153499136814847
1913.31777979225 0.153470004315926
1927.48389006427 0.152201122140699
1941.65465952582 0.151689684937419
1955.83053260137 0.150952740612861
1970.00021024523 0.15010681916271
1984.16907879365 0.148219680621493
1998.3479391827 0.147908933966336
2012.53040966741 0.147352179542512
2026.69836048465 0.146682132067328
2040.87064600138 0.146331463098835
2055.04808072131 0.145931160984031
2069.21541333082 0.145280535174795
2083.37960682732 0.145147820457488
2097.54690860784 0.144252265861027
2111.7253460132 0.144317004747518
2125.89437537473 0.143734354769098
2140.06839586986 0.143079413034096
2154.24475864963 0.143194864048338
2168.41927993945 0.141932455761761
2182.59016015049 0.141607682347864
2196.76246805119 0.141344410876133
2210.93105134464 0.141208459214502
2225.09746302416 0.14095921450151
2239.26897593381 0.140676521363832
2253.44690660354 0.140392749244713
2267.61349435335 0.139485325852395
2281.78656187953 0.139393612429866
2295.96479430879 0.139309451877428
2310.13275373241 0.13942490289167
2324.307233671 0.13820349589987
2338.47906591856 0.13760681916271
2352.65773794284 0.137861458782909
2366.82592277279 0.137767587397497
2380.99860054767 0.137495684074234
2395.17091604808 0.136813767803194
2409.34364208125 0.135676521363833
2423.51035240065 0.135037764350453
2437.68021582565 0.134962235649547
2451.84813168916 0.134625593439793
2466.02514637887 0.134405481225723
2480.19687830749 0.13389943892965
2494.36241893948 0.133807725507121
2508.52686794822 0.133373974967631
2522.7058082544 0.132533448424687
2536.87124305694 0.132770824341821
2551.0460238014 0.132893828226155
2565.21076900131 0.132243202416918
2579.38726863264 0.131946482520501
2593.56546144832 0.131374622356496
2607.74897406518 0.131217091066034
2621.91799506708 0.130034527406129
2636.0866104942 0.130593439792836
2650.2614160417 0.130128398791541
2664.44369404175 0.129252265861027
2678.60704410236 0.1285369011653
2692.78181456371 0.128820673284419
2706.95323748521 0.129582434182132
2721.12041170065 0.128645878290893
2735.29019511202 0.128596245144583
2749.4622300056 0.128154941735002
2763.63641539943 0.127779456193354
2777.80679882522 0.127559343979284
2791.96968452289 0.127331678895123
2806.14174911147 0.126579628830384
2820.31674123572 0.126019637462236
2834.48980517105 0.125388433318947
2848.66558338285 0.125378722485973
2862.83141188445 0.124862969356927
2877.00853589493 0.124284635304273
2891.18948437536 0.123459214501511
2905.36397910295 0.12302546396202
2919.53487773069 0.122319810099266
2933.69607916198 0.12182563659905
2947.86863438514 0.121806214933103
2962.0416515487 0.121513810962452
2976.22061515796 0.121437203280103
2990.39287585641 0.120897712559344
3004.56549139934 0.119703280103582
3018.73671274673 0.119233923176521
3032.91117877295 0.119294346137247
3047.08503514024 0.119363400949504
3061.2520234719 0.119009495036685
3075.42527079124 0.118898359948209
3089.60404672665 0.118121493310315
3103.77950109732 0.118030858869228
3117.95871675036 0.117407207596029
3132.13150974916 0.117846353042728
3146.30680108088 0.118383685800604
3160.48009751201 0.118113940440224
3174.65315310142 0.117895986189038
3188.82756607141 0.117988778593008
3203.00232892081 0.117219464825205
3217.1703909794 0.116951877427708
3231.33706499123 0.116354121709107
3245.51782915631 0.115775787656452
3259.69450725268 0.115118687958567
3273.86240443374 0.114884548985758
3288.04051242022 0.115069054812257
3302.22229580313 0.115108977125593
3316.39638358548 0.115158610271903
3330.57081470419 0.114431376780319
3344.74385861579 0.113787224859732
3358.91817326245 0.113282261545101
3373.09721245149 0.112945619335348
3387.27401860045 0.112847432024169
3401.44163618494 0.112491368148468
3415.61498088577 0.112233491583945
3429.78969287147 0.112249676305567
3443.95639328427 0.112409365558912
3458.13383998718 0.11230794130341
3472.30443218314 0.112316573154942
3486.47230806094 0.112288519637462
3500.64033299753 0.112313336210617
3514.81409283438 0.111644367716875
3528.9889744892 0.111531074665516
3543.16664282213 0.111013163573587
3557.33462681412 0.110686232196806
3571.50388603613 0.11039059128183
3585.68183875613 0.110182347863617
3599.85945854447 0.109205869659042
3614.0343024431 0.108807725507121
3628.2061817991 0.108431160984031
3642.37408982864 0.107851747949935
3656.55283628444 0.107900302114804
3670.73465523155 0.107530211480363
3684.90584676085 0.107309020284851
3699.07631029673 0.107263703064307
3713.25477282589 0.107020932239965
3727.43202102299 0.10679650410013
3741.59957904617 0.106714501510574
3755.76804412694 0.106525679758308
3769.94806630297 0.106547259387138
3784.11046562764 0.106266724212344
3798.27342746655 0.105925766076824
3812.43940906142 0.105809236081139
3826.60820608649 0.105932239965473
3840.78675124048 0.105485541648684
3854.9596125994 0.105219033232628
3869.1291765895 0.105261113508848
3883.30423447362 0.105266508416055
3897.47646622945 0.105004315925766
3911.6469549707 0.104613724643936
3925.82413251891 0.104610487699612
3940.00097961171 0.104364479930945
3954.17289236328 0.10423284419508
3968.34864242691 0.104294346137247
3982.52612693521 0.104540353905913
3996.6960753878 0.104626672421234
4010.8698640967 0.1045738023306
4025.04388004867 0.104648252050065
4039.21660066319 0.104718385843763
4053.39606815637 0.104993526111351
4067.5739689467 0.105079844626673
4081.75630272011 0.105298877859301
4095.92066972657 0.104825205006474
4110.08558569783 0.104311609840311
4124.26316876772 0.10436771687527
4138.43302714151 0.104430297798878
4152.61016046814 0.103952309020285
4166.78253751856 0.104019205869659
4180.94626299281 0.103358869227449
4195.12555940356 0.103247734138973
4209.29077350475 0.102842037116961
4223.46149622479 0.102746007768666
4237.63249423235 0.102289598618904
4251.81279460321 0.101929218817436
4265.98867594633 0.101369227449288
4280.162855855 0.101410228744066
4294.33307185259 0.100849158394476
4308.4970885336 0.101269961156668
4322.66629745957 0.101175010789814
4336.83708798609 0.100857790246008
4351.00850158335 0.100761760897712
4365.18275509435 0.101045533016832
4379.35420545038 0.100730470435908
4393.52616043698 0.100604229607251
4407.69401824649 0.100771471730686
4421.86952213322 0.10047583081571
4436.04172084429 0.100600992662926
4450.21281495823 0.100235217954251
4464.37839461377 0.100459646094087
4478.55572223967 0.100548122572292
4492.72260499001 0.100281614156237
4506.89441985589 0.100720759602935
4521.06948469007 0.100774708675011
4535.24082099662 0.100805999136815
4549.41780067063 0.100682995252482
4563.58341499432 0.101090850237376
4577.76449827684 0.10068191627104
4591.93068725278 0.100657099697885
4606.11296762729 0.100137030643073
4620.28932251846 0.100149978420371
4634.46015487827 0.0996223564954682
4648.63781666495 0.0990256797583082
4662.81417273562 0.0987386706948641
4676.98376453113 0.0983513163573586
4691.15154223518 0.0982369443245577
4705.32568900809 0.0982088908070782
4719.50212129442 0.0979704359085024
4733.67726978989 0.097502157962883
4747.85237823167 0.0969756150194218
4762.02886922336 0.0966735002157963
4776.19989260919 0.0967457919723781
4790.36231020971 0.0963659905049633
4804.54003229339 0.0959689253344842
4818.70602164541 0.0959063444108762
4832.87653513793 0.0962624082865776
4847.04332160361 0.0961652999568408
4861.21200382657 0.0961383254208027
4875.39508404032 0.0960962451445835
4889.56392630125 0.0963681484678464
4903.74598523689 0.096124298662063
4917.91949211494 0.0960239533880016
4932.09060244822 0.0958070781182562
4946.25860674858 0.0957261545101424
4960.43125838024 0.0955082002589556
4974.60561512975 0.0951715580492015
4988.78501070233 0.0949913681484678
5002.96003419176 0.0949536037980147
5017.13664823655 0.0946417781614156
5031.30470870254 0.0947043590850238
5045.48825655602 0.0943569270608546
5059.66296534555 0.0944842468709538
5073.83487209761 0.0946773845489858
5088.00471918676 0.0948014674147605
5102.17872849652 0.0942943461372464
5116.34808743091 0.0940278377211912
5130.51375267443 0.0940008631851532
5144.68433891489 0.0940602071644367
5158.8622560559 0.0940343116098403
5173.03486100725 0.0943526111350885
5187.20227941879 0.0947108329736728
5201.37964931574 0.0946212775140267
5215.55551368439 0.0941432887354339
5229.72772738095 0.0943547690979716
5243.90214601286 0.0943137678031938
5258.06983087004 0.0942112645662495
5272.24807420651 0.0940084160552438
5286.42414542487 0.0938023305999138
5300.60426687404 0.0937688821752266
5314.77513262733 0.0936501942166594
5328.94107197603 0.0934721622788088
5343.11567620181 0.0932412602503238
5357.2872452404 0.0930470435908504
5371.45097370932 0.092502157962883
5385.62597030356 0.0925010789814416
5399.79059121408 0.0926208459214501
5413.96272007581 0.0925485541648683
5428.13587295777 0.0925636599050494
5442.30346237593 0.0924762624082867
5456.46681841406 0.0924708675010791
5470.63813581202 0.092354337505395
5484.80378133252 0.0924158394475615
5498.9729922858 0.091654078549849
5513.14580662385 0.0912861458782909
5527.31527904713 0.0913767803193783
5541.48716781738 0.0912419076391886
5555.66062375581 0.0911091929218817
5569.83184788368 0.0911901165299956
5584.00137275664 0.0910325852395338
5598.17906024626 0.0911447993094519
5612.35551633832 0.0910940871817004
5626.53147682451 0.0910692706085456
5640.71029696838 0.0906743634009496
5654.87602314183 0.0905200690548122
5669.04264649869 0.0902093223996547
5683.21561418705 0.0902794561933535
5697.39179445136 0.0902039274924471
5711.56375867225 0.0903204574881312
5725.73338936095 0.0899751834268452
5739.90558927608 0.089420586965904
5754.07779600461 0.0897949935261114
5768.25508308985 0.0894874838152782
5782.43660827533 0.0895047475183426
5796.60661856254 0.0890656020716445
5810.78252022469 0.0889339663357791
5824.94884688817 0.0888670694864048
5839.11966612943 0.0888649115235216
5853.28522393309 0.0888649115235218
5867.46511783717 0.0887731981009927
5881.62647912077 0.0885455330168321
5895.7977891048 0.0882088908070782
5909.96305671077 0.0881937850668969
5924.13244929873 0.0882045748813121
5938.31089242275 0.0879823047043591
5952.47864921844 0.0879607250755288
5966.65553116152 0.0878053517479499
5980.83311242931 0.0880146741476047
5995.00058036619 0.0880394907207597
6009.17838270786 0.0881538627535606
6023.33972434477 0.0882563659905048
6037.51645078853 0.0879801467414759
6051.68781469447 0.0876737160120845
6065.86657069897 0.0878506689684937
6080.03374436618 0.087699611566681
6094.2106201153 0.0872723349158394
6108.37666675762 0.087300388433319
6122.55453510882 0.0872777298230472
6136.72625162329 0.087075960293483
6150.8956575929 0.0868256365990505
6165.06973820892 0.0866961588260682
6179.23780280179 0.0865116529995684
6193.40548579167 0.0864005179110918
6207.57815657472 0.0863185153215364
6221.76174938885 0.0860023737591714
6235.94028018339 0.0860228744065603
6250.10393579454 0.0859613724643935
6264.27120879988 0.0860023737591714
6278.4429739355 0.0859905049633146
6292.60928344842 0.085841605524385
6306.78090855295 0.0857542080276219
6320.95253071912 0.0858523953388003
6335.125833364 0.0858815278377212
6349.2878789424 0.0863314630988348
6363.45487563105 0.0860358221838584
6377.6309075511 0.0860217954251187
6391.80468024724 0.0858038411739318
6405.9755289306 0.0856883901596892
6420.14105726232 0.0856959430297799
6434.31830919105 0.0856797583081571
6448.48888381933 0.0859279240397065
6462.66555598954 0.0857639188605955
6476.84140420825 0.0856711264566249
6491.00472487746 0.0856268882175226
6505.17979895264 0.0854769097971514
6519.35318961468 0.0851251618472162
6533.5191703964 0.0848899438929651
6547.69294907324 0.0848910228744066
6561.85687344748 0.0847863616745792
6576.02198885055 0.0845597755718601
6590.19093305712 0.0845058264997843
6604.36486613406 0.0843018990073372
6618.53937693706 0.0840699179974105
6632.70913062782 0.0839717306862322
6646.87679449895 0.0841508416055242
6661.05148788494 0.0839630988347
6675.22638382631 0.0836296935692706
6689.39838520455 0.0838249892101856
6703.581099013 0.0839630988347
6717.74292028907 0.0842846353042728
6731.91370743822 0.0843137678031938
6746.09046522681 0.0845640914976262
6760.26490828615 0.0843634009495038
6774.43923583247 0.0841648683642643
6788.61311733363 0.0840094950366853
6802.78700589043 0.0837936987483816
6816.95987127442 0.0839080707811827
6831.13484687138 0.0838077255071212
6845.30504631054 0.083799093655589
6859.47083837592 0.0838800172637031
6873.65515342525 0.0842026327147174
6887.83010388396 0.0838962019853259
6902.00617218219 0.0837570133793699
6916.17430173303 0.0838293051359517
6930.34548089932 0.0839577039274925
6944.51737660901 0.0840763918860594
6958.68998723208 0.084070996978852
6972.85662488161 0.0840364695727235
6987.03374035876 0.0838044885627967
7001.20872064326 0.0839167026327147
7015.38292104637 0.0837030643072939
7029.55520852484 0.0838584376348726
7043.73033974292 0.0839620198532586
7057.89409729585 0.0837300388433319
7072.06168055691 0.0836890375485541
7086.23426460316 0.0833858437634873
7100.4071726034 0.0831808372895986
7114.58261414687 0.082747086750108
7128.75259267557 0.0827611135088477
7142.91555151825 0.0829359085023736
7157.09833703678 0.0826823478636167
7171.27612607984 0.0827050064738887
7185.4451621768 0.0826931376780319
7199.61927785954 0.0827082434182133
7213.79010168717 0.0824050496331463
7227.96311536026 0.0821148036253777
7242.13792180811 0.0821309883470005
7256.30802802866 0.0822399654725939
7270.48493209077 0.0822637030643074
7284.6581521084 0.0823208890807078
7298.81879296344 0.0824568407423394
7313.00000366166 0.0824773413897281
7327.17252728158 0.0821061717738455
7341.34049396376 0.081914113077255
7355.50966883797 0.0816497626240829
7369.6803573942 0.0817544238239103
7383.85201522649 0.0813854121709108
7398.02696076887 0.0810854553301684
7412.19968867071 0.0808858437634874
7426.36895320629 0.0808782908933966
7440.5348569478 0.0807822615451015
7454.7116548899 0.0808146309883468
7468.89331910881 0.0807747086750108
7483.06820691422 0.0807498921018559
7497.23745794175 0.0807639188605955
7511.40902182283 0.0805082002589557
7525.58040111915 0.0804143288735433
7539.74705112551 0.0803582218385844
7553.92386846136 0.0805934397928355
7568.09258579654 0.0804229607250755
7582.2643683605 0.0803862753560638
7596.43764909228 0.0802697453603798
7610.61489438114 0.0801035822183859
7624.77960974664 0.0799654725938714
7638.94783212058 0.0798705222270176
7653.12042076103 0.080002157962883
7667.29181795255 0.0798305999136815
7681.45563180544 0.0804154078549848
7695.62813864533 0.0801845058264997
7709.79923924997 0.0800776866637893
7723.97327149256 0.0802988778593007
7738.1500051329 0.0804963314630989
7752.31394199161 0.0804359085023738
7766.47831005951 0.0803506689684937
7780.64896298974 0.0803657747086751
7794.81857958175 0.0804607250755288
7808.98890463073 0.080594518774277
7823.16237631934 0.0803096676737159
7837.33952252759 0.0802697453603798
7851.51745568157 0.0799816573154942
7865.68230093388 0.0800323694432455
7879.85871511788 0.080006473888649
7894.02487277783 0.080166163141994
7908.20298552464 0.0798867069486405
7922.37436271782 0.0796860164005179
7936.54387091341 0.0795295640914976
7950.71799550966 0.0795101424255503
7964.89319327419 0.0794939577039275
7979.06326493826 0.0795565386275356
7993.23233432809 0.0794130340958135
8007.40360526316 0.0795198532585237
8021.56935286791 0.0794799309451878
8035.7415655825 0.0795047475183427
8049.91109484741 0.0792544238239102
8064.08113348899 0.079205869659042
8078.25074259339 0.0791799741044454
8092.41959074893 0.0788055675442382
8106.59431824712 0.0789328873543376
8120.76962482692 0.078682563659905
8134.94683918543 0.0787451445835131
8149.11471254931 0.078543375053949
8163.28915924019 0.0785153215364696
8177.46368993659 0.0784376348726802
8191.63520962683 0.0782542080276218
8205.80049965307 0.0780049633146311
8219.96762313174 0.0781085455330168
8234.13949700652 0.0780179110919292
8248.32303660315 0.0781819162710401
8262.49493210477 0.0781786793267156
8276.67061349155 0.0784257660768235
8290.84477677657 0.0782649978420372
8305.01418975821 0.0784408718170048
8319.18767528028 0.0784128182995252
8333.37051598309 0.0783621061717739
8347.53693745612 0.0783470004315926
8361.71060190881 0.0783038411739319
8375.88159229559 0.0782056538627535
8390.05000154604 0.0781592576607681
8404.22672668541 0.0780848079413033
8418.40532573816 0.0782952093223998
8432.57745521636 0.0780200690548122
8446.75482785533 0.0779251186879586
8460.92445196309 0.0782337073802331
8475.09358221469 0.0783685800604229
8489.26437307889 0.0781905481225723
8503.44005490819 0.0780740181268882
8517.61242378196 0.0778700906344411
8531.79001020663 0.0777794561933536
8545.96316253774 0.0779229607250755
8560.12986400622 0.0777665084160551
8574.30479190432 0.0775938713854122
8588.47646103112 0.0776014242555029
8602.63930195613 0.0775787656452309
8616.80696388175 0.0775431592576608
8630.98207502844 0.0775636599050497
8645.1588928882 0.0774277082434182
8659.33082234048 0.0774233923176522
8673.50452066728 0.0771342252913249
8687.68099991322 0.0771212775140268
8701.85891735157 0.0769162710401382
8716.03165067044 0.0764771255934399
8730.20489556184 0.0763908070781182
8744.38209502728 0.0764587829089339
8758.55703161348 0.0764879154078549
8772.73413811304 0.0764210185584809
8786.90961342026 0.0763228312473025
8801.08190118318 0.0764318083728959
8815.244704974 0.0763228312473025
8829.41131225221 0.075976478204575
8843.58629558204 0.0761577470867502
8857.75799334357 0.0763055675442382
8871.9276347922 0.0762742770824341
8886.09559378367 0.0763897280966768
8900.2680545246 0.0764199395770393
8914.4345821943 0.0764231765213639
8928.61237791918 0.0763854121709108
8942.78687676755 0.0763131204143289
8956.94896831196 0.0761771687526973
8971.12925527241 0.0763616745791973
8985.30461628791 0.0765407854984894
8999.4793261815 0.0765677600345274
9013.65166840243 0.0762883038411739
9027.83311363443 0.0762516184721622
9042.00821256518 0.0761070349589988
9056.18446897501 0.0762570133793699
9070.3638128464 0.0762116961588262
9084.52843932554 0.0761469572723348
9098.70075493037 0.0762753560638757
9112.87406077876 0.076180405697022
9127.04578010155 0.0759678463530428
9141.21917620484 0.0758631851532153
9155.39124654259 0.0761771687526973
9169.5626520916 0.0760735865343116
9183.73368236219 0.075980794130341
9197.8986088518 0.0758059991368149
9212.07163959726 0.0757488131204143
9226.24151381173 0.0758243418213208
9240.41372021871 0.0758146309883471
9254.59637933206 0.0758437634872681
9268.76536985791 0.0755211480362539
9282.94517342344 0.0756139404402244
9297.11049286004 0.0754715148899439
9311.27650454979 0.0754823047043591
9325.45241867102 0.0754046180405697
9339.63174649683 0.0752578765645231
9353.7991858577 0.0752578765645231
9367.96855311168 0.0752902460077687
9382.13843774058 0.0751219249028917
9396.31778365374 0.0750075528700908
9410.4833605052 0.0747755718601641
9424.65805419463 0.0748974967630557
9438.83468533721 0.0748759171342254
9453.01133102019 0.0749935261113509
9467.18602298301 0.0749633146309884
9481.35452008054 0.0750280535174795
9495.53053598737 0.074802546396202
9509.70252813875 0.0748079413034095
9523.88105788897 0.0747496763055675
9538.05578969002 0.0745220112214069
9552.22566154807 0.0745392749244715
9566.39790426343 0.0744497194648253
9580.57410050803 0.0744497194648253
9594.75353810509 0.0743882175226587
9608.93044482263 0.074181053085887
9623.09840606759 0.0741141562365126
9637.27344685723 0.0741788951230039
9651.43991579602 0.074066681053086
9665.61242914916 0.0740882606819163
9679.78629160004 0.074075312904618
9693.96027167909 0.0740073370738022
9708.13472768007 0.0741454466983168
9722.29785977963 0.074210185584808
9736.47540034499 0.0740440224428141
9750.65213873515 0.0739490720759602
9764.82894576488 0.073682563659905
9779.00160380642 0.0734969788519638
9793.17454123741 0.0733016832110488
9807.3428095108 0.0732919723780751
9821.50826321098 0.0733826068191626
9835.67347405814 0.0733211048769961
9849.84539247834 0.0734279240397064
9864.0159452361 0.0732175226586104
9878.19626779626 0.0733221838584376
9892.37253682148 0.0731344410876134
9906.54061410764 0.0731139404402245
9920.70774436852 0.0730060422960724
9934.88512969797 0.0729823047043591
9949.06025746081 0.073088044885628
9963.22976060872 0.0731797583081572
9977.40887386959 0.0731495468277944
9991.57220502651 0.0730222270176952
10005.7419446445 0.0729305135951662
10019.9120602588 0.0730664652567975
};
\addlegendentry{$p=\nicefrac{7}{10}$}

\path [draw=red, thick]
(axis cs:-0.323403881793298,0.492671558049201)
--(axis cs:1.06654503210124,0.492671558049201);

\path [draw=red, thick]
(axis cs:1002.14762544645,0.377342468709538)
--(axis cs:1072.98927760918,0.377342468709538);

\path [draw=red, thick]
(axis cs:2027.67240274933,0.320585886922745)
--(axis cs:2129.34958504637,0.320585886922745);

\path [draw=red, thick]
(axis cs:3055.84892090056,0.284778808804488)
--(axis cs:3175.97481435221,0.284778808804488);

\path [draw=red, thick]
(axis cs:4086.56083076553,0.255671126456625)
--(axis cs:4224.39596329166,0.255671126456625);

\path [draw=red, thick]
(axis cs:5117.60432875831,0.227236728528269)
--(axis cs:5265.5393444977,0.227236728528269);

\path [draw=red, thick]
(axis cs:6150.66973241499,0.20630664652568)
--(axis cs:6307.70734955183,0.20630664652568);

\path [draw=red, thick]
(axis cs:7189.57233155277,0.190527621924903)
--(axis cs:7353.29611947449,0.190527621924903);

\path [draw=red, thick]
(axis cs:8223.13548118083,0.180977557186016)
--(axis cs:8398.40820799684,0.180977557186016);

\path [draw=red, thick]
(axis cs:9257.68747007515,0.167900302114804)
--(axis cs:9446.58969984557,0.167900302114804);

\path [draw=red, thick]
(axis cs:10293.6827608426,0.162850668968494)
--(axis cs:10491.1043405513,0.162850668968494);

\path [draw=red, thick]
(axis cs:11330.0014518033,0.153494820889081)
--(axis cs:11541.6084789909,0.153494820889081);

\path [draw=red, thick]
(axis cs:12369.1846414834,0.145664652567976)
--(axis cs:12588.9332564401,0.145664652567976);

\path [draw=red, thick]
(axis cs:13399.7684046868,0.14193892965041)
--(axis cs:13636.8845715121,0.14193892965041);

\path [draw=red, thick]
(axis cs:14427.4135299551,0.1362785930082)
--(axis cs:14683.2359766478,0.1362785930082);

\path [draw=red, thick]
(axis cs:15464.4846462589,0.133470004315926)
--(axis cs:15724.5949057366,0.133470004315926);

\path [draw=red, thick]
(axis cs:16502.9803759288,0.130984031074665)
--(axis cs:16764.3435626317,0.130984031074665);

\path [draw=red, thick]
(axis cs:17542.2371210048,0.127559343979284)
--(axis cs:17808.6475999872,0.127559343979284);

\path [draw=red, thick]
(axis cs:18579.9874422766,0.125580492015537)
--(axis cs:18855.5418587366,0.125580492015537);

\path [draw=red, thick]
(axis cs:19611.0680869429,0.1199428139836)
--(axis cs:19897.827267849,0.1199428139836);

\path [draw=red, thick]
(axis cs:20646.2814355464,0.117724428139836)
--(axis cs:20940.6315912246,0.117724428139836);

\path [draw=red, thick]
(axis cs:21678.1875690651,0.117229175658179)
--(axis cs:21984.4893648081,0.117229175658179);

\path [draw=red, thick]
(axis cs:22722.367732318,0.114589987052223)
--(axis cs:23027.4889222665,0.114589987052223);

\path [draw=red, thick]
(axis cs:23758.1588087185,0.111791109192922)
--(axis cs:24069.8114860589,0.111791109192922);

\path [draw=red, thick]
(axis cs:24798.1677975034,0.109372032801036)
--(axis cs:25113.6843223102,0.109372032801036);

\path [draw=red, thick]
(axis cs:25832.349539061,0.108532585239534)
--(axis cs:26161.6645025604,0.108532585239534);

\path [draw=red, thick]
(axis cs:26867.7518082798,0.106922744928787)
--(axis cs:27204.6657326487,0.106922744928787);

\path [draw=red, thick]
(axis cs:0.37157057515397,0.355904097920402)
--(axis cs:0.37157057515397,0.629439018178001);

\path [draw=red, thick]
(axis cs:1037.56845152782,0.23929237313912)
--(axis cs:1037.56845152782,0.515392564279956);

\path [draw=red, thick]
(axis cs:2078.51099389785,0.186491873831094)
--(axis cs:2078.51099389785,0.454679900014396);

\path [draw=red, thick]
(axis cs:3115.91186762638,0.158671343942151)
--(axis cs:3115.91186762638,0.410886273666826);

\path [draw=red, thick]
(axis cs:4155.47839702859,0.136988270286629)
--(axis cs:4155.47839702859,0.374353982626621);

\path [draw=red, thick]
(axis cs:5191.57183662801,0.118116447800631)
--(axis cs:5191.57183662801,0.336357009255907);

\path [draw=red, thick]
(axis cs:6229.18854098341,0.108897018425607)
--(axis cs:6229.18854098341,0.303716274625752);

\path [draw=red, thick]
(axis cs:7271.43422551363,0.0991550225822623)
--(axis cs:7271.43422551363,0.281900221267543);

\path [draw=red, thick]
(axis cs:8310.77184458883,0.0971419802198512)
--(axis cs:8310.77184458883,0.264813134152182);

\path [draw=red, thick]
(axis cs:9352.13858496036,0.0930910623161511)
--(axis cs:9352.13858496036,0.242709541913456);

\path [draw=red, thick]
(axis cs:10392.393550697,0.0920597046994464)
--(axis cs:10392.393550697,0.233641633237541);

\path [draw=red, thick]
(axis cs:11435.8049653971,0.0870131789141102)
--(axis cs:11435.8049653971,0.219976462864051);

\path [draw=red, thick]
(axis cs:12479.0589489617,0.0835506832620545)
--(axis cs:12479.0589489617,0.207778621873897);

\path [draw=red, thick]
(axis cs:13518.3264880994,0.082767402461862)
--(axis cs:13518.3264880994,0.201110456838958);

\path [draw=red, thick]
(axis cs:14555.3247533015,0.0800797662589284)
--(axis cs:14555.3247533015,0.192477419757472);

\path [draw=red, thick]
(axis cs:15594.5397759977,0.0779478545031827)
--(axis cs:15594.5397759977,0.188992154128669);

\path [draw=red, thick]
(axis cs:16633.6619692803,0.0770342686276368)
--(axis cs:16633.6619692803,0.184933793521694);

\path [draw=red, thick]
(axis cs:17675.442360496,0.0762546771144839)
--(axis cs:17675.442360496,0.178864010844084);

\path [draw=red, thick]
(axis cs:18717.7646505066,0.073493317460233)
--(axis cs:18717.7646505066,0.177667666570842);

\path [draw=red, thick]
(axis cs:19754.447677396,0.0691984277041434)
--(axis cs:19754.447677396,0.170687200263056);

\path [draw=red, thick]
(axis cs:20793.4565133855,0.0689702203767931)
--(axis cs:20793.4565133855,0.166478635902879);

\path [draw=red, thick]
(axis cs:21831.3384669366,0.0692298170518133)
--(axis cs:21831.3384669366,0.165228534264544);

\path [draw=red, thick]
(axis cs:22874.9283272923,0.0688258570461254)
--(axis cs:22874.9283272923,0.16035411705832);

\path [draw=red, thick]
(axis cs:23913.9851473887,0.0666826084068439)
--(axis cs:23913.9851473887,0.156899609979);

\path [draw=red, thick]
(axis cs:24955.9260599068,0.0643232093115648)
--(axis cs:24955.9260599068,0.154420856290507);

\path [draw=red, thick]
(axis cs:25997.0070208107,0.0648863914655406)
--(axis cs:25997.0070208107,0.152178779013527);

\path [draw=red, thick]
(axis cs:27036.2087704643,0.0672233535507544)
--(axis cs:27036.2087704643,0.14662213630682);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
-0.323403881793298 0.492671558049201
1002.14762544645 0.377342468709538
2027.67240274933 0.320585886922745
3055.84892090056 0.284778808804488
4086.56083076553 0.255671126456625
5117.60432875831 0.227236728528269
6150.66973241499 0.20630664652568
7189.57233155277 0.190527621924903
8223.13548118083 0.180977557186016
9257.68747007515 0.167900302114804
10293.6827608426 0.162850668968494
11330.0014518033 0.153494820889081
12369.1846414834 0.145664652567976
13399.7684046868 0.14193892965041
14427.4135299551 0.1362785930082
15464.4846462589 0.133470004315926
16502.9803759288 0.130984031074665
17542.2371210048 0.127559343979284
18579.9874422766 0.125580492015537
19611.0680869429 0.1199428139836
20646.2814355464 0.117724428139836
21678.1875690651 0.117229175658179
22722.367732318 0.114589987052223
23758.1588087185 0.111791109192922
24798.1677975034 0.109372032801036
25832.349539061 0.108532585239534
26867.7518082798 0.106922744928787
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
1.06654503210124 0.492671558049201
1072.98927760918 0.377342468709538
2129.34958504637 0.320585886922745
3175.97481435221 0.284778808804488
4224.39596329166 0.255671126456625
5265.5393444977 0.227236728528269
6307.70734955183 0.20630664652568
7353.29611947449 0.190527621924903
8398.40820799684 0.180977557186016
9446.58969984557 0.167900302114804
10491.1043405513 0.162850668968494
11541.6084789909 0.153494820889081
12588.9332564401 0.145664652567976
13636.8845715121 0.14193892965041
14683.2359766478 0.1362785930082
15724.5949057366 0.133470004315926
16764.3435626317 0.130984031074665
17808.6475999872 0.127559343979284
18855.5418587366 0.125580492015537
19897.827267849 0.1199428139836
20940.6315912246 0.117724428139836
21984.4893648081 0.117229175658179
23027.4889222665 0.114589987052223
24069.8114860589 0.111791109192922
25113.6843223102 0.109372032801036
26161.6645025604 0.108532585239534
27204.6657326487 0.106922744928787
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.37157057515397 0.355904097920402
1037.56845152782 0.23929237313912
2078.51099389785 0.186491873831094
3115.91186762638 0.158671343942151
4155.47839702859 0.136988270286629
5191.57183662801 0.118116447800631
6229.18854098341 0.108897018425607
7271.43422551363 0.0991550225822623
8310.77184458883 0.0971419802198512
9352.13858496036 0.0930910623161511
10392.393550697 0.0920597046994464
11435.8049653971 0.0870131789141102
12479.0589489617 0.0835506832620545
13518.3264880994 0.082767402461862
14555.3247533015 0.0800797662589284
15594.5397759977 0.0779478545031827
16633.6619692803 0.0770342686276368
17675.442360496 0.0762546771144839
18717.7646505066 0.073493317460233
19754.447677396 0.0691984277041434
20793.4565133855 0.0689702203767931
21831.3384669366 0.0692298170518133
22874.9283272923 0.0688258570461254
23913.9851473887 0.0666826084068439
24955.9260599068 0.0643232093115648
25997.0070208107 0.0648863914655406
27036.2087704643 0.0672233535507544
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.37157057515397 0.629439018178001
1037.56845152782 0.515392564279956
2078.51099389785 0.454679900014396
3115.91186762638 0.410886273666826
4155.47839702859 0.374353982626621
5191.57183662801 0.336357009255907
6229.18854098341 0.303716274625752
7271.43422551363 0.281900221267543
8310.77184458883 0.264813134152182
9352.13858496036 0.242709541913456
10392.393550697 0.233641633237541
11435.8049653971 0.219976462864051
12479.0589489617 0.207778621873897
13518.3264880994 0.201110456838958
14555.3247533015 0.192477419757472
15594.5397759977 0.188992154128669
16633.6619692803 0.184933793521694
17675.442360496 0.178864010844084
18717.7646505066 0.177667666570842
19754.447677396 0.170687200263056
20793.4565133855 0.166478635902879
21831.3384669366 0.165228534264544
22874.9283272923 0.16035411705832
23913.9851473887 0.156899609979
24955.9260599068 0.154420856290507
25997.0070208107 0.152178779013527
27036.2087704643 0.14662213630682
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:0.00771588142844476,0.447419076391886)
--(axis cs:0.0454957740610944,0.447419076391886);

\path [draw=blue, thick]
(axis cs:1442.15891557527,0.214040785498489)
--(axis cs:1449.01775825061,0.214040785498489);

\path [draw=blue, thick]
(axis cs:2886.5159511359,0.155129477772982)
--(axis cs:2896.79894205424,0.155129477772982);

\path [draw=blue, thick]
(axis cs:4330.95276083302,0.127507552870091)
--(axis cs:4343.85218781083,0.127507552870091);

\path [draw=blue, thick]
(axis cs:5776.37853418705,0.115263271471731)
--(axis cs:5790.67737280615,0.115263271471731);

\path [draw=blue, thick]
(axis cs:7220.83618034329,0.10416163141994)
--(axis cs:7237.22880767582,0.10416163141994);

\path [draw=blue, thick]
(axis cs:8665.81008506643,0.0962106171773845)
--(axis cs:8683.61820700782,0.0962106171773845);

\path [draw=blue, thick]
(axis cs:0.0266058277447696,0.339488523555155)
--(axis cs:0.0266058277447696,0.555349629228617);

\path [draw=blue, thick]
(axis cs:1445.58833691294,0.112931073242992)
--(axis cs:1445.58833691294,0.315150497753987);

\path [draw=blue, thick]
(axis cs:2891.65744659507,0.0825044101597692)
--(axis cs:2891.65744659507,0.227754545386195);

\path [draw=blue, thick]
(axis cs:4337.40247432193,0.0690907151606769)
--(axis cs:4337.40247432193,0.185924390579505);

\path [draw=blue, thick]
(axis cs:5783.5279534966,0.0709481162257358)
--(axis cs:5783.5279534966,0.159578426717726);

\path [draw=blue, thick]
(axis cs:7229.03249400955,0.0655591641810282)
--(axis cs:7229.03249400955,0.142764098658851);

\path [draw=blue, thick]
(axis cs:8674.71414603713,0.0637192238217587)
--(axis cs:8674.71414603713,0.12870201053301);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.00771588142844476 0.447419076391886
1442.15891557527 0.214040785498489
2886.5159511359 0.155129477772982
4330.95276083302 0.127507552870091
5776.37853418705 0.115263271471731
7220.83618034329 0.10416163141994
8665.81008506643 0.0962106171773845
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.0454957740610944 0.447419076391886
1449.01775825061 0.214040785498489
2896.79894205424 0.155129477772982
4343.85218781083 0.127507552870091
5790.67737280615 0.115263271471731
7237.22880767582 0.10416163141994
8683.61820700782 0.0962106171773845
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0266058277447696 0.339488523555155
1445.58833691294 0.112931073242992
2891.65744659507 0.0825044101597692
4337.40247432193 0.0690907151606769
5783.5279534966 0.0709481162257358
7229.03249400955 0.0655591641810282
8674.71414603713 0.0637192238217587
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0266058277447696 0.555349629228617
1445.58833691294 0.315150497753987
2891.65744659507 0.227754545386195
4337.40247432193 0.185924390579505
5783.5279534966 0.159578426717726
7229.03249400955 0.142764098658851
8674.71414603713 0.12870201053301
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:0.00146907490321339,0.447817220543807)
--(axis cs:0.00614669558035659,0.447817220543807);

\path [draw=black, thick]
(axis cs:991.455698582821,0.208051359516616)
--(axis cs:992.674077265981,0.208051359516616);

\path [draw=black, thick]
(axis cs:1983.29757886721,0.148219680621493)
--(axis cs:1985.0405787201,0.148219680621493);

\path [draw=black, thick]
(axis cs:2975.19938540062,0.121437203280103)
--(axis cs:2977.2418449153,0.121437203280103);

\path [draw=black, thick]
(axis cs:3967.22463075047,0.104294346137247)
--(axis cs:3969.47265410334,0.104294346137247);

\path [draw=black, thick]
(axis cs:4959.1432577542,0.0955082002589556)
--(axis cs:4961.71925900628,0.0955082002589556);

\path [draw=black, thick]
(axis cs:5951.08743030524,0.0879607250755288)
--(axis cs:5953.86986813163,0.0879607250755288);

\path [draw=black, thick]
(axis cs:6942.99551222997,0.0840763918860594)
--(axis cs:6946.03924098805,0.0840763918860594);

\path [draw=black, thick]
(axis cs:7934.9770756445,0.0795295640914976)
--(axis cs:7938.11066618232,0.0795295640914976);

\path [draw=black, thick]
(axis cs:8926.94748557242,0.0763854121709108)
--(axis cs:8930.27727026595,0.0763854121709108);

\path [draw=black, thick]
(axis cs:9918.9717949747,0.0730060422960724)
--(axis cs:9922.44369376235,0.0730060422960724);

\path [draw=black, thick]
(axis cs:0.00380788524178499,0.352722832875018)
--(axis cs:0.00380788524178499,0.542911608212596);

\path [draw=black, thick]
(axis cs:992.064887924401,0.114747073894325)
--(axis cs:992.064887924401,0.301355645138907);

\path [draw=black, thick]
(axis cs:1984.16907879365,0.0826175246817546)
--(axis cs:1984.16907879365,0.213821836561232);

\path [draw=black, thick]
(axis cs:2976.22061515796,0.0684870589246987)
--(axis cs:2976.22061515796,0.174387347635508);

\path [draw=black, thick]
(axis cs:3968.34864242691,0.0588369822184122)
--(axis cs:3968.34864242691,0.149751710056081);

\path [draw=black, thick]
(axis cs:4960.43125838024,0.0567892145342777)
--(axis cs:4960.43125838024,0.134227185983633);

\path [draw=black, thick]
(axis cs:5952.47864921844,0.056455976189179)
--(axis cs:5952.47864921844,0.119465473961879);

\path [draw=black, thick]
(axis cs:6944.51737660901,0.0552181035161855)
--(axis cs:6944.51737660901,0.112934680255933);

\path [draw=black, thick]
(axis cs:7936.54387091341,0.051840908589151)
--(axis cs:7936.54387091341,0.107218219593844);

\path [draw=black, thick]
(axis cs:8928.61237791918,0.0500656428154647)
--(axis cs:8928.61237791918,0.102705181526357);

\path [draw=black, thick]
(axis cs:9920.70774436852,0.0500369587653162)
--(axis cs:9920.70774436852,0.0959751258268287);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.00146907490321339 0.447817220543807
991.455698582821 0.208051359516616
1983.29757886721 0.148219680621493
2975.19938540062 0.121437203280103
3967.22463075047 0.104294346137247
4959.1432577542 0.0955082002589556
5951.08743030524 0.0879607250755288
6942.99551222997 0.0840763918860594
7934.9770756445 0.0795295640914976
8926.94748557242 0.0763854121709108
9918.9717949747 0.0730060422960724
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.00614669558035659 0.447817220543807
992.674077265981 0.208051359516616
1985.0405787201 0.148219680621493
2977.2418449153 0.121437203280103
3969.47265410334 0.104294346137247
4961.71925900628 0.0955082002589556
5953.86986813163 0.0879607250755288
6946.03924098805 0.0840763918860594
7938.11066618232 0.0795295640914976
8930.27727026595 0.0763854121709108
9922.44369376235 0.0730060422960724
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.00380788524178499 0.352722832875018
992.064887924401 0.114747073894325
1984.16907879365 0.0826175246817546
2976.22061515796 0.0684870589246987
3968.34864242691 0.0588369822184122
4960.43125838024 0.0567892145342777
5952.47864921844 0.056455976189179
6944.51737660901 0.0552181035161855
7936.54387091341 0.051840908589151
8928.61237791918 0.0500656428154647
9920.70774436852 0.0500369587653162
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.00380788524178499 0.542911608212596
992.064887924401 0.301355645138907
1984.16907879365 0.213821836561232
2976.22061515796 0.174387347635508
3968.34864242691 0.149751710056081
4960.43125838024 0.134227185983633
5952.47864921844 0.119465473961879
6944.51737660901 0.112934680255933
7936.54387091341 0.107218219593844
8928.61237791918 0.102705181526357
9920.70774436852 0.0959751258268287
};
%\addlegendentry{$p=\frac{7}{10}$}


\end{axis}

\end{tikzpicture}


==> MarkFigures/jsaitNewFig/gammaSkipRingn10bn100errBarRun200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},%,at={(0.975,0.325)}},
%tick align=outside,
tick pos=left,
%title={EPS vs BOUND, distr: Gamma\_0.25\_1},
grid style={gray,opacity=0.5,dotted},
%x grid style={darkgray176},
%xlabel={Error in \(\displaystyle f\)},
xmajorgrids,
%xmin=-3.8294346810851, 
%xmax=4000,
% xlabel={Latency},
%xmin=0, xmax=12000,
xmin=0, xmax=10000,
xtick style={color=black},
%y grid style={darkgray176},
%ylabel={eps},
% xlabel={Average latency},
%ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ymajorgrids,
%ymin=-1.11140239374424, 
%ylabel={Accuracy},
%ymin=0.483339870689655, ymax=0.97565150862069,
ymin = 0,
ymax = 0.5,
ytick = {0,0.1,0.2,0.3,0.4,0.5},
%ymax=60,
ytick style={color=black},
	width=\mywidth,
	height=\myheight,
tick label style={font=\small},
	scaled x ticks=base 10:0,% to avoid powers of 10
	xtick={0,2500,5000,7500,10000},
        tick label style={font=\scriptsize},
]



\addplot [thick, red, dashed]
table {%
0.208881898001752 0.507269097971515
261.58077402676 0.412546396201985
521.426679287904 0.391811609840311
780.814020739475 0.365747734138973
1038.93009084677 0.348672852826931
1298.14741268288 0.323434397928356
1561.63727800803 0.309447561501942
1822.25688992557 0.297366206301252
2080.77680715299 0.281470651704791
2340.39097719405 0.272120198532585
2597.59425439885 0.266717738454899
2857.73478974935 0.255130556754424
3118.92893474297 0.249988131204143
3378.19284649321 0.24191735002158
3640.12359338103 0.236541864479931
3900.61033566414 0.23095166163142
4161.26879195225 0.228445187742771
4422.25178419904 0.223400949503669
4683.77421110043 0.220517911091929
4944.72753919023 0.216131851532154
5202.96052924401 0.21006365990505
5462.49939972495 0.205853474320242
5723.27220595727 0.203222917565818
5985.25139373567 0.199783124730255
6242.35927144867 0.196145878290893
6502.12275629545 0.191197669400086
6764.12544809753 0.187799956840742
7021.27186683589 0.184693569270609
7280.37373219975 0.178116098403107
7539.31402046739 0.174364479930945
7798.92801180217 0.173007121277514
8057.16027869967 0.169079628830384
8317.81306527615 0.169096892533449
8578.75992292142 0.169299741044454
8838.99789610164 0.167987699611567
9099.14496974498 0.165763918860596
9358.20350951322 0.164058049201554
9617.19860710105 0.161182563659905
9877.38249905742 0.158499136814847
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
0.0248614164629749 0.474378506689685
36.1904498601306 0.464072075960294
72.3963699668052 0.439216659473457
108.579286320531 0.423381527837721
144.792080471764 0.410551359516616
180.911577867234 0.396425334484247
217.097005256536 0.38652675873975
253.209771421868 0.37675442382391
289.355949017753 0.366233275787656
325.421552434143 0.363144151920587
361.517044752835 0.352531290461804
397.712032807925 0.348607034958999
433.738438711468 0.33840202848511
469.875424563644 0.334618040569702
506.04948519668 0.327350021579629
542.216902677454 0.322313336210617
578.431428048109 0.31727233491584
614.614179752496 0.309996763055675
650.731613078323 0.305900949503668
686.886929541198 0.299241476046612
722.940514059495 0.294381743634009
759.113313552218 0.291076823478636
795.313095089402 0.287092145015106
831.445548522396 0.28360811394044
867.588658203411 0.279476694000863
903.753613205348 0.276253776435045
939.945552239057 0.272286361674579
976.203987697744 0.266048769961157
1012.33840053297 0.261949719464825
1048.47010171461 0.259517695295641
1084.62247001472 0.255698100992663
1120.79938787963 0.252787009063444
1156.95640721571 0.248818515321537
1193.01838383584 0.243139835994821
1229.19091300424 0.242066249460509
1265.32080738218 0.238523953388002
1301.47757660498 0.237397496763056
1337.5598803975 0.235688390159689
1373.67683594008 0.232765429434614
1409.80214867133 0.230393828226155
1445.97001603473 0.229216659473457
1482.08268298926 0.225801683211049
1518.23931755564 0.223068623219681
1554.38084013231 0.22068191627104
1590.51789782252 0.217900302114804
1626.66441129818 0.21675442382391
1662.85801498686 0.213628614587829
1698.97873716895 0.213396633577902
1735.12877527741 0.210537332757877
1771.24855407554 0.207859300820026
1807.51030518239 0.205312904618041
1843.66560068872 0.203485110056107
1879.85278009274 0.201699395770393
1916.04987485291 0.199774492878723
1952.13815382818 0.197449287872249
1988.28005448519 0.196482520500647
2024.42858585698 0.195188821752266
2060.60301707646 0.194201553733276
2096.83684725394 0.192976909797152
2132.9827582188 0.189430297798878
2169.20032499129 0.18819594302978
2205.39053444755 0.186767371601208
2241.45609855886 0.186033664220975
2277.64439397749 0.183006042296072
2313.88451074364 0.182615451014243
2350.13729344537 0.181127535606388
2386.25572431477 0.179067760034527
2422.37431619856 0.17748597324126
2458.54512170644 0.175174794993526
2494.66151949757 0.175247086750108
2530.81389316464 0.173328657747087
2566.9897197536 0.172781614156237
2603.17577431669 0.172344626672421
2639.27933242077 0.169534958998705
2675.39319500856 0.169981657315494
2711.56875196253 0.168673931808373
2747.70989855218 0.170303193785067
2783.84254195225 0.169956840742339
2819.92901694729 0.167565817867933
2856.02183662249 0.167470867501079
2892.20615853123 0.165330168321105
2928.28433697092 0.16408394475615
2964.42672637327 0.16174687095382
3000.6306697504 0.159661199827363
3036.8360169833 0.156848295209322
3072.96719235688 0.155462883038412
3109.11972556943 0.153980362537764
3145.26328651891 0.153519637462236
3181.40177162241 0.150989425981873
3217.51363760853 0.150329089339663
3253.65211357822 0.15062473025464
3289.7642621796 0.150689469141131
3325.86253315236 0.149859732412603
3361.9216124746 0.149912602503237
3398.07419465797 0.149540353905913
3434.14898767887 0.148294130340958
3470.25336771464 0.1481678895123
3506.47324391889 0.14721622788088
3542.64758777297 0.146673500215796
3578.78745361022 0.146158826068192
3615.04211093545 0.145625809236081
3651.21753707048 0.145296719896418
3687.32267625148 0.14493634009495
3723.50175810119 0.144434613724644
3759.62198906398 0.143086965904186
3795.72608084415 0.141822399654726
3831.89214160276 0.140750971083297
3867.98479977523 0.140872895986189
3904.20930257357 0.140249244712991
3940.38666792477 0.139319162710401
3976.53135122641 0.138660984031075
4012.74867202009 0.139172421234355
4048.90958588599 0.138111782477341
4085.07689822542 0.13721622788088
4121.19024698099 0.136410228744066
4157.31293627354 0.135840526542943
4193.4377436936 0.136223564954683
4229.58899193899 0.136476046611998
4265.74977863603 0.1365202848511
4301.95628646466 0.135826499784204
4338.08534545667 0.134837073802331
4374.21142040138 0.134011652999568
4410.35488773562 0.133801251618472
4446.49845073708 0.132503236944325
4482.65099039982 0.131622788088045
4518.80767440802 0.130986189037549
4555.00715164016 0.131719896417782
4591.19169701987 0.131479283556323
4627.36412054278 0.130918213206733
4663.5046485986 0.130927924039706
4699.68154065257 0.131124298662063
4735.83630638479 0.130752050064739
4771.96666401035 0.130837289598619
4808.15513149019 0.129961156668105
4844.30719785972 0.128573586534312
4880.44492874349 0.127707164436772
4916.63487390695 0.127583081570997
4952.73470546076 0.128200258955546
4988.83473757965 0.127116961588261
5024.98868719348 0.12666918429003
5061.13055690923 0.126250539490721
5097.29726572025 0.125741260250324
5133.42065057777 0.125577255071213
5169.6877648004 0.125083081570997
5205.81214267632 0.124993526111351
5242.03865045593 0.124441087613293
5278.21167054005 0.12381419939577
5314.35900962129 0.123602719033233
5350.55462526583 0.122711480362538
5386.7106548855 0.122693137678032
5422.88132018628 0.122477341389728
5458.98054472281 0.122441735002158
5495.02944116054 0.121276435045317
5531.15070879029 0.12101532153647
5567.33675280817 0.120746655157531
5603.47693076011 0.120499568407423
5639.60865628498 0.120728312473025
5675.75282192713 0.119941735002158
5711.92251037097 0.120481225722918
5748.07604506939 0.120393828226155
5784.2086309365 0.120504963314631
5820.35053076005 0.120084160552438
5856.47074976901 0.119520932239966
5892.64762237978 0.118800172637031
5928.82008334909 0.119602934829521
5965.05691845008 0.119280319378507
6001.19443524259 0.11953819594303
6037.35033779914 0.118793698748382
6073.48311363452 0.11763487268019
6109.64129508153 0.11732952093224
6145.80294898938 0.117792403970652
6182.01173885166 0.117015537332758
6218.19442546931 0.116269961156668
6254.36828092151 0.116126456624946
6290.44512668022 0.115854553301683
6326.58521926236 0.114974104445403
6362.69168409014 0.114773413897281
6398.86796168824 0.114009495036685
6435.05020196 0.113022227017695
6471.19038093308 0.111900086318515
6507.35132355852 0.111934613724644
6543.47237196098 0.111810530858869
6579.62906728847 0.111400517911092
6615.81706834356 0.110850237375917
6651.94267577293 0.11059667673716
6688.05892790914 0.110400302114804
6724.19644085745 0.110347432024169
6760.40258367175 0.110058264997842
6796.55741811981 0.109880233059991
6832.64520568532 0.110636599050496
6868.78819816722 0.110968925334484
6904.91406264714 0.110662494605093
6941.06871110788 0.110494173500216
6977.14870668776 0.11006365990505
7013.32909420799 0.110137030643073
7049.48349911147 0.110712127751402
7085.62681054284 0.110422960725076
7121.6591932808 0.11006365990505
7157.8511256616 0.109898575744497
7193.91238091915 0.109068839015969
7230.0270193443 0.108713854121709
7266.26317695095 0.108973888649115
7302.38514429089 0.108438713854122
7338.57997915034 0.108332973672853
7374.79122738674 0.107867932671558
7410.92867977306 0.10683966335779
7446.97136643714 0.106519205869659
7483.07052866408 0.10605848079413
7519.1904833096 0.105140267587397
7555.30457044372 0.105196374622357
7591.52015095017 0.105635520069055
7627.63859194972 0.105306430729391
7663.72929902756 0.105571860164005
7699.87889954035 0.105221191195512
7736.09298828306 0.105470435908502
7772.1497985384 0.105026974536038
7808.30713561315 0.105663573586534
7844.41460234922 0.105017263703064
7880.59866516454 0.104298662063013
7916.74608106093 0.104738886491152
7952.92515215308 0.105124082865775
7989.12367501401 0.104605092792404
8025.29216875033 0.104405481225723
8061.33601845888 0.104598618903755
8097.44743657966 0.104228528269314
8133.61194400445 0.103815278377212
8169.77448915002 0.104089339663358
8205.92257559077 0.103844410876133
8242.07195016746 0.103369659041865
8278.24273139518 0.102957488131204
8314.37485002154 0.102545317220544
8350.52510998699 0.102793482952093
8386.69655623699 0.102284203711696
8422.83713547706 0.102382391022874
8459.03643641368 0.102333836858006
8495.1654448554 0.101792188174364
8531.22854232822 0.101451230038843
8567.36069222306 0.101295856711265
8603.47990181159 0.101018558480794
8639.6030455369 0.101296935692706
8675.75931846448 0.101187958567113
8711.97807867104 0.100996978851964
8748.09626427313 0.101056322831247
8784.26068385678 0.100452093223996
8820.44997969189 0.100794130340958
8856.63763034201 0.0998208890807077
8892.7642764928 0.100031290461804
8928.96949051247 0.0997906776003452
8965.13965072417 0.0990267587397498
9001.32574481112 0.0985876132930514
9037.42877739432 0.0987397496763055
9073.59349541124 0.0990267587397495
9109.74515286075 0.0992026327147173
9145.90630996699 0.0989684937419076
9182.01489758687 0.0990138109624514
9218.19747685989 0.0984915839447561
9254.36630275313 0.0985422960725075
9290.46357376823 0.0982509710832974
9326.52228393195 0.0987127751402676
9362.63914434627 0.0986027190332327
9398.8810378244 0.0978992231333622
9435.05455875343 0.0978539059128183
9471.20962337146 0.098139835994821
9507.30492900419 0.0975615019421667
9543.49659001772 0.0976273198100992
9579.65295387616 0.0976240828657747
9615.80663858612 0.098429003021148
9651.92419162639 0.097897065170479
9688.07464174906 0.0982207596029347
9724.26320982304 0.0985584807941303
9760.39224785954 0.0980135951661631
9796.52904587079 0.0979477772982303
9832.58127636131 0.0977287440656021
9868.66942469844 0.0973780750971082
9904.83579099861 0.0971493310315062
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
0.00380556042985035 0.45196050927924
14.1759445209046 0.457367285282693
28.3563041498149 0.444763703064307
42.5311162544956 0.429953603798015
56.7052962522744 0.414335347432024
70.878601691262 0.404642857142857
85.0500029004824 0.399402244281398
99.2100108241031 0.39220867501079
113.379135408813 0.38506365990505
127.546683072516 0.379856495468278
141.727074879473 0.373365343116098
155.891064945346 0.368006042296072
170.072028601299 0.36302546396202
184.243044202909 0.357270176952956
198.422622321139 0.350597755718602
212.595570639123 0.345372248597324
226.772429120961 0.340458567112646
240.940540098736 0.336323910228744
255.116195993105 0.33159797151489
269.287184236159 0.326793267155805
283.464243203533 0.32264889943893
297.631907279714 0.318397712559344
311.80567373486 0.316049848942598
325.970352671275 0.310715364695727
340.142338452221 0.30567436340095
354.318909071438 0.302775140267588
368.488566101912 0.299241476046612
382.661397585077 0.296627104013811
396.833248907891 0.292165515753129
411.003623453343 0.286990720759603
425.183017328812 0.284832757876564
439.353697737473 0.282529132498921
453.526862262277 0.278222917565818
467.704381815283 0.274632067328442
481.882783031857 0.272934829520932
496.062000396093 0.272477341389728
510.230297632871 0.270442382391023
524.403959136617 0.268619982736297
538.569913241023 0.265370090634441
552.73312170422 0.260483383685801
566.901274738023 0.257421234354769
581.077262192947 0.255357142857143
595.257231595977 0.253588692274493
609.414486127869 0.25247194648252
623.578147518164 0.251965904186448
637.753163859038 0.248395554596461
651.924202481792 0.248808804488563
666.099732198022 0.247383470004316
680.274297675313 0.245179110919292
694.445613282461 0.242536685369012
708.610832977628 0.240962451445835
722.774666292096 0.238190548122572
736.949987859989 0.234653646957272
751.119350834509 0.232881959430298
765.288245326998 0.230848079413034
779.459314114998 0.228790461804057
793.625617974079 0.226964825205006
807.806353521021 0.226170694864048
821.979635066956 0.22591605524385
836.146822241751 0.225169400086318
850.315626520544 0.223094518774277
864.49017152223 0.223555243849806
878.670942690178 0.221471730686232
892.847139308574 0.221467414760466
907.01665700363 0.220702416918429
921.188129604234 0.219146525679758
935.361668268761 0.217116961588261
949.53939358409 0.215345274061286
963.709184358377 0.212676952956409
977.872050418024 0.211700474751834
992.052522175542 0.209315925766077
1006.22683937244 0.208543375053949
1020.39783461867 0.208731117824773
1034.57912981261 0.207092145015106
1048.75876565934 0.206595813552007
1062.93474876296 0.205758523953388
1077.10631079249 0.205848079413034
1091.27862027778 0.204885627967199
1105.45001770813 0.202857142857143
1119.62317968254 0.202097539922313
1133.78446110384 0.199383901596892
1147.95419431951 0.198801251618472
1162.12150136576 0.197751402675874
1176.28958773901 0.196017479499353
1190.46191241439 0.195744497194648
1204.63111789833 0.193935045317221
1218.80594482024 0.193064307293915
1232.98595872061 0.190459646094087
1247.15954917967 0.189352611135089
1261.33288692563 0.18836642209754
1275.51016888736 0.187248597324126
1289.69381936018 0.186870953819594
1303.86745338112 0.184910444540354
1318.0433539873 0.18330276219249
1332.21463629892 0.181990720759603
1346.38506675149 0.18114372032801
1360.55103475761 0.180521148036254
1374.71914097411 0.180186663789383
1388.89659599581 0.178677168752697
1403.07028892644 0.17687526974536
1417.23354539629 0.176496547259387
1431.40788763962 0.175856711264566
1445.58402642065 0.175325852395339
1459.76607183415 0.174638541217091
1473.93359756909 0.173463530427277
1488.1056218636 0.173119335347432
1502.28326633247 0.172182779456193
1516.4552210769 0.172001510574018
1530.62375350446 0.171009926629262
1544.80072553091 0.169577039274925
1558.97329344923 0.168079413034096
1573.14498076599 0.166481441519206
1587.32260568844 0.165728312473025
1601.49866988248 0.16552546396202
1615.66447023019 0.165444540353906
1629.83376199561 0.164224212343548
1644.01076714121 0.163044885627967
1658.17837410084 0.162782693137678
1672.35218478033 0.161672421234355
1686.5136792412 0.16022011221407
1700.6916206521 0.159503668536901
1714.86090637455 0.157550712127751
1729.03239456101 0.156883901596892
1743.20823796502 0.156319594302978
1757.37982131738 0.155131635735865
1771.55660836225 0.154471299093656
1785.7316029036 0.152792403970652
1799.90876592466 0.152669400086318
1814.08305184391 0.152440656020716
1828.25197157229 0.152302546396202
1842.41397467464 0.150377643504532
1856.5819142474 0.15068191627104
1870.74724252129 0.149859732412603
1884.91790556829 0.149291109192922
1899.08596472872 0.148431160984031
1913.25317907777 0.147746007768666
1927.42594088539 0.147624082865775
1941.59671612533 0.147149331031506
1955.76816221398 0.147069486404834
1969.93532322443 0.147990936555891
1984.11191900696 0.146850453172206
1998.27921553994 0.145581570996979
2012.44852681245 0.145543806646526
2026.61692624872 0.145516832110488
2040.79296556581 0.145934397928356
2054.96696821589 0.145529779887786
2069.1440332756 0.145538411739318
2083.32222317382 0.145262192490289
2097.49970594518 0.145261113508848
2111.67635166657 0.143881096245145
2125.85244214752 0.143234786361675
2140.02351632759 0.142579844626672
2154.19169849058 0.141268882175227
2168.36899650898 0.141070349589987
2182.54352573372 0.141039059128183
2196.70680239522 0.14051143720328
2210.88097365483 0.139276003452741
2225.05167840488 0.139354769097972
2239.22824964898 0.139286793267156
2253.39872341018 0.138898359948209
2267.57677257218 0.139413034095814
2281.74733555576 0.13892749244713
2295.92653770157 0.137770824341821
2310.09077834583 0.137712559343979
2324.26323305531 0.137197885196375
2338.43577101526 0.137506473888649
2352.61376704645 0.137106171773846
2366.79087094047 0.136873111782477
2380.9627072128 0.136624946050928
2395.12780565975 0.136468493741908
2409.30560799833 0.136113508847648
2423.47871310261 0.135758523953388
2437.64674877938 0.135103582218386
2451.82144286797 0.135201769529564
2465.99570083026 0.135633362106172
2480.16817782611 0.134948208890807
2494.34543270801 0.135087397496763
2508.5094264858 0.134648252050065
2522.68647853543 0.134905049633146
2536.85815033523 0.133570349589987
2551.03823147912 0.13384225291325
2565.2049729544 0.133632930513595
2579.37636257957 0.132902460077687
2593.55013692455 0.132292835563228
2607.71764880583 0.131989641778161
2621.89536192379 0.13110811394044
2636.07044236194 0.130380880448856
2650.24181004526 0.130400302114804
2664.42355819683 0.130092792403971
2678.606074347 0.130317220543807
2692.78652799306 0.129172421234355
2706.96172001485 0.129407639188606
2721.13371303085 0.129852179542512
2735.30577609245 0.13015645230902
2749.47537735478 0.12987915407855
2763.63845496067 0.12933966335779
2777.80948002542 0.128956624946051
2791.9829611836 0.129004100129478
2806.15736409987 0.12809667673716
2820.32684819807 0.127559343979284
2834.50896153706 0.127275571860164
2848.67967571108 0.126861242986621
2862.85595753721 0.126852611135088
2877.03463025729 0.126062796719897
2891.20876465605 0.126144799309452
2905.39150512049 0.125922529132499
2919.55595926649 0.124840310746655
2933.72940417532 0.124493957703928
2947.90630656317 0.123790461804057
2962.08228261746 0.123261760897713
2976.24887929398 0.123069702201122
2990.42856432601 0.123311394044022
3004.60210083736 0.122844195079845
3018.77634290824 0.122093223996547
3032.94801882167 0.121488994389297
3047.11636394707 0.121251618472162
3061.2809910756 0.121785714285714
3075.4592537486 0.121384333189469
3089.63563831977 0.120693785066897
3103.80836949114 0.120133793698748
3117.98178093388 0.119817652136383
3132.14518505192 0.119684937419076
3146.31920109017 0.119548985757445
3160.48400759499 0.119819810099266
3174.66048168635 0.119293267155805
3188.8406816738 0.119423823910229
3203.00893186809 0.1193892965041
3217.1780575889 0.119322399654726
3231.34618163813 0.11898467846353
3245.52451485945 0.118556322831247
3259.69806985411 0.117810746655157
3273.8696819175 0.117292835563228
3288.04510451114 0.11757121277514
3302.21175052649 0.11693892965041
3316.37230837395 0.117039274924471
3330.54829745327 0.116833189469141
3344.72381217769 0.116593655589124
3358.90120668305 0.116234354769098
3373.07463667959 0.116367069486405
3387.24957869708 0.116460940871817
3401.42521989646 0.116424255502805
3415.60170107298 0.116132930513595
3429.77139541818 0.116165299956841
3443.95107397874 0.116388649115235
3458.12557458091 0.11627104013811
3472.29476623101 0.11601532153647
3486.46076265758 0.115460725075529
3500.62999313452 0.115101424255503
3514.79714478121 0.114848942598187
3528.96766644872 0.114861890375486
3543.14025658578 0.115262192490289
3557.31699243595 0.115771471730686
3571.4903045498 0.115692706085455
3585.66598439387 0.115325852395339
3599.84117997468 0.114946050927924
3614.0136418418 0.11493634009495
3628.18532932978 0.114550064738887
3642.36338811978 0.114532801035822
3656.54665364504 0.114703280103582
3670.71905119596 0.114515537332758
3684.89364833545 0.115003236944325
3699.06721216636 0.1148154941735
3713.23474491002 0.114666594734571
3727.40685896458 0.114980578334053
3741.58442638791 0.114342900302115
3755.75577713858 0.113664220975399
3769.92590313064 0.113584376348727
3784.10299934955 0.113043806646526
3798.27884058157 0.112493526111351
3812.45362522739 0.11236512731981
3826.6196227664 0.113018990073371
3840.79452469957 0.112644583513164
3854.96630486414 0.112132067328442
3869.13742306263 0.111860164005179
3883.3074535304 0.111613077255071
3897.47445670279 0.111034743202417
3911.64946725337 0.110716443677169
3925.82790461521 0.110420802762193
3940.00113180562 0.111288303841174
3954.1686845233 0.11144907207596
3968.34127170908 0.11178247734139
3982.51693472642 0.111642209753992
3996.69443425503 0.111327147173069
4010.87098386298 0.111444756150194
4025.04051431813 0.111055243849806
4039.21888357772 0.110374406560207
4053.39197668058 0.110019421665947
4067.56324659738 0.110088476478205
4081.73449443698 0.110527621924903
4095.89851052344 0.109887785930082
4110.07462118197 0.109891022874407
4124.24222935602 0.109887785930082
4138.41927134282 0.11031290461804
4152.59446447849 0.110294561933535
4166.77533225979 0.110057186016401
4180.95271441369 0.109690332326284
4195.12517873054 0.109294346137247
4209.29563853773 0.109491799741045
4223.46182468721 0.109368795856711
4237.63797552317 0.109641778161416
4251.80249992031 0.108951230038843
4265.98313243729 0.10858653431161
4280.16092322309 0.108918860595598
4294.3337588888 0.108772119119551
4308.503430444 0.108593008200259
4322.68898190649 0.107957488131204
4336.85582672788 0.107770824341821
4351.03078692644 0.107257229175658
4365.20592064933 0.107047906776004
4379.38448609571 0.106737160120846
4393.55569163231 0.106821320673284
4407.73181624 0.10634225291325
4421.90084303056 0.106671342252913
4436.06772630809 0.107140699179974
4450.2384892154 0.107406128614588
4464.41759849765 0.107268018990073
4478.59556672224 0.106822399654726
4492.77524563041 0.10674039706517
4506.94363054664 0.106700474751834
4521.11194534829 0.107171989641778
4535.28935625862 0.106976694000863
4549.46498755535 0.106886059559776
4563.6455124752 0.106552654294346
4577.80927673458 0.10648467846353
4591.98750474943 0.105943029779888
4606.16372829898 0.104920155373327
4620.33377833425 0.104479930945188
4634.51029458992 0.104526327147173
4648.68446238552 0.104307293914545
4662.85596444514 0.104113077255071
4677.02712423523 0.104215580492016
4691.20352045889 0.103781829952525
4705.37516893252 0.103805567544238
4719.55343018971 0.103247734138973
4733.72698710243 0.103290893396634
4747.89649035971 0.102992015537333
4762.07825786357 0.103070781182564
4776.25432235359 0.102602503236944
4790.42043168546 0.102316573154942
4804.59241634024 0.10174039706517
4818.75926856583 0.101813767803194
4832.93290068993 0.101918429003021
4847.09750915713 0.10165515753129
4861.26629262827 0.101424255502805
4875.44281960238 0.101565602071644
4889.61942690519 0.101671342252913
4903.79948337574 0.101119982736297
4917.96465086769 0.10110811394044
4932.13378802781 0.101392965041001
4946.30739395476 0.101576391886059
4960.4821639888 0.101298014674148
4974.65489535129 0.101254855416487
4988.83264347892 0.100585886922745
5003.00252965091 0.100224428139836
5017.17865402128 0.100221191195512
5031.34690002059 0.100100345274061
5045.51734672326 0.100039922313336
5059.69293532408 0.0994971946482519
5073.86058039597 0.0998640483383686
5088.03225519028 0.100043159257661
5102.1997979356 0.100174794993526
5116.37340056314 0.100346353042728
5130.54702372299 0.100586965904186
5144.71881410567 0.100585886922745
5158.8893706117 0.100873974967631
5173.06543815542 0.10058912386707
5187.24123224874 0.100320457488131
5201.4118320601 0.100031290461804
5215.59137782774 0.099831678895123
5229.76228483863 0.100067975830816
5243.9341925369 0.0999471299093656
5258.10594761854 0.100296719896418
5272.27935698227 0.100332326283988
5286.44599658374 0.100261113508848
5300.61860168221 0.0999115235217954
5314.79177754406 0.0999104445403538
5328.96018765661 0.0998413897280966
5343.13268996532 0.099571644367717
5357.31008314018 0.0993482952093225
5371.48674137281 0.0994292188174363
5385.6540223964 0.0993957703927493
5399.82248485717 0.0995479067760034
5413.9982983535 0.0992026327147173
5428.17611444673 0.0992263703064308
5442.35555411211 0.0990850237375918
5456.53332732063 0.0992037116961589
5470.70902661864 0.098642641346569
5484.87534833414 0.0986922744928788
5499.04245278219 0.0986199827362969
5513.21539309658 0.0988271471730687
5527.38787758959 0.0986685369011653
5541.56183169849 0.0985347432024168
5555.72780846705 0.0982660768234785
5569.90842384562 0.0980599913681485
5584.07867703955 0.0982326283987917
5598.2591347539 0.0982207596029347
5612.42536308781 0.0984969788519637
5626.59668787956 0.0987030643072938
5640.77244071622 0.0991821320673284
5654.9438128587 0.0991940008631852
5669.11859468952 0.0994712990936555
5683.28393790042 0.0989760466119983
5697.45175851725 0.0993892965041
5711.61980861278 0.0992889512300388
5725.79903011632 0.0991540785498489
5739.97521755784 0.0992727665084161
5754.14767778461 0.0993817436340094
5768.32203294398 0.0989868364264135
5782.49884803175 0.0985919292188174
5796.67554428031 0.0988098834700043
5810.84988923264 0.0988109624514459
5825.02724862039 0.0985897712559344
5839.19819167299 0.0983901596892534
5853.36551653992 0.0985584807941303
5867.53683951201 0.0981387570133794
5881.70058615757 0.0981117824773413
5895.87130743956 0.097832326283988
5910.04976737987 0.0981506258092361
5924.23013312103 0.0977783772119121
5938.39691527945 0.0978700906344412
5952.56769713565 0.097892749244713
5966.74306287732 0.0978172205438067
5980.91205721185 0.0981074665515752
5995.07991355584 0.0979143288735435
6009.24439198788 0.097782693137678
6023.41977170073 0.0977449287872248
6037.58801491838 0.0971504100129479
6051.754899603 0.0972928355632283
6065.92176223005 0.0973683642641348
6080.0910076082 0.0971320673284418
6094.26043607745 0.0968331894691411
6108.4411003055 0.0968191627104014
6122.61622696361 0.0967781614156238
6136.79101844579 0.0967857142857145
6150.9667821897 0.0967641346568839
6165.12898408508 0.0965979715148899
6179.29521780419 0.0962915407854985
6193.47997948145 0.0962160120845923
6207.6528815812 0.0961426413465688
6221.82498552895 0.0958977125593441
6235.99491622758 0.0962181700474752
6250.17585893705 0.0963141993957702
6264.34271446141 0.0959743202416919
6278.52180322994 0.0960358221838584
6292.69210264616 0.0961437203280104
6306.86498614197 0.0963411739318084
6321.03989429317 0.0962343547690979
6335.22033569844 0.09612214069918
6349.39266261188 0.0962559343979283
6363.56843471372 0.0962289598618904
6377.73955851503 0.0964695727233491
6391.91401520043 0.0961836426413467
6406.08324916243 0.096066033664221
6420.26195042562 0.0960412170910661
6434.43237515668 0.0960455330168322
6448.60055865873 0.0957509710832974
6462.7803723838 0.0958804488562797
6476.94938351844 0.0955977557186017
6491.12386283112 0.0948111782477342
6505.2917577338 0.0951294777729822
6519.46232202937 0.0950873974967631
6533.62724592181 0.0952406128614589
6547.80289909152 0.0953204574881312
6561.97177279533 0.0951230038843331
6576.13269529966 0.0950820025895556
6590.30722914242 0.0952460077686663
6604.48302316879 0.095480146741476
6618.65278991708 0.0954618040569701
6632.82477367105 0.0952093223996547
6647.00089782707 0.0949816573154942
6661.16701881278 0.0951283987915409
6675.33951892182 0.0950690548122571
6689.51188582282 0.0954520932239966
6703.6924818952 0.094852179542512
6717.86799386011 0.09534095813552
6732.04693420261 0.094499352611135
6746.21237055297 0.0938875701337938
6760.38989668844 0.0936674579197236
6774.56996925951 0.0937721191195512
6788.73663538177 0.0937235649546827
6802.91748130045 0.0932121277514026
6817.09417646964 0.0930653862753562
6831.27228872104 0.093285498489426
6845.44206579054 0.0931053085886923
6859.60529129403 0.0931851532153647
6873.77565077869 0.0929639620198534
6887.94800428092 0.0926834268450583
6902.12693548735 0.0927136383254208
6916.30811046858 0.0925377643504531
6930.48306066302 0.0925981873111782
6944.65030012076 0.0925496331463098
6958.82480738126 0.0923262839879154
6973.00408995232 0.0926316357358652
6987.18314981021 0.0924633146309884
7001.35984396007 0.0920619335347432
7015.53713315843 0.0916551575312904
7029.70943498369 0.0916778161415625
7043.88791237485 0.0920835131635735
7058.06261714874 0.0916788951230041
7072.23771880033 0.0913703064307293
7086.39947932053 0.0911253776435045
7100.57090822265 0.0913498057833405
7114.75424548765 0.0913864911523521
7128.92718392302 0.0910476909797151
7143.10059015324 0.091012084592145
7157.26591470242 0.0910962451445836
7171.44571470658 0.0911145878290892
7185.6199667324 0.091326068191627
7199.7858850177 0.0911663789382824
7213.95247114647 0.090929003021148
7228.12683061467 0.091126456624946
7242.30160929269 0.091761976694001
7256.47353227314 0.0917695295640916
7270.64466725925 0.0917544238239103
7284.8240352014 0.0919151920586967
7298.98703222095 0.0915494173500216
7313.15910801549 0.0912214069917997
7327.32719080263 0.09081678895123
7341.50259877432 0.0911059559775572
7355.66573041447 0.0909462667242125
7369.84063627461 0.0912019853258524
7384.0144969035 0.0910595597755719
7398.19057401304 0.0913724643936124
7412.36371858994 0.0914922313336212
7426.52982328908 0.0916454466983169
7440.70157825376 0.0913271471730686
7454.87515162771 0.0910779024600776
7469.05285993182 0.0909462667242122
7483.22169168485 0.0905740181268883
7497.39038067528 0.0904974104445404
7511.56888528479 0.0904974104445404
7525.73792412631 0.0903042727665084
7539.91173146158 0.0898144151920587
7554.08051092674 0.089627751402676
7568.24848962801 0.0893687958567113
7582.4193457151 0.0891821320673284
7596.58747698486 0.0890666810530858
7610.7633536207 0.0888444108761328
7624.93744626925 0.0887224859732413
7639.11417079786 0.0885476909797152
7653.28611721063 0.0881333621061716
7667.44686163882 0.0878690116529995
7681.6223529931 0.0879369874838153
7695.79469279691 0.0879294346137246
7709.96298188362 0.0876672421234355
7724.13205321468 0.0877071644367717
7738.30388854431 0.0876381096245145
7752.47762725755 0.0874525248165731
7766.64890603935 0.0869637462235651
7780.82196837772 0.0869087181700475
7794.99830950289 0.0865537332757875
7809.16402611392 0.0868277945619335
7823.33695702883 0.0867242123435478
7837.51845857276 0.0867813983599481
7851.69277801034 0.0867673716012084
7865.85760125573 0.0865753129046181
7880.02801469318 0.0864684937419077
7894.19888824849 0.0864425981873111
7908.37816660384 0.0864835994820887
7922.55681360233 0.0864879154078551
7936.72679010481 0.0864242555028053
7950.89516439473 0.086350884764782
7965.0734442449 0.0861987483815279
7979.24846377128 0.0863638325420802
7993.4277195338 0.0863951230038843
8007.60002575777 0.0861124298662063
8021.77427756451 0.0858534743202416
8035.94484721358 0.0857574449719465
8050.11966668935 0.0856991799741045
8064.28636615502 0.0856031506258093
8078.45463870882 0.0856279671989641
8092.62568348841 0.0856214933103151
8106.7985967307 0.0856808372895986
8120.9781520789 0.085756365990505
8135.14851582018 0.0856495468277946
8149.32694466287 0.0857380233059992
8163.49255484551 0.0854229607250755
8177.67269153463 0.085399223133362
8191.85472551899 0.0853776435045317
8206.02855084695 0.0851499784203711
8220.20567423288 0.0853247734138972
8234.38054898697 0.0851888217522658
8248.56347508837 0.0850086318515322
8262.73789091767 0.084981657315494
8276.9162702718 0.0849341821320673
8291.08767911398 0.0848392317652136
8305.26175040418 0.0850161847216228
8319.43176352179 0.0848867069486405
8333.60995574631 0.0849579197237808
8347.78514493214 0.08530535174795
8361.95640741767 0.0853765645230902
8376.12694946046 0.085145662494605
8390.29561619576 0.0852719033232628
8404.48595138248 0.0849935261113509
8418.66460667503 0.0850140267587396
8432.83779128518 0.084975183426845
8447.02128742655 0.0850431592576608
8461.19917972153 0.0851521363832543
8475.37356808046 0.0850453172205438
8489.54393381207 0.0849967630556754
8503.72333667598 0.0846698316788952
8517.89355076974 0.0846169615882607
8532.07225862957 0.0846169615882607
8546.24295212332 0.0845295640914976
8560.4087048987 0.084324557617609
8574.58790352217 0.0840008631851532
8588.75749465708 0.0841346568839014
8602.93563973723 0.0841400517911092
8617.10920214623 0.0842943461372465
8631.28408275816 0.0841066033664223
8645.45603358686 0.0841227880880449
8659.63500160229 0.0841562365127321
8673.81143715921 0.0840634441087613
8687.98473269959 0.0841745791972379
8702.15388152911 0.0841119982736296
8716.32866238468 0.0842155804920155
8730.50206721857 0.0840914976262408
8744.67491913007 0.0839156236512733
8758.84749503299 0.0839048338368581
8773.02142540644 0.0838249892101856
8787.20041749999 0.0838897280966768
8801.37705049357 0.0839835994820889
8815.54807852413 0.0839091497626242
8829.72034651127 0.0839706517047907
8843.90417651704 0.084457272334916
8858.08064006069 0.0844626672421234
8872.2559425725 0.0844799309451877
8886.42812749315 0.0844292188174365
8900.60386543691 0.0842619766940009
8914.7691657295 0.0840699179974105
8928.95233410711 0.0839976262408286
8943.12195925577 0.0842004747518342
8957.29964289237 0.0839825205006474
8971.47604321139 0.0839587829089339
8985.64943204782 0.0839350453172204
8999.82404978717 0.0836404833836858
9014.0005533344 0.0834074233923177
9028.17177754067 0.0830707811825636
9042.34567773552 0.0830427276650841
9056.52123411293 0.0828679326715581
9070.69825106057 0.0832552870090635
9084.87678322417 0.083429003021148
9099.04150370034 0.0831344410876134
9113.21769908137 0.083258523953388
9127.39318746151 0.0832962883038413
9141.57002634422 0.08331678895123
9155.74254065421 0.0831581786793266
9169.91121421785 0.083258523953388
9184.08606762342 0.0831624946050927
9198.25936901352 0.0830243849805783
9212.42643845112 0.0832779456193353
9226.6004434454 0.0828744065602072
9240.77694500897 0.082892749244713
9254.95031851443 0.0828873543375055
9269.12311343397 0.0828668536901165
9283.29272414175 0.0830297798877859
9297.46475587654 0.0832024169184291
9311.6357131633 0.0828765645230902
9325.80448864482 0.0826737160120845
9339.97250952953 0.0826132930513594
9354.15314129871 0.0830405697022012
9368.31423729969 0.0828549848942598
9382.48954921434 0.0827740612861458
9396.66437960336 0.0831268882175228
9410.83697802458 0.0831603366422098
9425.00304647329 0.0832930513595166
9439.17491258726 0.0830945187742771
9453.3420204847 0.0828549848942598
9467.51615569842 0.082726586102719
9481.69179212835 0.082412602503237
9495.86097711246 0.0825010789814417
9510.03362076646 0.0824870522227016
9524.20627754702 0.082897065170479
9538.38200647415 0.0827708243418214
9552.5578452884 0.0825625809236081
9566.73480285063 0.0824223133362105
9580.91426152318 0.0822356495468278
9595.08335768499 0.0822378075097109
9609.25383691337 0.0821763055675443
9623.43123089983 0.0824881312041434
9637.60861310272 0.0824482088908072
9651.7788072085 0.0824892101855849
9665.94782944531 0.082616529995684
9680.12671717666 0.0828215364695727
9694.29280794876 0.0828193785066899
9708.464369868 0.0827772982304705
9722.63387868032 0.0826348726801899
9736.80336619947 0.0826823478636168
9750.98412237014 0.0825485541648683
9765.14776115734 0.0824072075960294
9779.31563355293 0.0824320241691843
9793.48173174732 0.0825625809236081
9807.65029520758 0.0819756150194217
9821.82024544158 0.0821806214933103
9835.99303223258 0.081965904186448
9850.15686277851 0.0819507984462667
9864.32894277254 0.0820241691842901
9878.50152102829 0.0821827794561933
9892.67391854623 0.0822766508416055
9906.85280339013 0.0822906776003453
9921.02520275196 0.0822928355632283
9935.19632507037 0.082354337505395
9949.37157859058 0.0820921450151059
9963.5445515225 0.0819130340958136
9977.71155871191 0.0818569270608545
9991.89054704733 0.0813843331894691
10006.0632830463 0.0812073802330602
};
\addlegendentry{$p=\nicefrac{7}{10}$}

\path [draw=red, thick]
(axis cs:-0.277489731295123,0.507269097971515)
--(axis cs:0.695253527298627,0.507269097971515);

\path [draw=red, thick]
(axis cs:1007.32462840956,0.348672852826931)
--(axis cs:1070.53555328398,0.348672852826931);

\path [draw=red, thick]
(axis cs:2036.34682874979,0.281470651704791)
--(axis cs:2125.20678555619,0.281470651704791);

\path [draw=red, thick]
(axis cs:3068.17575102994,0.249988131204143)
--(axis cs:3169.68211845601,0.249988131204143);

\path [draw=red, thick]
(axis cs:4100.03856108249,0.228445187742771)
--(axis cs:4222.49902282201,0.228445187742771);

\path [draw=red, thick]
(axis cs:5136.36322190201,0.21006365990505)
--(axis cs:5269.557836586,0.21006365990505);

\path [draw=red, thick]
(axis cs:6170.47659652481,0.196145878290893)
--(axis cs:6314.24194637253,0.196145878290893);

\path [draw=red, thick]
(axis cs:7202.91512297239,0.178116098403107)
--(axis cs:7357.83234142711,0.178116098403107);

\path [draw=red, thick]
(axis cs:8236.01343951673,0.169096892533449)
--(axis cs:8399.61269103558,0.169096892533449);

\path [draw=red, thick]
(axis cs:9271.89696742644,0.164058049201554)
--(axis cs:9444.51005159999,0.164058049201554);

\path [draw=red, thick]
(axis cs:0.208881898001752,0.360932922535697)
--(axis cs:0.208881898001752,0.653605273407333);

\path [draw=red, thick]
(axis cs:1038.93009084677,0.215365477347)
--(axis cs:1038.93009084677,0.481980228306863);

\path [draw=red, thick]
(axis cs:2080.77680715299,0.156775830626487)
--(axis cs:2080.77680715299,0.406165472783094);

\path [draw=red, thick]
(axis cs:3118.92893474297,0.142298514629509)
--(axis cs:3118.92893474297,0.357677747778777);

\path [draw=red, thick]
(axis cs:4161.26879195225,0.127707429230426)
--(axis cs:4161.26879195225,0.329182946255115);

\path [draw=red, thick]
(axis cs:5202.96052924401,0.12026419257841)
--(axis cs:5202.96052924401,0.299863127231689);

\path [draw=red, thick]
(axis cs:6242.35927144867,0.114670033780977)
--(axis cs:6242.35927144867,0.277621722800809);

\path [draw=red, thick]
(axis cs:7280.37373219975,0.109212570664704)
--(axis cs:7280.37373219975,0.247019626141511);

\path [draw=red, thick]
(axis cs:8317.81306527615,0.102798888272452)
--(axis cs:8317.81306527615,0.235394896794445);

\path [draw=red, thick]
(axis cs:9358.20350951322,0.100399963825265)
--(axis cs:9358.20350951322,0.227716134577842);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
-0.277489731295123 0.507269097971515
1007.32462840956 0.348672852826931
2036.34682874979 0.281470651704791
3068.17575102994 0.249988131204143
4100.03856108249 0.228445187742771
5136.36322190201 0.21006365990505
6170.47659652481 0.196145878290893
7202.91512297239 0.178116098403107
8236.01343951673 0.169096892533449
9271.89696742644 0.164058049201554
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.695253527298627 0.507269097971515
1070.53555328398 0.348672852826931
2125.20678555619 0.281470651704791
3169.68211845601 0.249988131204143
4222.49902282201 0.228445187742771
5269.557836586 0.21006365990505
6314.24194637253 0.196145878290893
7357.83234142711 0.178116098403107
8399.61269103558 0.169096892533449
9444.51005159999 0.164058049201554
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.208881898001752 0.360932922535697
1038.93009084677 0.215365477347
2080.77680715299 0.156775830626487
3118.92893474297 0.142298514629509
4161.26879195225 0.127707429230426
5202.96052924401 0.12026419257841
6242.35927144867 0.114670033780977
7280.37373219975 0.109212570664704
8317.81306527615 0.102798888272452
9358.20350951322 0.100399963825265
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.208881898001752 0.653605273407333
1038.93009084677 0.481980228306863
2080.77680715299 0.406165472783094
3118.92893474297 0.357677747778777
4161.26879195225 0.329182946255115
5202.96052924401 0.299863127231689
6242.35927144867 0.277621722800809
7280.37373219975 0.247019626141511
8317.81306527615 0.235394896794445
9358.20350951322 0.227716134577842
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:0.00514112064826914,0.474378506689685)
--(axis cs:0.0445817122776808,0.474378506689685);

\path [draw=blue, thick]
(axis cs:1442.06153114075,0.229216659473457)
--(axis cs:1449.87850092871,0.229216659473457);

\path [draw=blue, thick]
(axis cs:2887.19055834713,0.165330168321105)
--(axis cs:2897.22175871532,0.165330168321105);

\path [draw=blue, thick]
(axis cs:4331.85160824982,0.134837073802331)
--(axis cs:4344.31908266353,0.134837073802331);

\path [draw=blue, thick]
(axis cs:5777.20012251329,0.120504963314631)
--(axis cs:5791.21713935971,0.120504963314631);

\path [draw=blue, thick]
(axis cs:7221.93393333063,0.108713854121709)
--(axis cs:7238.12010535797,0.108713854121709);

\path [draw=blue, thick]
(axis cs:8666.693733759,0.101187958567113)
--(axis cs:8684.82490316997,0.101187958567113);

\path [draw=blue, thick]
(axis cs:0.0248614164629749,0.361369691469848)
--(axis cs:0.0248614164629749,0.587387321909522);

\path [draw=blue, thick]
(axis cs:1445.97001603473,0.130397595555853)
--(axis cs:1445.97001603473,0.328035723391061);

\path [draw=blue, thick]
(axis cs:2892.20615853123,0.0980946138349746)
--(axis cs:2892.20615853123,0.232565722807235);

\path [draw=blue, thick]
(axis cs:4338.08534545667,0.0821572448413962)
--(axis cs:4338.08534545667,0.187516902763265);

\path [draw=blue, thick]
(axis cs:5784.2086309365,0.0758849209651047)
--(axis cs:5784.2086309365,0.165125005664158);

\path [draw=blue, thick]
(axis cs:7230.0270193443,0.0685328624610711)
--(axis cs:7230.0270193443,0.148894845782347);

\path [draw=blue, thick]
(axis cs:8675.75931846448,0.0660935860270118)
--(axis cs:8675.75931846448,0.136282331107214);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.00514112064826914 0.474378506689685
1442.06153114075 0.229216659473457
2887.19055834713 0.165330168321105
4331.85160824982 0.134837073802331
5777.20012251329 0.120504963314631
7221.93393333063 0.108713854121709
8666.693733759 0.101187958567113
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.0445817122776808 0.474378506689685
1449.87850092871 0.229216659473457
2897.22175871532 0.165330168321105
4344.31908266353 0.134837073802331
5791.21713935971 0.120504963314631
7238.12010535797 0.108713854121709
8684.82490316997 0.101187958567113
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0248614164629749 0.361369691469848
1445.97001603473 0.130397595555853
2892.20615853123 0.0980946138349746
4338.08534545667 0.0821572448413962
5784.2086309365 0.0758849209651047
7230.0270193443 0.0685328624610711
8675.75931846448 0.0660935860270118
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0248614164629749 0.587387321909522
1445.97001603473 0.328035723391061
2892.20615853123 0.232565722807235
4338.08534545667 0.187516902763265
5784.2086309365 0.165125005664158
7230.0270193443 0.148894845782347
8675.75931846448 0.136282331107214
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:0.00147888308161927,0.45196050927924)
--(axis cs:0.00613223777808143,0.45196050927924);

\path [draw=black, thick]
(axis cs:991.487464444132,0.209315925766077)
--(axis cs:992.617579906952,0.209315925766077);

\path [draw=black, thick]
(axis cs:1983.34899200203,0.146850453172206)
--(axis cs:1984.87484601188,0.146850453172206);

\path [draw=black, thick]
(axis cs:2975.24490303561,0.123069702201122)
--(axis cs:2977.25285555235,0.123069702201122);

\path [draw=black, thick]
(axis cs:3967.17147066782,0.11178247734139)
--(axis cs:3969.51107275033,0.11178247734139);

\path [draw=black, thick]
(axis cs:4959.20897314831,0.101298014674148)
--(axis cs:4961.75535482929,0.101298014674148);

\path [draw=black, thick]
(axis cs:5951.1302833806,0.097892749244713)
--(axis cs:5954.0051108907,0.097892749244713);

\path [draw=black, thick]
(axis cs:6943.13235605656,0.0925496331463098)
--(axis cs:6946.16824418495,0.0925496331463098);

\path [draw=black, thick]
(axis cs:7935.02126613655,0.0864242555028053)
--(axis cs:7938.43231407307,0.0864242555028053);

\path [draw=black, thick]
(axis cs:8927.13059284055,0.0839976262408286)
--(axis cs:8930.77407537366,0.0839976262408286);

\path [draw=black, thick]
(axis cs:9919.07301012899,0.0822928355632283)
--(axis cs:9922.97739537493,0.0822928355632283);

\path [draw=black, thick]
(axis cs:0.00380556042985035,0.368893558569107)
--(axis cs:0.00380556042985035,0.535027459989373);

\path [draw=black, thick]
(axis cs:992.052522175542,0.116575455635775)
--(axis cs:992.052522175542,0.302056395896378);

\path [draw=black, thick]
(axis cs:1984.11191900696,0.0822012526083201)
--(axis cs:1984.11191900696,0.211499653736091);

\path [draw=black, thick]
(axis cs:2976.24887929398,0.073778064066149)
--(axis cs:2976.24887929398,0.172361340336095);

\path [draw=black, thick]
(axis cs:3968.34127170908,0.0684625670194704)
--(axis cs:3968.34127170908,0.155102387663309);

\path [draw=black, thick]
(axis cs:4960.4821639888,0.0655081740569889)
--(axis cs:4960.4821639888,0.137087855291306);

\path [draw=black, thick]
(axis cs:5952.56769713565,0.0640188203372184)
--(axis cs:5952.56769713565,0.131766678152208);

\path [draw=black, thick]
(axis cs:6944.65030012076,0.0584751468182607)
--(axis cs:6944.65030012076,0.126624119474359);

\path [draw=black, thick]
(axis cs:7936.72679010481,0.0576626578298129)
--(axis cs:7936.72679010481,0.115185853175798);

\path [draw=black, thick]
(axis cs:8928.95233410711,0.0567173178845493)
--(axis cs:8928.95233410711,0.111277934597108);

\path [draw=black, thick]
(axis cs:9921.02520275196,0.0556540568389443)
--(axis cs:9921.02520275196,0.108931614287512);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.00147888308161927 0.45196050927924
991.487464444132 0.209315925766077
1983.34899200203 0.146850453172206
2975.24490303561 0.123069702201122
3967.17147066782 0.11178247734139
4959.20897314831 0.101298014674148
5951.1302833806 0.097892749244713
6943.13235605656 0.0925496331463098
7935.02126613655 0.0864242555028053
8927.13059284055 0.0839976262408286
9919.07301012899 0.0822928355632283
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.00613223777808143 0.45196050927924
992.617579906952 0.209315925766077
1984.87484601188 0.146850453172206
2977.25285555235 0.123069702201122
3969.51107275033 0.11178247734139
4961.75535482929 0.101298014674148
5954.0051108907 0.097892749244713
6946.16824418495 0.0925496331463098
7938.43231407307 0.0864242555028053
8930.77407537366 0.0839976262408286
9922.97739537493 0.0822928355632283
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.00380556042985035 0.368893558569107
992.052522175542 0.116575455635775
1984.11191900696 0.0822012526083201
2976.24887929398 0.073778064066149
3968.34127170908 0.0684625670194704
4960.4821639888 0.0655081740569889
5952.56769713565 0.0640188203372184
6944.65030012076 0.0584751468182607
7936.72679010481 0.0576626578298129
8928.95233410711 0.0567173178845493
9921.02520275196 0.0556540568389443
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.00380556042985035 0.535027459989373
992.052522175542 0.302056395896378
1984.11191900696 0.211499653736091
2976.24887929398 0.172361340336095
3968.34127170908 0.155102387663309
4960.4821639888 0.137087855291306
5952.56769713565 0.131766678152208
6944.65030012076 0.126624119474359
7936.72679010481 0.115185853175798
8928.95233410711 0.111277934597108
9921.02520275196 0.108931614287512
};
%\addlegendentry{$p=\frac{7}{10}$}

\end{axis}

\end{tikzpicture}


==> MarkFigures/jsaitNewFig/paretoSkipRingn1000bn8errBarRun200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},%at={(0.975,0.325)}},
%tick align=outside,
tick pos=left,
%title={EPS vs BOUND, distr: Pareto\_3\_2},
grid style={gray,opacity=0.5,dotted},
%x grid style={darkgray176},
%xlabel={Error in \(\displaystyle f\)},
xmajorgrids,
%xmin=8.20937050004941, xmax=449.704177429004,
xtick style={color=black},
%y grid style={darkgray176},
%ylabel={eps},
%xmin=0, xmax=22000,
xmin=0, xmax=20000,
xtick={0,10000,20000},
%ymin=0.480872306034483, ymax=0.970336745689655,
%xlabel={Error},
ymajorgrids,
%ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
% xlabel={Average latency},
%ymin=-1.89057680648281, ymax=64.5025101593563,
ymin = 0,
ymax = 0.5,
ytick = {0,0.1,0.2,0.3,0.4,0.5},
ytick style={color=black},
	width=\mywidth,
	height=\myheight,
tick label style={font=\scriptsize},
	scaled x ticks=base 10:0,% to avoid powers of 10
]

\addplot [thick, red, dashed]
table {%
0.996016530123135 0.49713746223565
100.674636206352 0.469258739749676
201.766254340669 0.458397712559344
301.848131006916 0.452490289167026
403.025395295104 0.449491799741044
505.729131753946 0.442965041001295
605.769971645012 0.436539706517048
705.145246410961 0.435469356927061
805.01145075416 0.43178247734139
907.400256243302 0.429960077686664
1010.00518178301 0.426778161415624
1109.5932583079 0.421662710401381
1209.6989253198 0.419881312041433
1313.09840135273 0.420028053517479
1416.30276809257 0.415090634441088
1516.7242570503 0.412463314630988
1616.42088923145 0.412432024169184
1717.33701745782 0.408676089771256
1818.94432683403 0.406118903754855
1920.69279625109 0.403395554596461
2021.09248309794 0.39958782908934
2122.06624495912 0.397396417781614
2224.10555633472 0.396499784203712
2325.41012538295 0.39392749244713
2425.17553671465 0.392443892965041
2524.49184536924 0.391168536901165
2626.54601593664 0.389050496331463
2726.26608267241 0.388612429866206
2826.55179012317 0.387713638325421
2929.72141762982 0.387160120845922
3031.94064358043 0.383686879585671
3134.25476603892 0.38267047906776
3236.05431592385 0.378676089771256
3336.23525766811 0.376872032801036
3437.12146198358 0.373875701337937
3538.87858613792 0.372918644799309
3637.83026790756 0.372674794993526
3736.25358058041 0.370456409149763
3836.71387136671 0.364381743634009
3936.62459783764 0.361490073370738
4038.12546778679 0.360329089339663
4140.27438033252 0.359317004747518
4240.99968544701 0.357187095381959
4342.3430728002 0.354881312041433
4444.51956094094 0.354770176952956
4544.73229039031 0.353424687095382
4644.76318500069 0.353238023305999
4746.63449581512 0.351941087613293
4849.40829783877 0.35074557617609
4950.02822962749 0.348578981441519
5052.18099585585 0.346616314199396
5152.79308413078 0.344778808804489
5254.86183191723 0.343343763487268
5353.82685881739 0.342318731117825
5455.9756306499 0.342412602503237
5556.54228448552 0.340458567112646
5657.02463738985 0.340080923608114
5759.8019260646 0.338696590418645
5862.38546684099 0.336632498921018
5964.54649803296 0.334007337073802
6065.96289676607 0.333173284419508
6168.44444500564 0.331172852826931
6269.8168710838 0.329994605092792
6370.09609468239 0.32996439361243
6470.4540020972 0.327869011653
6572.90152394433 0.328086965904186
6672.41706026904 0.325924687095382
6773.41154946551 0.323759171342253
6873.62664447518 0.323098834700043
6975.7527414522 0.320697022011221
7077.4408879659 0.319749676305568
7178.62356946233 0.319271687526974
7279.22696956124 0.318769961156668
7383.72603819147 0.317802114803625
7485.36868497581 0.314980578334053
7587.06989467456 0.314671989641778
7688.02045451002 0.313067544238239
7791.07197744335 0.31054704359085
7891.33335257097 0.311222485973241
7990.27338640079 0.31108653431161
8090.32660163615 0.308325420802762
8191.78978473225 0.307790246007769
8293.53738018511 0.305899870522227
8394.79467698041 0.304588908070781
8495.30720886807 0.303202416918429
8595.71239287932 0.302171989641778
8695.57515605 0.302221622788088
8795.65557299076 0.301720975399223
8897.1197230681 0.29951014242555
8998.34703723384 0.298457056538628
9098.93244057342 0.295943029779888
9200.65990122348 0.294415192058697
9302.53404787361 0.29357250755287
9404.0968034011 0.293106387570134
9503.98149783939 0.292387785930082
9606.63534634793 0.291443677168753
9709.00167021291 0.290999136814847
9812.12075685948 0.290620414328874
9913.54580287912 0.289823047043591
10014.3860313595 0.289255502805352
10117.0713006015 0.28785498489426
10218.1622341871 0.287537764350453
10317.3384382606 0.286658394475615
10417.4220171129 0.286676737160121
10517.3321218466 0.285210401381096
10616.4777753328 0.28303301683211
10717.8520161683 0.281078981441519
10820.8753769334 0.279622356495468
10919.4482495555 0.278626456624946
11022.347576032 0.276794346137247
11122.2099341197 0.275278377211912
11223.9962655975 0.273974967630557
11328.3983457055 0.273862753560639
11430.8172253564 0.273871385412171
11533.7178883928 0.27512084592145
11634.7261372133 0.274291109192922
11736.8424770467 0.274718385843763
11838.4616804481 0.274391454466983
11938.3461360684 0.273079413034096
12038.7109595468 0.270949503668537
12139.0812419947 0.271272119119551
12239.9951656932 0.269655804920155
12340.9575472958 0.269429218817436
12441.9558771678 0.268886491152352
12542.208188323 0.267150410012948
12641.6664479171 0.267927276650842
12744.311732563 0.268017911091929
12845.4208697935 0.267028485110056
12944.7082661741 0.26614372032801
13045.037304333 0.264920155373328
13145.5799445559 0.264492878722486
13244.5291413499 0.264189684937419
13345.2027013449 0.263464609408718
13446.7056690545 0.262723349158394
13547.4254602554 0.262939145446698
13647.4178854298 0.26269205869659
13749.2179400256 0.262341389728097
13851.1615778724 0.260777945619335
13951.4173405462 0.259806862321968
14049.8621757124 0.258677168752698
14151.1406029729 0.258645878290893
14254.2228946576 0.258219680621493
14354.8651642526 0.2568892965041
14457.1560936117 0.25625701337937
14559.3379867134 0.25574557617609
14660.3203534237 0.255803841173932
14759.5956898947 0.254728096676737
14859.7486063489 0.254766940008632
14960.8945335132 0.255580492015537
15059.9201072881 0.257051143720328
15158.6668195106 0.256290461804057
15257.8755673749 0.255339879154079
15357.1413224879 0.254529564091498
15457.4529470932 0.252754639620199
15557.4720442316 0.251950798446267
15658.7489899299 0.251003452740613
15760.6363985566 0.250822183858438
15862.4189489715 0.248846568839016
15962.505776601 0.249546827794562
16062.905050743 0.248650194216659
16163.2103044154 0.24833836858006
16263.5627480966 0.247600345274061
16363.0250051849 0.24713746223565
16465.921953104 0.246500863185153
16564.6402255242 0.244786361674579
16664.2762391654 0.244895338800173
16767.6526874563 0.244104445403539
16866.2772567721 0.244601855848079
16967.4134942409 0.243537980146742
17068.6730093711 0.243821752265861
17167.801101566 0.243717091066034
17269.0652742535 0.242119119551144
17369.5669578265 0.240246007768666
17471.2621356409 0.239855416486836
17572.4460662252 0.238429003021148
17672.7753033336 0.239400086318515
17772.7499517882 0.238119335347432
17873.5507901158 0.237952093223997
17974.0300438327 0.237398575744497
18075.2675333787 0.236223564954683
18174.9528900865 0.235650625809236
18277.1082880919 0.235514674147605
18377.4538696273 0.235168321104877
18478.6785935424 0.234748597324126
18578.8421072319 0.234224212343548
18680.1316027469 0.23356495468278
18780.8848751033 0.234145446698317
18882.3722494156 0.233459214501511
18984.0486239939 0.231601208459215
19084.3401425296 0.230500647388865
19182.9924683162 0.229391454466983
19284.4457343221 0.228026542943461
19383.1194615298 0.226878506689685
19485.1377249677 0.225967846353043
19586.1498521294 0.224745360379801
19685.2830031929 0.224028916702633
19785.375726672 0.224172421234355
19886.2661738611 0.222972593871386
19987.678755302 0.221105955977557
20090.3798868949 0.219369874838153
20191.0322224763 0.218660984031075
20292.3822609117 0.217624082865775
20392.8335644303 0.217756797583082
20495.5415269784 0.217261545101424
20595.9034947462 0.215895554596461
20697.080379897 0.215871817004748
20796.4638895307 0.215504963314631
20898.5241084035 0.215242770824342
21000.0632161975 0.215555675442382
21101.4975853921 0.214780966767372
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
0.373329203886351 0.463018990073371
38.5196223409355 0.48369335347432
76.617675511592 0.478969572723349
114.768539799211 0.473336210617177
152.708980499974 0.466211696158826
190.771821524123 0.463916702632715
228.800893205794 0.461123219680621
266.893674480685 0.454675226586103
305.116187002178 0.45545425118688
343.204949459839 0.451995036685369
381.378402391747 0.447506473888649
419.413450440363 0.446291540785498
457.513365044348 0.446780319378507
495.490847380017 0.443584376348727
533.422821951379 0.441190116529996
571.728141897595 0.438525032369443
609.927448426277 0.437232412602503
647.850722389783 0.43708782908934
686.038321299167 0.436165299956841
724.187638081407 0.435275140267587
762.213155070968 0.435484462667242
800.19032516767 0.432430945187743
838.283384031388 0.430029132498921
876.331711395678 0.431132930513595
914.304490522038 0.428745144583513
952.164691116807 0.426622788088045
990.062027647926 0.425129477772982
1028.16143108914 0.426004531722054
1066.26200704735 0.425017263703064
1104.26281911301 0.422908933966336
1142.2810264108 0.42019205869659
1180.36259803004 0.416930297798878
1218.58306695517 0.41765645230902
1256.45859913933 0.41357250755287
1294.36517853384 0.410527621924903
1332.35496818926 0.409523090202848
1370.26470784569 0.408730038843332
1408.17785708819 0.408193785066897
1446.03480971962 0.406993957703928
1484.13621019899 0.404966551575313
1522.19508587298 0.402969356927061
1560.20264045455 0.39990073370738
1598.07009308192 0.396946482520501
1636.28887284755 0.394728096676737
1674.48598740353 0.393027621924903
1712.52979088564 0.391109192921882
1750.48880107048 0.390316141562365
1788.51689883984 0.390103582218386
1826.11823432635 0.389539274924471
1864.07874566308 0.387654294346137
1902.16346602889 0.386813767803194
1940.16538222889 0.386705869659042
1977.99554436741 0.384158394475615
2015.98261328848 0.383470004315926
2053.82132883767 0.382100776866638
2091.94931707701 0.382277729823047
2129.92484200174 0.381020716443677
2167.90064539868 0.380643072939145
2205.89839264568 0.378725722917566
2243.79180265176 0.377917565817868
2281.69565431356 0.377040353905913
2319.79485172297 0.375535174794993
2357.72386821598 0.374670910660337
2395.74863259938 0.373123651273198
2433.68081400757 0.372653215364696
2471.74567092958 0.372047906776003
2509.80549251153 0.370370090634441
2547.74588342818 0.368249892101856
2585.93526770011 0.368342684505827
2624.0472049848 0.367703927492447
2661.87167857564 0.367432024169184
2699.7782717962 0.366044454035391
2737.77294906125 0.365198532585239
2775.80500150583 0.36473025463962
2813.88710089453 0.363604876996116
2851.92297251669 0.363417134225291
2889.76460754102 0.362516184721623
2927.61366073926 0.361515968925334
2965.51972911446 0.362074881312041
3003.46334517871 0.361046611998274
3041.51361537507 0.36017047906776
3079.45516223309 0.359855416486836
3117.48324461399 0.358218601640052
3155.27566625929 0.358443029779888
3193.26514147317 0.356686447993094
3231.19776794053 0.355943029779888
3269.13347181171 0.355473672852827
3306.94298767114 0.354569486404834
3344.82643834494 0.35387785930082
3382.83577526243 0.352910012947777
3420.86309702244 0.352342468709538
3458.95037986899 0.35186771687527
3496.94418012116 0.351053085886923
3535.05742742942 0.350123003884333
3573.2684103366 0.35041864479931
3611.09999280127 0.348950151057402
3649.32185203117 0.34872895986189
3687.45744196357 0.347037116961588
3725.26581855106 0.34528377211912
3763.31779403607 0.34497842037117
3801.3964037592 0.343607034958999
3839.41191666092 0.343386922744929
3877.40118082543 0.342423392317652
3915.39435258319 0.341815925766077
3953.46602862186 0.339949287872249
3991.46933390958 0.339520932239966
4029.66071570154 0.338720328010358
4067.5981512426 0.338485110056107
4105.56513690112 0.337561501942167
4143.7555039178 0.337303625377644
4181.79448246521 0.336442598187311
4219.80588018515 0.336184721622788
4257.88944001368 0.336504100129478
4295.91370423514 0.335526542943461
4333.97141553978 0.334839231765214
4371.88406393116 0.333692274492879
4410.03956880652 0.33277729823047
4447.9807712239 0.331298014674148
4486.10194143101 0.330349589987052
4524.10557813676 0.329531722054381
4562.16606667184 0.329610487699612
4600.22710469018 0.327892749244713
4638.13220243739 0.328125809236081
4676.25922504821 0.327703927492447
4714.36369037759 0.327470867501079
4752.28437157964 0.325653862753561
4790.37716912929 0.325024816573155
4828.28016141196 0.324429218817436
4866.28502291944 0.324934182132067
4904.13316013701 0.32503560638757
4942.27222573829 0.325257876564523
4980.23084022335 0.326281829952525
5018.38213526912 0.325876132930514
5056.52131894659 0.324224212343548
5094.44390279964 0.324449719464825
5132.5962787182 0.32424039706517
5170.64010075316 0.323832542080276
5208.67013182856 0.323468925334484
5246.61118377435 0.322453603798015
5284.54905529509 0.322016616314199
5322.32466322827 0.32209538195943
5360.11891745591 0.32275571860164
5397.90179347726 0.322048985757445
5435.89409054363 0.321087613293051
5473.88847150512 0.320536253776435
5511.82659474853 0.320982952093224
5549.93613578749 0.32002157962883
5587.85624424273 0.319837073802331
5625.89689253539 0.319404402244281
5663.85121238228 0.318660984031075
5701.74545521376 0.319027837721191
5739.79173721876 0.318200258955546
5777.98673385441 0.318819594302978
5816.26186191606 0.317988778593008
5854.13952295618 0.317483815278377
5892.04905794499 0.317944540353906
5930.0418655872 0.317813983599482
5968.18528131006 0.315799525248166
6006.07907492629 0.314770176952956
6043.9335347399 0.312931592576608
6081.88434174983 0.311777082434182
6119.97713465813 0.3118892965041
6157.94308124505 0.312257229175658
6196.267612396 0.313349158394476
6234.42800134347 0.31275571860164
6272.7098098981 0.312617608977126
6311.02780435369 0.311664868364264
6349.12341637966 0.310925766076823
6387.02416106816 0.31006365990505
6425.16811875202 0.309909365558912
6463.17600328054 0.308691195511437
6501.28860587156 0.308166810530859
6539.41763773593 0.307114803625378
6577.24313102138 0.306468493741908
6615.22222647806 0.305810315062581
6653.26748289661 0.306123219680622
6691.56167178535 0.305635520069055
6729.6234544786 0.30409797151489
6767.69766372533 0.303667457919724
6805.40311626809 0.303221838584376
6843.42984438209 0.302112645662495
6881.50868745022 0.301900086318515
6919.37195789878 0.30235757444972
6957.39370234903 0.301425334484247
6995.47687753113 0.300427276650842
7033.46365460987 0.300242770824342
7071.51177807611 0.298933966335779
7109.64135240944 0.297651057401813
7147.67060988154 0.297369443245576
7185.71365510828 0.297250755287009
7224.09414639302 0.296655157531291
7262.26585837063 0.296246223564955
7300.39325465893 0.295954898575745
7338.40416784481 0.296468493741908
7376.5959987023 0.295698100992663
7414.59568762487 0.294921234354769
7452.68946541645 0.29484354769098
7490.59726563513 0.294537116961588
7528.4340195138 0.293481873111782
7566.50273559232 0.29340202848511
7604.50335040159 0.293199179974104
7642.53615978748 0.293021148036254
7680.31104151896 0.293627535606388
7718.24324935931 0.292225938713854
7756.32843492484 0.291581786793267
7794.22819848804 0.29214501510574
7832.21519866614 0.290886922744929
7870.39153479056 0.29008523953388
7908.07353250767 0.289472378075097
7946.05596987651 0.289075312904618
7984.37450893213 0.289179974104445
8022.37244588753 0.287892749244713
8060.64170351473 0.288296288303841
8098.74567275188 0.287870090634441
8136.80060740697 0.286752265861027
8174.6879626886 0.286690763918861
8212.62965035467 0.287046827794562
8250.91749971962 0.285706732844195
8288.93233303547 0.284940656020716
8326.96194238111 0.283768882175227
8365.05102279744 0.282815062580923
8402.89855910343 0.282697453603798
8440.89740008049 0.283197022011221
8479.2517040718 0.282378075097108
8517.20336544591 0.282228096676737
8555.20977425286 0.282078118256366
8593.20144156096 0.281677816141562
8631.29966324721 0.280697022011221
8669.23896270501 0.279745360379801
8707.08664428283 0.280022658610272
8745.15288537496 0.280182347863617
8783.13207445185 0.28001402675874
8821.14199999039 0.279804704359085
8859.27488109095 0.27863616745792
8897.27917175872 0.278464609408718
8935.43951944033 0.277449287872249
8973.50946245978 0.277207596029348
9011.28233555228 0.277139620198533
9049.20460401898 0.276876348726802
9087.23273450037 0.276540785498489
9125.41624517736 0.275618256365991
9163.11337572211 0.274841389728097
9200.94014339378 0.273953388001726
9239.05495265952 0.273925334484247
9277.2767801405 0.273090202848511
9315.14946354114 0.272575528700906
9353.05743971268 0.271706948640483
9391.24974179696 0.271132930513595
9429.28891695123 0.270713206732844
9467.03557466382 0.270140267587398
9504.87908015273 0.269064523090203
9542.93888093651 0.268628614587829
9581.04330852954 0.268395554596461
9618.99978334989 0.268990073370738
9657.01929617101 0.269455114372033
9694.98752048067 0.269226370306431
9732.89787133674 0.268869227449288
9770.88156856793 0.268429003021148
9808.92967293659 0.26784095813552
9847.08777280612 0.267661847216228
9885.23724486242 0.267612214069918
9923.36813590607 0.267788088044886
9961.31058240084 0.267054380664653
9999.3424205591 0.266656236512732
10037.41145778 0.266064954682779
10075.4359151279 0.266324989210186
10113.5103216355 0.266178247734139
10151.4251693644 0.26537656452309
10189.3678785387 0.265325852395339
10227.2139806367 0.265147820457488
10265.3096887954 0.264546827794562
10303.3865605049 0.263910228744066
10341.4574010893 0.263846568839016
10379.4182435037 0.2642047906776
10417.3687744378 0.264256581786793
10455.4659241447 0.263112861458783
10493.7163980023 0.262624082865775
10531.82059572 0.261773845489858
10569.8440654167 0.261602287440656
10607.5283386298 0.260991583944756
10645.4360725246 0.2600571860164
10683.4491509517 0.260073370738023
10721.3412226175 0.260016184721623
10759.269848815 0.259294346137246
10797.1320190349 0.258651273198101
10834.9723475244 0.258410660336642
10872.9421808253 0.258543375053949
10910.9167636498 0.257699611566681
10948.7402423281 0.256302330599914
10986.8028246696 0.255900949503668
11024.6946675803 0.255747734138973
11062.5996451197 0.255744497194648
11100.7298128305 0.255448856279672
11138.6631854136 0.25523413897281
11176.8892873099 0.254257660768235
11214.8988474725 0.253583297367285
11252.9797993154 0.253238023305999
11290.8874816326 0.253143072939145
11328.9868684145 0.252524816573155
11367.1424353399 0.252302546396202
11405.3829012725 0.25179003021148
11443.5008978515 0.251860164005179
11481.4500657525 0.251305567544238
11519.6851691351 0.251823478636167
11557.6551195361 0.251935692706086
11595.4699653701 0.252401812688822
11633.4281034297 0.251561286145878
11671.3235406675 0.251925981873112
11709.4242439091 0.250729391454467
11747.3209541335 0.250410012947777
11785.3048548262 0.249630988347
11823.3730355602 0.248351316357359
11861.1973190647 0.247613293051359
11899.247365156 0.247380233059991
11937.0245176824 0.246113508847648
11975.1618826977 0.245198532585239
12013.0528244844 0.244687095381959
12051.36562922 0.244363400949504
12089.1863539491 0.244150841605524
12127.1367868309 0.244372032801036
12165.1794488808 0.243967414760466
12203.2091441231 0.244390375485542
12241.1449648384 0.244202632714717
12279.1552890106 0.244008416055244
12317.2907884794 0.244231765213638
12355.4376753431 0.244394691411308
12393.4218204305 0.244168105308589
12431.4629357356 0.244856495468278
12469.3765197058 0.244462667242123
12507.297546592 0.244433534743203
12545.4393845394 0.244216659473457
12583.5612929249 0.244399007337074
12621.4758160559 0.244272766508416
12659.6463511934 0.244437850668969
12697.8278383771 0.244903970651705
12735.890218628 0.244435692706085
12773.9571602638 0.243805567544238
12812.1141172331 0.243466767371601
12850.0595519864 0.243577902460078
12888.1520741607 0.243120414328874
12926.0153260537 0.242643504531722
12963.993309124 0.241677816141562
13002.0470484541 0.241153431160984
13040.0766981306 0.240980794130341
13078.1212598757 0.24093763487268
13116.3954697748 0.240988347000432
13154.1640080423 0.23985110056107
13192.2060644964 0.239482088908071
13230.048820109 0.238616745791972
13267.9649855762 0.238343763487268
13306.0718048848 0.237994173500216
13343.8564183147 0.237449287872249
13381.96744812 0.237148252050065
13420.0534460347 0.236891454466983
13457.9802037961 0.237369443245576
13495.8783399325 0.237017695295641
13533.9420421655 0.236737160120846
13571.9907126298 0.236769529564091
13610.0430879888 0.236837505394907
13648.2003044104 0.235791972378075
13686.1413129523 0.235875053949072
13724.3235850925 0.235918213206733
13762.1680367084 0.235650625809236
13800.151731322 0.234892101855848
13837.8582772458 0.234924471299094
13875.7030399722 0.234769097971515
13913.796198432 0.234247949935261
13951.8037968469 0.233431160984031
13989.7155197815 0.233361027190332
14027.6146071741 0.233044885627967
14065.7806894825 0.232593871385412
14103.8262963288 0.231990720759603
14141.9632253495 0.2314630988347
14180.1113618469 0.231063875701338
14218.4491964106 0.230470435908502
14256.6080288425 0.230384117393181
14294.7079571175 0.230090634441088
14332.82359417 0.22946050927924
14370.6911642114 0.229009495036685
14408.5606850114 0.228484031074666
14446.3793948327 0.228668536901165
14484.3816451927 0.228407423392318
14522.3113014856 0.228240181268882
14560.4234888062 0.227772982304705
14598.5728273917 0.227552870090634
14636.5793712641 0.227679110919292
14674.6401302619 0.227081355200691
14712.5497968569 0.226881743634009
14750.6218657603 0.225898791540785
14788.5822242106 0.225755287009063
14826.3549640072 0.225590202848511
14864.1638263795 0.224934182132067
14902.3500256768 0.224477772982305
14940.5018286627 0.22374298662063
14978.4852867216 0.223531506258092
15016.4263530366 0.223520716443677
15054.4971689665 0.223043806646526
15092.6490753768 0.222830168321105
15130.7117385943 0.222277729823047
15168.8352411193 0.222138541217091
15206.8175941576 0.222198964177816
15244.8441055741 0.222019853258524
15282.8069497714 0.221555891238671
15320.7644807624 0.220863185153215
15358.7211604306 0.2201845058265
15396.7166322682 0.220159689253345
15434.5127521104 0.220144583513164
15472.325446229 0.219895338800173
15510.2496198809 0.219390375485542
15548.0399158079 0.218680405697022
15585.9364031016 0.218204574881312
15623.8684963662 0.218371817004748
15661.9794357546 0.217498921018558
15699.9409227596 0.217494605092793
15737.9943168474 0.21745036685369
15776.1476471801 0.217367285282693
15814.2036364095 0.216963746223565
15852.4718185337 0.216285066896849
15890.5150992539 0.215847000431593
15928.5601816011 0.215602071644368
15966.6380552896 0.215456409149763
16004.9133032223 0.215552438498058
16043.0118121014 0.216006689684937
16081.1307066221 0.215538411739318
16119.3196182913 0.215022658610272
16157.4024185597 0.214736728528269
16195.257025327 0.215189900733707
16233.2257661506 0.214769097971515
16271.0934396864 0.214496115666811
16309.2174198415 0.214584592145015
16347.5345932218 0.214195079844627
16385.360404855 0.213865990504963
16423.2835774475 0.213148467846353
16461.1344045263 0.212618687958567
16499.2030175718 0.212190332326284
16537.1503034209 0.212132067328442
16575.0407043706 0.212397496763056
16612.8273907499 0.212291756581787
16650.8235804374 0.212738454898576
16688.84155378 0.212530211480363
16726.9519145157 0.211503021148036
16764.9226819733 0.211476046611998
16802.8697778837 0.211469572723349
16840.8777999009 0.21096568839016
16878.7326627479 0.21127104013811
16916.751561173 0.210360379801467
16954.6487188062 0.209875917134225
16992.5420750986 0.209689253344843
17030.624518671 0.209434613724644
17068.8190077703 0.210073370738023
17106.8794053934 0.2102416918429
17144.9858125793 0.210405697022011
17182.7376771015 0.210328010358222
17220.9653344327 0.209937419076392
17259.1109226852 0.210039922313336
17297.2256107704 0.210436987483815
17335.3807179956 0.209988131204143
17373.5658030726 0.209721622788088
17411.5283417653 0.210201769529564
17449.5127100812 0.210168321104877
17487.4042963425 0.209632067328442
17525.5429542743 0.209395770392749
17563.3508652534 0.209675226586103
17601.2912819025 0.20941735002158
17639.4762287031 0.209108761329305
17677.4657030409 0.208777514026759
17715.4203411212 0.20826715580492
17753.455613219 0.208164652567976
17791.2325287738 0.207140699179974
17829.171140324 0.206609840310747
17867.1581796987 0.206277514026759
17905.2852825663 0.206304488562797
17943.3046749345 0.205945187742771
17981.2787307476 0.206232196806215
18019.1441128776 0.205856711264566
18057.1850244013 0.20556107034959
18095.2418281016 0.205169400086318
18133.0178496842 0.204952524816573
18171.0445620023 0.204916918429003
18209.0523729089 0.204768018990073
18247.1732170608 0.204923392317652
18285.1106614685 0.204973025463962
18323.2096327797 0.204852179542512
18361.196062574 0.20459538195943
18399.1701790748 0.204666594734571
18437.1610749169 0.204029995684074
18475.0835557526 0.203590850237376
18513.104371855 0.203389080707812
18551.1306625191 0.203713854121709
18589.0857911099 0.203460293482952
18627.0077394175 0.203332973672853
18665.0228575773 0.203028700906344
18703.0376536591 0.202559343979283
18740.9274946938 0.202385627967199
18779.0106841729 0.202009063444109
18816.9631744706 0.201845058264998
18855.0337913043 0.201339015968925
18892.9594456768 0.201110271903323
18930.8708841756 0.20180405697022
18969.1441678529 0.20197453603798
19007.1271621528 0.201631419939577
19045.1225039915 0.201610919292188
19083.235584555 0.200840526542943
19121.1585362074 0.200387354337505
19159.1774501341 0.199833836858006
19197.2898123117 0.199637462235649
19235.2463081595 0.199366637893828
19273.1374942912 0.199035390591282
19311.1242298093 0.19884225291325
19349.0652205657 0.199104445403539
19387.0288189573 0.198763487268019
19424.7461558851 0.198257444971946
19462.7823575266 0.198036253776435
19500.879465037 0.197639188605956
19538.6722350627 0.197493526111351
19576.4877208743 0.197368364264135
19614.6035573927 0.197206517047907
19653.0052337797 0.196485757444972
19690.99913881 0.196412386706949
19728.7859160299 0.196110271903323
19766.6942108002 0.196189037548554
19804.7693672424 0.196020716443677
19842.6819666858 0.195788735433751
19880.5728220124 0.195732628398791
19918.4987806759 0.195694864048338
19956.7296582213 0.195471514889944
19994.7876888784 0.195402460077687
20032.6668529221 0.19536253776435
20070.3378223166 0.19553301683211
20108.2929931355 0.195922529132499
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
0.211733368051671 0.443098834700043
22.5039610004155 0.499751834268451
44.7023635158582 0.488107466551575
66.8169857207289 0.482503236944325
88.9685621911735 0.477507552870091
111.183370144025 0.477934829520932
133.284156667411 0.479081786793267
155.445785057915 0.473946914113077
177.609053472635 0.470791972378075
199.770206567986 0.470280535174795
221.974285335623 0.467879801467415
244.13378583683 0.466692921881744
266.295801760529 0.46408394475615
288.542550853474 0.461720975399223
310.593662200985 0.457517263703064
332.695367377613 0.455501726370306
354.806795654764 0.453440871817005
377.079735503459 0.450884764782046
399.279914813135 0.448254208027622
421.378986062781 0.448531506258092
443.507404395337 0.446856927060855
465.760159232415 0.446088692274493
487.868713837564 0.44496439361243
510.062964838075 0.443964177816142
532.261698051566 0.440686232196806
554.414226455078 0.439832757876565
576.619652150932 0.440395986189038
598.826164715402 0.44074557617609
620.910390426925 0.440938713854122
642.965236070621 0.440385196374622
665.210019761495 0.439635304272766
687.371542402843 0.43775571860164
709.414500185929 0.436590418644799
731.571640949315 0.4354261976694
753.749018274784 0.432906776003453
775.905659185959 0.432888433318947
798.067428233109 0.432166594734571
820.144767699028 0.430236296935693
842.305889020505 0.428748381527838
864.380876494479 0.427559343979284
886.458878348854 0.426487915407855
908.670540143039 0.426103798014674
930.882424880428 0.423916702632715
953.004249003172 0.423017911091929
975.020014036247 0.422263703064307
997.241872990765 0.420820025895555
1019.42962199076 0.418904833836858
1041.57954372077 0.419045101424256
1063.75654632979 0.417122356495468
1085.98305394325 0.414953603798015
1108.10623513306 0.413719249028917
1130.31438278456 0.412651057401813
1152.39797975552 0.412359732412602
1174.58493521916 0.411204143288735
1196.69634617555 0.410224428139836
1218.90489490235 0.408667457919724
1241.06709724897 0.407231333621062
1263.2156757688 0.405911739318084
1285.38024336016 0.403659905049633
1307.51432686335 0.403555243849806
1329.67036278102 0.403092360811394
1351.88314728383 0.402643504531722
1374.06683654313 0.401513810962451
1396.23378120905 0.400727233491584
1418.40495428318 0.399998921018558
1440.52916538302 0.398370738023306
1462.69663491799 0.396877427708243
1484.77147987546 0.395922529132499
1506.90033876844 0.395868580060423
1529.08478964125 0.395153215364696
1551.28293667208 0.393667457919724
1573.50456417264 0.392838800172637
1595.67953023595 0.392857142857143
1617.88637747636 0.392455761760898
1640.0641680097 0.392751402675874
1662.30514146598 0.391977772982305
1684.47654071432 0.390805999136815
1706.70058661518 0.390488778593008
1728.81502259116 0.390037764350453
1750.98275467596 0.390586965904187
1773.10965286376 0.390518990073371
1795.27787244476 0.389583513163574
1817.41607133392 0.388804488562797
1839.56024945161 0.388573586534312
1861.68228189218 0.386990720759603
1883.84327127921 0.38644151920587
1906.04671201958 0.386608761329305
1928.20689704995 0.385595597755719
1950.47994100339 0.384867285282693
1972.64350131751 0.384108761329305
1994.75921318862 0.384052654294346
2016.92568513472 0.3837214069918
2038.96963460886 0.383035174794993
2061.12284403123 0.383709538195943
2083.27182993307 0.383714933103151
2105.41665476209 0.384563012516185
2127.62239954866 0.383479715148899
2149.74708013145 0.381580707811826
2171.93817336983 0.381093008200259
2194.14544555422 0.381006689684937
2216.27316354076 0.379337505394907
2238.40227096708 0.379046180405697
2260.53038273833 0.378191627104014
2282.69887731733 0.376933534743202
2304.92420340037 0.376645446698317
2327.16651560944 0.375940871817005
2349.41473922556 0.374428139835995
2371.63716262887 0.373065386275356
2393.80727942022 0.372665084160552
2415.9496891773 0.371580707811826
2438.12042035385 0.37012084592145
2460.21258826844 0.369660120845921
2482.4276544716 0.368965256797583
2504.57044358983 0.368777514026759
2526.74711766082 0.367504315925766
2548.89264506567 0.36647712559344
2571.02287799981 0.366083297367285
2593.22308974446 0.366307725507121
2615.3135121666 0.365298877859301
2637.48985527705 0.364347216227881
2659.67469327082 0.364568407423392
2681.89705177829 0.364225291324989
2704.08963437314 0.363831463098835
2726.24859420022 0.36343763487268
2748.42413303774 0.363955545964609
2770.62416659988 0.36375701337937
2792.74499599626 0.362710401381096
2814.83682380935 0.362699611566681
2836.92571553828 0.362368364264135
2858.9853349374 0.36132822615451
2881.14927737473 0.360211480362538
2903.34306235193 0.359260897712559
2925.48659739482 0.358874622356495
2947.60373614602 0.357724428139836
2969.72612080504 0.357019853258524
2991.85659339636 0.356139404402244
3014.03710965209 0.355486620630125
3036.23079965505 0.355323694432456
3058.45663516516 0.354593223996547
3080.64009285145 0.353347000431592
3102.86677803526 0.353275787656452
3125.03191276029 0.352843116098403
3147.12320428849 0.352998489425982
3169.33692058983 0.351615235217954
3191.55391948111 0.351020716443677
3213.5969763706 0.350386275356064
3235.73773984295 0.349800388433319
3258.00735922037 0.348264997842037
3280.20291392793 0.347227017695296
3302.35977828922 0.346848295209322
3324.47288814922 0.346197669400086
3346.74104762418 0.345034527406129
3368.8624464325 0.343607034958999
3390.98803863105 0.342501078981442
3413.14441429618 0.342624082865775
3435.30765665224 0.342036037980147
3457.43044409771 0.341486836426413
3479.62637964136 0.341573154941735
3501.85633477896 0.341358437634873
3523.94712160188 0.339641778161416
3546.16813025202 0.339432455761761
3568.32789243764 0.33901273198101
3590.49444201721 0.338555243849806
3612.69057054034 0.338136599050496
3634.87504752708 0.337434182132067
3657.08911729882 0.336719896417782
3679.27073823546 0.336483599482089
3701.41163842577 0.335360379801467
3723.58390651534 0.33453819594303
3745.69883747024 0.33458782908934
3767.95441083869 0.334819810099266
3790.1758890991 0.334264134656884
3812.42947497117 0.333541217091066
3834.62499712366 0.333655589123867
3856.90485873186 0.33304704359085
3879.00685107326 0.333177600345274
3901.13624245078 0.332754639620199
3923.30875597769 0.331428571428572
3945.431111249 0.331080060422961
3967.57414348776 0.330225507121278
3989.7200875918 0.33051143720328
4011.90482259597 0.330688390159689
4034.13521347669 0.33069594302978
4056.30546948931 0.330430513595166
4078.48562914353 0.330542727665084
4100.62569985717 0.329753992231334
4122.80236322363 0.330050712127751
4145.03409026705 0.329613724643936
4167.20292932479 0.329096892533448
4189.33280064214 0.328933966335779
4211.51923538888 0.329090418644799
4233.72180295412 0.329046180405697
4255.75940079186 0.328191627104014
4277.91756813146 0.327227017695296
4300.06061747434 0.327065170479068
4322.11361921081 0.327227017695296
4344.22930336157 0.326657315494174
4366.39198737329 0.326155589123867
4388.59516888354 0.325774708675011
4410.76610277756 0.325407854984894
4432.96065321578 0.324962235649547
4455.14178530988 0.324963314630988
4477.2853022898 0.324941735002158
4499.48188908439 0.324714069917997
4521.64943985303 0.323971730686232
4543.87259067791 0.324255502805352
4565.93041475712 0.32382822615451
4587.99934374424 0.3224428139836
4610.12583930399 0.322167673716012
4632.30025160927 0.321286145878291
4654.56319151645 0.321341173931808
4676.74268007231 0.321134009495037
4698.89572741532 0.320310746655157
4721.05825552314 0.319642857142857
4743.2139669332 0.319594302977989
4765.41949133252 0.31897712559344
4787.62995368051 0.317889512300388
4809.77968052378 0.318216443677169
4831.75180831386 0.317408286577471
4853.88047596919 0.317033880017264
4876.02654854555 0.317223780750971
4898.24082865489 0.316540785498489
4920.4386282736 0.316403754855416
4942.66354627037 0.316003452740613
4964.88964862073 0.315553517479499
4987.12213281126 0.314965472593871
5009.20044458114 0.314571644367717
5031.41427952792 0.313902675873975
5053.61735035341 0.313709538195943
5075.72912671342 0.312518342684506
5097.87551440552 0.311626025032369
5120.04505921919 0.310288088044886
5142.27392132328 0.310256797583082
5164.48821731312 0.309505826499784
5186.59372264397 0.309938498057833
5208.78676818569 0.309948208890807
5231.03110823887 0.309143288735434
5253.19590231755 0.309272766508416
5275.30301423758 0.308709538195943
5297.50790066979 0.308914544669832
5319.73151401915 0.308739749676306
5341.94212842443 0.307906776003453
5364.00718470365 0.307558264997842
5386.24431322162 0.307723349158394
5408.38079704717 0.307714717306862
5430.6021675097 0.307184937419076
5452.75910780467 0.307115882606819
5474.85835345705 0.306213854121709
5496.89134518188 0.306182563659905
5519.04660659831 0.306387570133794
5541.17211873818 0.306671342252913
5563.32901307323 0.30674687095382
5585.49923192082 0.306296935692706
5607.66696025756 0.306073586534312
5629.73121600788 0.305462883038412
5651.94932113436 0.305889080707812
5674.18863249827 0.305211480362538
5696.33283725843 0.30502805351748
5718.62377767319 0.304881312041433
5740.75487830654 0.304023521795425
5762.93050129281 0.303575744497195
5785.11926485285 0.303162494605093
5807.24089160417 0.302820457488131
5829.45221589141 0.302828010358222
5851.68930859135 0.301919507984463
5873.83276413786 0.302536685369012
5895.98007339711 0.301783556322831
5918.20335000826 0.301510574018127
5940.39460269013 0.301310962451446
5962.54334368497 0.300882606819163
5984.74392423978 0.301028269313768
6006.87847167564 0.30088800172637
6029.09800471553 0.300297798877859
6051.20721508186 0.299437850668969
6073.28545669913 0.299602934829521
6095.4006808632 0.299271687526975
6117.56218251641 0.299017047906776
6139.67065062326 0.29941735002158
6161.85477578141 0.299681700474752
6184.12380693122 0.299472378075097
6206.28117529726 0.299037548554165
6228.43677296101 0.297984462667242
6250.5821696828 0.2981107034959
6272.67603287571 0.298118256365991
6294.73982272537 0.297715796288304
6316.88516070832 0.297665084160552
6338.93632220209 0.298548769961157
6361.21805088337 0.298607034958999
6383.43303922133 0.297867932671558
6405.56310320882 0.29748597324126
6427.73447774186 0.297323047043591
6449.8915266666 0.297262624082866
6472.15016809444 0.296909797151489
6494.25943444126 0.296037980146741
6516.43700443453 0.29624298662063
6538.62461646502 0.296115666810531
6560.79869911449 0.295789814415192
6582.90085343083 0.295385196374622
6605.08661731791 0.294697885196375
6627.15732128221 0.294230686232197
6649.34589692552 0.293631851532154
6671.48080036065 0.293837936987484
6693.63453609321 0.293334052654294
6715.79203870772 0.293562796719896
6737.87660151408 0.293286577470868
6760.04615535479 0.292268018990073
6782.14465366341 0.291531074665516
6804.35258451062 0.291556970220112
6826.52465822968 0.291574233923176
6848.66593811674 0.291090850237376
6870.77173399483 0.290502805351748
6892.94255106122 0.289720543806646
6915.11876563553 0.289238239102288
6937.17166550344 0.288921018558481
6959.44808804004 0.288252050064739
6981.66861805719 0.287504315925766
7003.81381755145 0.287578765645231
7025.96739088733 0.287603582218386
7048.15660777954 0.286943245576176
7070.28764638162 0.286563444108761
7092.4181783252 0.286636814846785
7114.53777150146 0.286665947345706
7136.75112729522 0.286175010789814
7158.89410538546 0.2864059128183
7181.08613758466 0.286118903754855
7203.2524758034 0.286491152352179
7225.34902441806 0.286471730686232
7247.49834676273 0.285903107466552
7269.67414362377 0.286085455330168
7291.91610175281 0.285800604229607
7314.11140082313 0.285521148036254
7336.2479501586 0.285015105740181
7358.43311022419 0.284526327147173
7380.59432625625 0.284469141130773
7402.82056409377 0.284091497626241
7424.90425298387 0.283650194216659
7447.00664987539 0.284226370306431
7469.13312003098 0.283461372464394
7491.30115200836 0.283211048769961
7513.42959735965 0.283739749676306
7535.63550666881 0.28302546396202
7557.7919498304 0.28280535174795
7579.93419513693 0.282182779456193
7602.12274207135 0.282462235649547
7624.24061300319 0.282573370738023
7646.3551077442 0.282558264997842
7668.44159942464 0.282328441950799
7690.66738728085 0.282023090202849
7712.90296450476 0.281776003452741
7735.12216687436 0.281632498921019
7757.27103436094 0.281012084592145
7779.4938666787 0.28044022442814
7801.72645278279 0.280402460077687
7823.90199494429 0.280248165731549
7846.14410361914 0.280205006473889
7868.30300498455 0.279462667242123
7890.38489108206 0.279215580492016
7912.51623109507 0.278625377643505
7934.70474936268 0.278173284419508
7956.77742442995 0.278490504963315
7978.87254040907 0.278248813120414
8000.97810159625 0.277416918429003
8023.11811074926 0.277712559343979
8045.23872125637 0.277719033232628
8067.41894754296 0.277972593871385
8089.55582302342 0.278030858869227
8111.6310551438 0.277398575744497
8133.76133467206 0.277674794993526
8155.99705726256 0.277559343979284
8178.11797864836 0.277632714717307
8200.34579061798 0.277495684074234
8222.54168771946 0.277317652136383
8244.69286908898 0.276975615019422
8266.82157035843 0.276333621061718
8289.02811463763 0.275994820889081
8311.13806725092 0.275906344410876
8333.29638585875 0.275940871817005
8355.50454363304 0.275959214501511
8377.69219056206 0.275779024600777
8399.85718417813 0.2756107034959
8421.94275804871 0.275581570996979
8444.14198668685 0.275346353042728
8466.23181740574 0.275096029348295
8488.44152481593 0.2751845058265
8510.73024584557 0.274892101855848
8532.87010927476 0.274922313336211
8555.0333798661 0.274899654725939
8577.15288608818 0.27482952093224
8599.40796213698 0.274541432887354
8621.58561715052 0.274080707811826
8643.86545268448 0.273464609408718
8666.05122246168 0.273440871817005
8688.15882246571 0.273108545533017
8710.33149596661 0.272603582218386
8732.43745658001 0.272229175658179
8754.71144202455 0.271863400949504
8776.86201756117 0.271417781614156
8799.02266553767 0.271111350884765
8821.2683843729 0.270654941735002
8843.38261644975 0.270831894691411
8865.56178732263 0.270333405265429
8887.72513254894 0.269653646957272
8909.80133810751 0.269543590850237
8932.01720805422 0.269643936124299
8954.23513134247 0.269078549848943
8976.39149175044 0.268969572723349
8998.60160374128 0.269006258092361
9020.78447075924 0.268875701337937
9043.01299398119 0.268660984031075
9065.19711663406 0.268443029779888
9087.31082471797 0.268397712559344
9109.5193892568 0.268263918860596
9131.70341276925 0.268552006905481
9153.88807414506 0.268447345705654
9176.05280114709 0.2677416918429
9198.19815591799 0.267852826931377
9220.33635120801 0.267357574449719
9242.47404108106 0.267105092792404
9264.60960053978 0.267204359085024
9286.81458791229 0.266701553733276
9308.99187020357 0.266412386706949
9331.27159749787 0.265992662926198
9353.38726566701 0.265530858869227
9375.58736073435 0.26524816573155
9397.7720057387 0.265432671558049
9419.83731889118 0.265230902028485
9441.94097059063 0.265098187311178
9464.07708109057 0.26452416918429
9486.30361459526 0.264565170479068
9508.63365558981 0.264515537332758
9530.77373470606 0.264755071212775
9552.89844047296 0.264901812688822
9575.17850971205 0.265077686663789
9597.29899570983 0.264884548985757
9619.45578852507 0.264220975399223
9641.70677587918 0.264597539922313
9663.90376559832 0.265087397496763
9686.09200104922 0.264732412602503
9708.2787247259 0.264834915839448
9730.51074742205 0.264401165299957
9752.67112659737 0.263925334484247
9774.80559991546 0.26403431160984
9796.9130715029 0.263390159689253
9819.19204798621 0.263382606819163
9841.358922328 0.263048122572292
9863.42706378257 0.26299741044454
9885.67243968302 0.26343763487268
9907.91692193884 0.263561717738455
9930.07793482776 0.264042943461372
9952.13923217216 0.264343979283556
9974.33708658547 0.264259818731118
9996.5449460891 0.263571428571429
10018.7594065624 0.263701985325853
10040.836115684 0.263240181268882
10062.9412252436 0.263029779887786
10085.0543165747 0.262323047043591
10107.2359860037 0.262252913249892
10129.3689027314 0.261733923176521
10151.4930981703 0.261652999568407
10173.5651027911 0.26171881743634
10195.7335136566 0.261127535606387
10217.8992483688 0.261406991799741
10239.9832628973 0.261601208459215
10262.1589289576 0.26165515753129
10284.2143403894 0.260908502373759
10306.3571665721 0.260506042296072
10328.5263508765 0.260244928787225
10350.7663073446 0.260247086750108
10372.9035296292 0.260332326283988
10395.0700362588 0.260015105740181
10417.1947893523 0.259882391022874
10439.2698959797 0.259253344842469
10461.4623459824 0.258904833836858
10483.4886100811 0.25909797151489
10505.6636224067 0.25881419939577
10527.8069765597 0.258317867932672
10550.1033845506 0.257586318515322
10572.3162585262 0.256736081139404
10594.5624830743 0.256519205869659
10616.6927666286 0.256392965041001
10638.8862333432 0.256018558480794
10660.9760211333 0.256159905049633
10683.1401195886 0.255512516184722
10705.3166167176 0.255496331463099
10727.4821115305 0.255698100992663
10749.6564274935 0.255025895554596
10771.8211930054 0.25492878722486
10794.0155197008 0.254698964177816
10816.2997629672 0.254551143720328
10838.6609098704 0.254250107898144
10860.7968087669 0.254249028916703
10883.0330886691 0.253611350884765
10905.2507157983 0.253947993094519
10927.2855478473 0.253888649115235
10949.4150728583 0.253202416918429
10971.5471697892 0.252749244712991
10993.7576365049 0.252956409149763
11015.9374081084 0.253095597755719
11038.1181863303 0.252938066465257
11060.2959575559 0.252664005179111
11082.540653982 0.252579844626672
11104.6922044611 0.252003668536901
11126.7825135482 0.251687526974536
11148.9724910404 0.251294777729823
11171.1408357855 0.251841821320673
11193.3087114446 0.251858006042296
11215.4358234057 0.252039274924471
11237.6037092061 0.251555891238671
11259.754198437 0.251567760034527
11282.0195771202 0.251599050496332
11304.1296983864 0.250927924039707
11326.3807643639 0.250584807941303
11348.51215625 0.250385196374622
11370.6877777115 0.250215796288304
11392.8687764115 0.250342037116962
11414.905438907 0.250018342684506
11437.0881618396 0.249840310746655
11459.3485132731 0.249455114372033
11481.4615324676 0.249727017695296
11503.5855076733 0.249383901596892
11525.7708113345 0.249451877427708
11547.8981225331 0.249664436771688
11570.0352414011 0.249000863185153
11592.2662722962 0.248945835131636
11614.4329219748 0.248414976262408
11636.616491263 0.248185153215365
11658.7058966719 0.247772982304704
11680.8548035576 0.247309020284851
11703.0794198289 0.246913034095814
11725.2909519234 0.246810530858869
11747.3703278541 0.246834268450583
11769.4633308343 0.246781398359948
11791.612400887 0.245933318946914
11813.7514024196 0.245648467846353
11835.8501323849 0.24540461804057
11858.0401820005 0.245595597755719
11880.1611892297 0.245331247302546
11902.361728771 0.245096029348295
11924.4636186012 0.244882391022874
11946.655868234 0.24448856279672
11968.8035989409 0.244470220112214
11990.9960577156 0.244140051791109
12013.1666903833 0.243876780319379
12035.3155644803 0.243916702632715
12057.4426101777 0.243880017263703
12079.6197097869 0.243614587829089
12101.6875400776 0.242792403970652
12123.8421731921 0.242204359085024
12146.052149397 0.242061933534743
12168.2749653556 0.241956193353474
12190.5273061538 0.241770608545533
12212.693460359 0.242091066033664
12234.7935488798 0.241729607250755
12256.9941652477 0.241419939577039
12279.2052535568 0.241439361242987
12301.3992006921 0.241000215796288
12323.5523702255 0.240498489425982
12345.7601616901 0.240168321104877
12367.8714037992 0.239817652136383
12389.9981677665 0.239657962883038
12412.1804170662 0.239485325852395
12434.3532877044 0.239202632714717
12456.5478664526 0.239356927060855
12478.6044647596 0.239068839015969
12500.7615705865 0.239120630125162
12523.0151052345 0.239220975399223
12545.1571714001 0.238957703927492
12567.3282660989 0.238809883470004
12589.5449180589 0.238478636167458
12611.646417165 0.237948856279672
12633.8418641628 0.237629477772982
12656.0933040158 0.237116961588261
12678.2705221351 0.236949719464825
12700.3637620287 0.236859085023738
12722.6003548062 0.236485757444972
12744.6596327654 0.236118903754855
12766.8437224517 0.236153431160984
12789.0771256835 0.23619982736297
12811.2263624767 0.236226801899007
12833.3460374548 0.2362785930082
12855.4710156743 0.235871817004748
12877.652745894 0.235618256365991
12899.8260030036 0.236121061717739
12921.9017574041 0.236266724212344
12944.0450748959 0.236445835131636
12966.1872236646 0.236419939577039
12988.3434618771 0.236285066896849
13010.4982552628 0.236473888649115
13032.5763233457 0.236538627535607
13054.6959521946 0.236096245144583
13076.80832935 0.236047690979715
13099.0317932975 0.236052006905481
13121.2788377326 0.235383038411739
13143.3878041002 0.234542511868796
13165.648453104 0.234170263271472
13187.9154389152 0.234007337073802
13210.1064951889 0.233738670694864
13232.3111179667 0.23389188605956
13254.4544597884 0.23407639188606
13276.5970957018 0.234291109192922
13298.8412993397 0.234158394475615
13321.0429555172 0.234131419939577
13343.2036472749 0.234103366422098
13365.3589349312 0.234719464825205
13387.5251228343 0.23468709538196
13409.6541628778 0.234390375485542
13431.7873946812 0.234101208459215
13453.9873035841 0.234285714285714
13476.1518263975 0.233775356063876
13498.3737447272 0.233625377643504
13520.5622461617 0.23324557617609
13542.7403545145 0.233045964609409
13564.8312594724 0.233063228312473
13587.0982737889 0.233276866637894
13609.3185887847 0.232860379801467
13631.5606429363 0.232649978420371
13653.6570468281 0.232550712127751
13675.7778876309 0.232382391022874
13698.0109697709 0.231849374190764
13720.0801446172 0.231596892533449
13742.2662107591 0.232003668536901
13764.4134286607 0.231673500215796
13786.5546296258 0.23144907207596
13808.6876907255 0.231254855416487
13830.8851121963 0.231360595597756
13853.0654294007 0.231417781614156
13875.20285894 0.231089771255934
13897.3369840005 0.231211696158826
13919.5207145968 0.23086642209754
13941.7296174912 0.230716443677169
13963.8922276499 0.230493094518774
13986.067633393 0.230024816573155
14008.282308615 0.229430297798878
14030.4917130424 0.229216659473457
14052.5834205286 0.228733275787656
14074.7287884741 0.228809883470004
14096.8831278473 0.228815278377212
14119.1043304634 0.228358869227449
14141.3360760209 0.228890807078118
14163.5435455917 0.228347000431593
14185.7070529093 0.227719033232628
14207.9508992255 0.227847432024169
14230.0789503457 0.227543159257661
14252.1194759003 0.227072723349158
14274.2489775109 0.226808372895986
14296.3990737331 0.226505179110919
14318.5337224425 0.226220328010358
14340.7094700336 0.2258523953388
14362.938873114 0.225402460077687
14385.0747610455 0.225096029348295
14407.1522397326 0.224682779456193
14429.3396648461 0.225064738886491
14451.5314460977 0.224498273629694
14473.7585312794 0.224998921018558
14495.8884132048 0.224574881312041
14518.0135899756 0.224536037980147
14540.1440031417 0.224639620198533
14562.345704664 0.224677384548986
14584.4306386915 0.224601855848079
14606.516803586 0.224671989641778
14628.7429118856 0.224170263271472
14650.8470018552 0.223618903754855
14673.0492441056 0.223179758308157
14695.1824821214 0.223147388864912
14717.3370705612 0.222750323694432
14739.4508975756 0.222906776003453
14761.5919438538 0.222965041001295
14783.7557710193 0.223092360811394
14805.9617550581 0.223681484678463
14828.150817664 0.22351532153647
14850.3146694071 0.223081570996979
14872.4044945384 0.223227233491584
14894.5158361733 0.223370738023306
14916.7002627266 0.223298446266724
14938.8667840165 0.223017911091929
14961.1131437654 0.223048122572292
14983.3010196559 0.223113940440224
15005.4142278112 0.223403107466551
15027.6473974971 0.223256365990505
15049.8593721764 0.22358653431161
15072.0811220518 0.223056754423824
15094.3060521399 0.222833405265429
15116.5513449499 0.222505394907208
15138.6438181856 0.222553949072076
15160.7714220293 0.222750323694432
15182.8775575556 0.222877643504532
15205.03321924 0.222234570565386
15227.2114477979 0.222232412602503
15249.3984214951 0.222493526111351
15271.715871743 0.222530211480363
15293.9155100473 0.222122356495468
15316.0760537255 0.222218385843763
15338.3099450483 0.221935692706085
15360.4566069753 0.222151488994389
15382.5853275999 0.221949719464825
15404.7295243935 0.221921665947346
15426.8674418897 0.221807293914545
15449.0605647756 0.221481441519206
15471.1568066574 0.221493310315063
15493.2887144467 0.22105092792404
15515.4385003199 0.220907423392318
15537.6261279394 0.220787656452309
15559.8363332413 0.220603150625809
15582.0530133394 0.220401381096245
15604.2940611535 0.220542727665084
15626.4771198082 0.220641993957704
15648.6283674437 0.220728312473026
15670.8213584119 0.221035822183858
15693.0068161972 0.220941950798446
15715.095402454 0.221002373759171
15737.1987525877 0.220280535174795
15759.3298572348 0.220151057401813
15781.499926112 0.219917997410444
15803.7110247913 0.219809020284851
15825.8678704784 0.219481009926629
15848.0825847015 0.219203711696159
15870.3150216801 0.218991152352179
15892.4520269628 0.218484031074665
15914.6109849632 0.218238023305999
15936.7073319605 0.218498057833405
15958.8200258771 0.218244497194648
15980.9572479457 0.218291972378075
16003.1895120031 0.218271471730686
16025.36831452 0.217910012947777
16047.5241837018 0.217467630556754
16069.830381721 0.217531290461804
16092.0540297108 0.21758523953388
16114.1409439276 0.217533448424687
16136.2892113408 0.217249676305567
16158.4807019495 0.217175226586103
16180.6377065247 0.217037116961588
16202.9009234925 0.217064091497626
16225.0276920078 0.216624946050928
16247.2328309662 0.216771687526975
16269.34867512 0.216474967630557
16291.5099995274 0.216404833836858
16313.7512201471 0.216453388001727
16335.9037137421 0.216163141993958
16358.0519742762 0.215906344410876
16380.2271151266 0.215557833405265
16402.3155028268 0.215715364695727
16424.5022278896 0.216125377643505
16446.7018356334 0.21605848079413
16468.9272822247 0.215705653862754
16491.075992217 0.21556107034959
16513.2709448079 0.215621493310315
16535.4607231473 0.216004531722054
16557.6402461992 0.215776866637894
16579.7979443766 0.215407854984894
16601.9055713691 0.215237375917134
16624.116962194 0.215147820457488
16646.3497020207 0.215096029348295
16668.493967958 0.215194216659473
16690.6510569986 0.214833836858006
16712.8133617942 0.21455977557186
16735.0336893619 0.214157315494174
16757.2069392048 0.214129261976694
16779.3274895387 0.213960940871817
16801.5092726501 0.213440871817005
16823.5838321848 0.213258523953388
16845.7647368723 0.213512084592145
16867.8664873043 0.213405265429435
16890.0659570976 0.212992015537333
16912.1698530127 0.213030858869227
16934.2929145669 0.213121493310315
16956.4989449449 0.21297583081571
16978.6413906241 0.212820457488131
17000.8416158762 0.212869011653
17022.936854541 0.212772982304704
17045.0114915974 0.212859300820026
17067.1613338749 0.212830168321105
17089.3494619242 0.213133362106172
17111.5798271129 0.213269313767803
17133.8730648783 0.213255287009063
17155.9438122577 0.212848511005611
17178.0849219718 0.212917565817868
17200.2395451845 0.21273413897281
17222.3373544914 0.212510789814415
17244.5316758037 0.212236728528269
17266.7425873037 0.212096460940872
17288.9283429588 0.212368364264135
17311.0647807511 0.212261545101424
17333.2439950611 0.21210940871817
17355.3925276653 0.211911955114372
17377.6251842135 0.211725291324989
17399.8123955311 0.211514889943893
17421.9741681992 0.211533232628399
17444.1122337726 0.211743634009495
17466.3148507373 0.211893612429866
17488.5264059101 0.211544022442814
17510.6661995967 0.211486836426413
17532.782399642 0.210993741907639
17554.9558140479 0.210974320241692
17577.0758074674 0.211018558480794
17599.1665628066 0.210930082002589
17621.2434608585 0.211196590418645
17643.352648148 0.210981873111783
17665.658994887 0.21091605524385
17687.8977939013 0.211033664220975
17710.0961435448 0.211247302546396
17732.2088878514 0.211426413465688
17754.3389005858 0.211424255502805
17776.5253563519 0.211482520500647
17798.7413944896 0.211232196806215
17820.9202847544 0.211462019853259
17842.9668349943 0.211385412170911
17865.2159177037 0.211384333189469
17887.3313634851 0.211251618472162
17909.4771913539 0.21064630988347
17931.6535490014 0.210217954251187
17953.86958391 0.210176952956409
17976.0435308532 0.210078765645231
17998.2151671934 0.209902891670263
18020.4008051089 0.209696806214933
18042.4881471312 0.20979391454467
18064.7350441663 0.209581355200691
18086.8837169784 0.20913357790246
18109.1041667446 0.209171342252913
18131.2016949936 0.209557617608977
18153.335301328 0.209546827794562
18175.5367736636 0.20901273198101
18197.6942792076 0.209000863185153
18219.894193691 0.208616745791972
18242.0774900074 0.208398791540785
18264.3395156469 0.208509926629262
18286.5146518746 0.208717091066034
18308.7108504047 0.208318946914113
18330.8824359842 0.20856495468278
18353.0358724711 0.208607034958999
18375.2633138925 0.208283340526543
18397.4745618911 0.208133362106172
18419.6306022185 0.208000647388865
18441.7492428084 0.207955330168321
18463.9250690694 0.207603582218386
18486.1076596968 0.207507552870091
18508.2759283582 0.207408286577471
18530.4278584064 0.207353258523953
18552.5651263643 0.207294993526111
18574.8014857966 0.207491368148468
18596.9698226814 0.207337073802331
18619.1039200655 0.207429866206301
18641.2664705339 0.207148252050065
18663.4495278991 0.207061933534743
18685.6954149875 0.206936771687527
18707.8096144237 0.207358653431161
18729.9156757322 0.207168752697454
18752.0291500873 0.207154725938714
18774.0768190919 0.206986404833837
18796.2346583982 0.206878506689685
18818.4344086148 0.206883901596893
18840.564380124 0.206901165299957
18862.6898436257 0.206770608545533
18884.9271279461 0.206785714285714
18906.9846916765 0.206667026327147
18929.1152016361 0.206904402244281
18951.2449675278 0.206840742339232
18973.3155558369 0.206542943461372
18995.5054110657 0.206152352179543
19017.6664287912 0.206272119119551
19039.8213491794 0.206087613293051
19062.0139136267 0.206149115235218
19084.1797427884 0.205840526542943
19106.2876351113 0.205944108761329
19128.3988865468 0.205671126456625
19150.6363538936 0.205579413034096
19172.740422952 0.205203927492447
19194.9078071305 0.204794993526111
19217.1251567066 0.205123003884333
19239.2222802065 0.205103582218386
19261.4054964923 0.204932024169184
19283.602028103 0.204627751402676
19305.8166617793 0.203929650410013
19327.9370000921 0.203928571428571
19350.1464626834 0.203781829952525
19372.30740159 0.203687958567113
19394.4169577922 0.203398791540785
19416.6392355681 0.20338044885628
19438.7948932901 0.20301143720328
19460.8895094977 0.203158178679327
19483.0324932479 0.202865774708675
19505.2379213669 0.202591713422529
19527.4670966739 0.202177384548986
19549.5471346442 0.201973457056539
19571.8810531681 0.201355200690548
19593.9364932177 0.201127535606388
19616.0410640378 0.201003452740613
19638.07558968 0.20053301683211
19660.2420102953 0.200682995252482
19682.3296290466 0.200146741476047
19704.5173218233 0.200315062580924
19726.7029945213 0.200103582218386
19748.8972549841 0.199889943892965
19771.0908966391 0.199861890375485
19793.2508493324 0.199930945187743
19815.2158720055 0.200052870090634
19837.4153320143 0.199980578334053
19859.5173494295 0.199868364264135
19881.711253793 0.199715148899439
19903.8972197451 0.199251186879586
19926.1648467071 0.199263055675442
19948.3034713734 0.199574881312041
19970.5031486537 0.198959861890376
19992.7243534713 0.198888649115235
20014.9164014154 0.198616745791972
20037.0671903517 0.198514242555028
20059.2395971547 0.198624298662063
20081.422457216 0.198392317652136
20103.5489448272 0.198102071644368
20125.6414717312 0.198256365990505
20147.7771571361 0.198213206732844
20169.8816625983 0.197948856279672
20191.9824887442 0.197813983599482
20214.1449241262 0.197807509710833
20236.2907642125 0.197578765645231
20258.3957526226 0.197589555459646
20280.5280758785 0.197372680189901
20302.7097628882 0.1973154941735
20324.811387063 0.197324126025032
20346.9294320984 0.197627319810099
20369.1506357286 0.197605740181269
20391.3418698882 0.197733059991368
20413.507740503 0.198058912386707
20435.6872971173 0.19770608545533
20457.7463364583 0.197746007768666
20479.9672051291 0.197333836858006
20502.1701229706 0.197218385843763
20524.2739748088 0.19727988778593
20546.4027320417 0.197220543806646
20568.5788608785 0.197260466119983
20590.74603507 0.197128830384117
20612.9357211732 0.197361890375486
20635.0843947232 0.197440656020716
20657.3941272372 0.197726586102719
20679.5517979443 0.197739533880017
20701.7100357865 0.197746007768666
20723.7627485674 0.197458998705222
20745.9622062141 0.196957272334916
20768.1034866391 0.196872032801036
20790.2713439892 0.196904402244281
20812.4493964803 0.196643288735434
20834.6414070833 0.196626025032369
20856.8421046522 0.196728528269314
20879.0529225479 0.19629261976694
20901.2727349934 0.196113508847648
20923.4271332533 0.196047690979715
20945.4875805424 0.195817867932672
20967.6332529529 0.195428355632283
20989.8138976872 0.195334484246871
21011.9446778804 0.195522227017695
21034.1489894006 0.194970867501079
21056.3424997169 0.194906128614588
21078.4757030367 0.194961156668105
21100.6957210868 0.194853258523953
21122.8145336894 0.194952524816573
21145.0160921489 0.19459538195943
21167.1485328424 0.194715148899439
21189.3190451829 0.194702201122141
21211.4685776712 0.194785282693138
21233.5948156945 0.194894259818731
21255.8819245581 0.194646094087182
21278.080440327 0.194537116961588
21300.1778526174 0.194237160120846
21322.4896042331 0.193988994389297
21344.688915971 0.193626456624946
21366.8508306911 0.193452740612861
21388.9974818254 0.19352287440656
21411.2541803716 0.193426845058265
21433.3364239472 0.193223996547259
21455.5088707288 0.193254208027622
21477.6414143409 0.193028700906344
21499.7953739186 0.193134441087613
21521.9276618454 0.193098834700043
21543.9965857726 0.193093439792836
21566.1956698417 0.193194864048338
21588.3792558659 0.193017911091929
21610.5571166909 0.192938066465257
21632.6729440549 0.192551791109193
21654.7737059354 0.192697453603798
21676.9123779981 0.192640267587398
21698.9493851261 0.192456840742339
21721.0994793899 0.19237915407855
21743.2498582057 0.192481657315494
21765.4083779034 0.192342468709538
21787.5746404091 0.19220867501079
21809.7741202396 0.191815925766077
21831.8629854268 0.192031722054381
21853.996036983 0.192023090202849
21876.1352584208 0.191756581786793
21898.3314114024 0.191237591713422
21920.526847008 0.191430729391455
};
\addlegendentry{$p=\nicefrac{7}{10}$}

\path [draw=red, thick]
(axis cs:-1.32053137939612,0.49713746223565)
--(axis cs:3.31256443964239,0.49713746223565);

\path [draw=red, thick]
(axis cs:2947.98439023307,0.383686879585671)
--(axis cs:3115.89689692779,0.383686879585671);

\path [draw=red, thick]
(axis cs:5944.72975212867,0.333173284419508)
--(axis cs:6187.19604140348,0.333173284419508);

\path [draw=red, thick]
(axis cs:8952.52930008724,0.295943029779888)
--(axis cs:9245.33558105961,0.295943029779888);

\path [draw=red, thick]
(axis cs:11958.6070460201,0.271272119119551)
--(axis cs:12319.5554379694,0.271272119119551);

\path [draw=red, thick]
(axis cs:14956.0068014652,0.256290461804057)
--(axis cs:15361.3268375561,0.256290461804057);

\path [draw=red, thick]
(axis cs:17952.8715933644,0.235650625809236)
--(axis cs:18397.0341868085,0.235650625809236);

\path [draw=red, thick]
(axis cs:0.996016530123135,0.350656940634085)
--(axis cs:0.996016530123135,0.643617983837214);

\path [draw=red, thick]
(axis cs:3031.94064358043,0.234645613545143)
--(axis cs:3031.94064358043,0.532728145626199);

\path [draw=red, thick]
(axis cs:6065.96289676607,0.196456101699511)
--(axis cs:6065.96289676607,0.469890467139504);

\path [draw=red, thick]
(axis cs:9098.93244057342,0.164682094313813)
--(axis cs:9098.93244057342,0.427203965245963);

\path [draw=red, thick]
(axis cs:12139.0812419947,0.149047578044174)
--(axis cs:12139.0812419947,0.393496660194928);

\path [draw=red, thick]
(axis cs:15158.6668195106,0.143097553868092)
--(axis cs:15158.6668195106,0.369483369740022);

\path [draw=red, thick]
(axis cs:18174.9528900865,0.130188892209197)
--(axis cs:18174.9528900865,0.341112359409275);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
-1.32053137939612 0.49713746223565
2947.98439023307 0.383686879585671
5944.72975212867 0.333173284419508
8952.52930008724 0.295943029779888
11958.6070460201 0.271272119119551
14956.0068014652 0.256290461804057
17952.8715933644 0.235650625809236
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
3.31256443964239 0.49713746223565
3115.89689692779 0.383686879585671
6187.19604140348 0.333173284419508
9245.33558105961 0.295943029779888
12319.5554379694 0.271272119119551
15361.3268375561 0.256290461804057
18397.0341868085 0.235650625809236
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.996016530123135 0.350656940634085
3031.94064358043 0.234645613545143
6065.96289676607 0.196456101699511
9098.93244057342 0.164682094313813
12139.0812419947 0.149047578044174
15158.6668195106 0.143097553868092
18174.9528900865 0.130188892209197
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.996016530123135 0.643617983837214
3031.94064358043 0.532728145626199
6065.96289676607 0.469890467139504
9098.93244057342 0.427203965245963
12139.0812419947 0.393496660194928
15158.6668195106 0.369483369740022
18174.9528900865 0.341112359409275
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:0.197056273037981,0.463018990073371)
--(axis cs:0.549602134734722,0.463018990073371);

\path [draw=blue, thick]
(axis cs:3026.65140842056,0.36017047906776)
--(axis cs:3056.37582232958,0.36017047906776);

\path [draw=blue, thick]
(axis cs:6060.26041142246,0.311777082434182)
--(axis cs:6103.5082720772,0.311777082434182);

\path [draw=blue, thick]
(axis cs:9097.87779672723,0.275618256365991)
--(axis cs:9152.95469362749,0.275618256365991);

\path [draw=blue, thick]
(axis cs:12133.754098221,0.243967414760466)
--(axis cs:12196.6047995407,0.243967414760466);

\path [draw=blue, thick]
(axis cs:15167.9850188525,0.222198964177816)
--(axis cs:15245.6501694627,0.222198964177816);

\path [draw=blue, thick]
(axis cs:18205.6299860524,0.204923392317652)
--(axis cs:18288.7164480692,0.204923392317652);

\path [draw=blue, thick]
(axis cs:0.373329203886351,0.355580031227496)
--(axis cs:0.373329203886351,0.570457948919246);

\path [draw=blue, thick]
(axis cs:3041.51361537507,0.213184389330234)
--(axis cs:3041.51361537507,0.507156568805285);

\path [draw=blue, thick]
(axis cs:6081.88434174983,0.172443504354626)
--(axis cs:6081.88434174983,0.451110660513739);

\path [draw=blue, thick]
(axis cs:9125.41624517736,0.14807363710027)
--(axis cs:9125.41624517736,0.403162875631711);

\path [draw=blue, thick]
(axis cs:12165.1794488808,0.127830710524679)
--(axis cs:12165.1794488808,0.360104118996253);

\path [draw=blue, thick]
(axis cs:15206.8175941576,0.11432816896024)
--(axis cs:15206.8175941576,0.330069759395393);

\path [draw=blue, thick]
(axis cs:18247.1732170608,0.103102059941911)
--(axis cs:18247.1732170608,0.306744724693393);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.197056273037981 0.463018990073371
3026.65140842056 0.36017047906776
6060.26041142246 0.311777082434182
9097.87779672723 0.275618256365991
12133.754098221 0.243967414760466
15167.9850188525 0.222198964177816
18205.6299860524 0.204923392317652
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.549602134734722 0.463018990073371
3056.37582232958 0.36017047906776
6103.5082720772 0.311777082434182
9152.95469362749 0.275618256365991
12196.6047995407 0.243967414760466
15245.6501694627 0.222198964177816
18288.7164480692 0.204923392317652
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.373329203886351 0.355580031227496
3041.51361537507 0.213184389330234
6081.88434174983 0.172443504354626
9125.41624517736 0.14807363710027
12165.1794488808 0.127830710524679
15206.8175941576 0.11432816896024
18247.1732170608 0.103102059941911
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.373329203886351 0.570457948919246
3041.51361537507 0.507156568805285
6081.88434174983 0.451110660513739
9125.41624517736 0.403162875631711
12165.1794488808 0.360104118996253
15206.8175941576 0.330069759395393
18247.1732170608 0.306744724693393
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:0.136800887623312,0.443098834700043)
--(axis cs:0.28666584848003,0.443098834700043);

\path [draw=black, thick]
(axis cs:3316.19214604819,0.346197669400086)
--(axis cs:3332.75363025026,0.346197669400086);

\path [draw=black, thick]
(axis cs:6636.35788992097,0.293631851532154)
--(axis cs:6662.33390393007,0.293631851532154);

\path [draw=black, thick]
(axis cs:9958.6229086418,0.264259818731118)
--(axis cs:9990.05126452915,0.264259818731118);

\path [draw=black, thick]
(axis cs:13280.4361057146,0.234158394475615)
--(axis cs:13317.2464929648,0.234158394475615);

\path [draw=black, thick]
(axis cs:16604.6676696823,0.215147820457488)
--(axis cs:16643.5662547058,0.215147820457488);

\path [draw=black, thick]
(axis cs:19926.7051402724,0.199574881312041)
--(axis cs:19969.9018024744,0.199574881312041);

\path [draw=black, thick]
(axis cs:0.211733368051671,0.358123441114918)
--(axis cs:0.211733368051671,0.528074228285168);

\path [draw=black, thick]
(axis cs:3324.47288814922,0.208519117996225)
--(axis cs:3324.47288814922,0.483876220803947);

\path [draw=black, thick]
(axis cs:6649.34589692552,0.167002114440443)
--(axis cs:6649.34589692552,0.420261588623864);

\path [draw=black, thick]
(axis cs:9974.33708658547,0.141774418894938)
--(axis cs:9974.33708658547,0.386745218567297);

\path [draw=black, thick]
(axis cs:13298.8412993397,0.12445385816755)
--(axis cs:13298.8412993397,0.34386293078368);

\path [draw=black, thick]
(axis cs:16624.116962194,0.11385721370089)
--(axis cs:16624.116962194,0.316438427214086);

\path [draw=black, thick]
(axis cs:19948.3034713734,0.104328302922142)
--(axis cs:19948.3034713734,0.294821459701941);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.136800887623312 0.443098834700043
3316.19214604819 0.346197669400086
6636.35788992097 0.293631851532154
9958.6229086418 0.264259818731118
13280.4361057146 0.234158394475615
16604.6676696823 0.215147820457488
19926.7051402724 0.199574881312041
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.28666584848003 0.443098834700043
3332.75363025026 0.346197669400086
6662.33390393007 0.293631851532154
9990.05126452915 0.264259818731118
13317.2464929648 0.234158394475615
16643.5662547058 0.215147820457488
19969.9018024744 0.199574881312041
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.211733368051671 0.358123441114918
3324.47288814922 0.208519117996225
6649.34589692552 0.167002114440443
9974.33708658547 0.141774418894938
13298.8412993397 0.12445385816755
16624.116962194 0.11385721370089
19948.3034713734 0.104328302922142
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.211733368051671 0.528074228285168
3324.47288814922 0.483876220803947
6649.34589692552 0.420261588623864
9974.33708658547 0.386745218567297
13298.8412993397 0.34386293078368
16624.116962194 0.316438427214086
19948.3034713734 0.294821459701941
};
%\addlegendentry{$p=\frac{7}{10}$}


\end{axis}

\end{tikzpicture}


==> MarkFigures/jsaitNewFig/paretoSkipRingn10bn100errBarRun200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
	scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},%at={(0.975,0.325)}},
%tick align=outside,
tick pos=left,
%title={EPS vs BOUND, distr: Pareto\_3\_2},
grid style={gray,opacity=0.5,dotted},
%x grid style={darkgray176},
%xlabel={Error in \(\displaystyle f\)},
xmajorgrids,
%xmin=8.20937050004941, xmax=449.704177429004,
xtick style={color=black},
%y grid style={darkgray176},
%ylabel={eps},
%xmin=0, xmax=22000,
xmin=0, xmax=20000,
xtick={0,10000,20000},
%ymin=0.480872306034483, ymax=0.970336745689655,
%xlabel={Error},
ymajorgrids,
%ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
% xlabel={Average latency},
%ymin=-1.89057680648281, ymax=64.5025101593563,
ymin = 0,
ymax = 0.5,
ytick = {0,0.1,0.2,0.3,0.4,0.5},
ytick style={color=black},
	width=\mywidth,
	height=\myheight,
tick label style={font=\scriptsize},
	scaled x ticks=base 10:0,% to avoid powers of 10
]


\addplot [thick, red, dashed]
table {%
0.960493092800919 0.487582002589555
102.520051277941 0.481904402244281
203.181100289101 0.473952309020285
304.904818234233 0.469802546396202
404.042123712082 0.463642641346569
505.563804888656 0.458277945619335
604.944053288645 0.452711480362538
707.512332475126 0.44551143720328
806.873876574503 0.439434613724644
909.050666919771 0.433752697453604
1010.34970612613 0.431918429003021
1110.93369581333 0.430586965904186
1211.79181590209 0.426347647820458
1313.33102563322 0.422642425550281
1413.09476311232 0.42014242555028
1512.71109417655 0.416610919292188
1614.41410435407 0.413911307725507
1714.75373813797 0.409429218817436
1813.96601472618 0.405680837289599
1917.06584197993 0.40484354769098
2018.31136546941 0.403986836426413
2119.07053511462 0.406019637462236
2219.36843721181 0.402661847216228
2320.15804722224 0.398690116529996
2419.43547443133 0.395895554596461
2520.80855167928 0.393791540785498
2620.13416302562 0.391766292619767
2721.33068359393 0.387539922313336
2821.63210502463 0.385346353042728
2923.30036134002 0.382323047043591
3023.09270561335 0.380411091929219
3123.06840486895 0.378028700906344
3223.18291996558 0.376652999568407
3322.22640647558 0.374416271040138
3423.41985174477 0.370580492015537
3522.59145816161 0.367592792403971
3624.91949825241 0.366263487268019
3724.88287960382 0.362894907207596
3825.96266036944 0.362411523521795
3927.34099897771 0.361359516616314
4029.5477443829 0.360954898575745
4132.83873153061 0.359280319378507
4232.99394199047 0.354710832973673
4333.07712218059 0.354380664652568
4433.97643013268 0.352803193785067
4534.9599381932 0.348406344410876
4634.26703625818 0.347594950366854
4734.14826634392 0.346262408286578
4834.52310214162 0.344383901596892
4935.5097849149 0.341951877427708
5035.5731532972 0.340195295640915
5136.8567541827 0.33765645230902
5236.04618954167 0.336828873543375
5336.77774408569 0.336077902460078
5437.36806528511 0.33382822615451
5539.70011922836 0.332956409149763
5641.96073023099 0.331240828657747
5740.90882045623 0.33137785930082
5841.88150413083 0.329101208459215
5943.45598033446 0.327589555459646
6044.58004486931 0.326031506258092
6147.03681551516 0.324434613724644
6247.18857991096 0.323004963314631
6348.34995304458 0.321784635304273
6451.1861673716 0.321544022442814
6551.34201611299 0.320967846353043
6652.73980194001 0.318677168752697
6752.45951938004 0.31780535174795
6853.72802320171 0.315590202848511
6952.68163012481 0.314231765213638
7053.30110287649 0.312421234354769
7153.05424047699 0.312114803625378
7254.83575573442 0.311791109192922
7354.66892196458 0.309450798446267
7456.83315109283 0.308277945619335
7558.26838098998 0.306428571428571
7656.99993253805 0.305199611566681
7756.34653100459 0.304382822615451
7857.72790100498 0.301664868364264
7957.66219890218 0.300800604229607
8058.31045298648 0.299157315494173
8159.33747252004 0.29860811394044
8260.66127297474 0.297221622788088
8360.67347706054 0.294174579197238
8461.76116341283 0.294010574018127
8562.61944003071 0.293327578765645
8662.74802479648 0.293512084592145
8762.38245582537 0.292746007768666
8860.2300780301 0.291542943461372
8959.57546028141 0.289682779456193
9058.39030310276 0.289126025032369
9158.94825119445 0.287521579628831
9259.19578289075 0.286148036253776
9359.60110666595 0.285072291756582
9459.59031244909 0.284089339663358
9558.58396709506 0.283821752265861
9659.25821704014 0.281965904186448
9759.68144376615 0.282155804920155
9861.22281921514 0.279830599913682
9963.06686563256 0.277944540353906
10064.2524571182 0.27769853258524
10165.252333458 0.276606603366422
10266.0367853769 0.275708890807078
10367.1330040958 0.274132498921019
10469.0944495867 0.273531506258092
10570.8939905708 0.272120198532585
10671.800176158 0.270638757013379
10774.2080360425 0.270064738886491
10873.6424730653 0.268337289598619
10975.9039461671 0.266442598187311
11075.2491366264 0.266738239102287
11175.666362765 0.265496331463099
11276.2071137038 0.266025032369443
11374.9182352887 0.265925766076823
11474.5364627272 0.264784203711696
11573.8627950873 0.263868148467846
11674.6734991712 0.26212343547691
11776.6193533935 0.260634441087613
11876.1618581 0.260999136814847
11977.8994987578 0.260253560638757
12078.8032530963 0.259310530858869
12179.3981860443 0.259504747518343
12280.9336777631 0.257546396201985
12381.863331525 0.256623867069486
12483.4254891426 0.255345274061286
12586.3005572437 0.254981657315494
12686.2132362016 0.252201122140699
12787.3245010978 0.249782045748813
12887.493766021 0.248911307725507
12987.7736408853 0.247667242123435
13088.1837532565 0.246322831247302
13190.0429086239 0.245155373327579
13289.9510187001 0.244388217522658
13392.1087791414 0.243945835131636
13492.3870366765 0.24232952093224
13591.2314315389 0.242836642209754
13692.9274229072 0.241536469572723
13794.7855396795 0.241983167889512
13898.234279145 0.239739965472594
13999.0148666986 0.239987052222702
14100.048973103 0.238236944324558
14201.0625870407 0.238709538195943
14302.2030591407 0.237340310746655
14404.8363370465 0.236340094950367
14505.516494215 0.236313120414329
14605.7691029813 0.236695079844627
14706.9334042462 0.236771687526975
14808.3626355266 0.236995036685369
14908.3755800619 0.236321752265861
15009.6893935216 0.235151057401813
15110.4680968205 0.233953388001726
15211.7433230809 0.23368580060423
15310.8686048974 0.232309020284851
15413.4186921962 0.231123219680622
15513.9863807982 0.231014242555028
15614.4958473127 0.231165299956841
15713.7569914751 0.230836210617178
15813.650174511 0.230227665084161
15913.7039766513 0.230194216659473
16014.5071371201 0.230223349158394
16115.1067756818 0.229450798446267
16215.7647551931 0.229177816141562
16316.1650543405 0.227458998705222
16416.4427777943 0.226728528269314
16515.5576498868 0.225900949503668
16617.8475589213 0.22610056107035
16719.356319789 0.225821104876996
16823.0159818181 0.225686232196806
16924.1671471895 0.225036685369012
17027.0840072522 0.224001942166595
17128.6036759315 0.224292188174363
17228.2759149286 0.222763271471731
17328.4438883012 0.223289814415192
17428.2239678307 0.222562580923608
17528.123144838 0.222214069917997
17629.7810881238 0.221682132067328
17730.61551745 0.220898791540786
17832.6292634275 0.220913897280967
17933.1670489981 0.222121277514027
18033.6111463327 0.221438282261545
18133.9698361368 0.221431808372896
18234.3506890898 0.221225722917566
18335.0198175409 0.220276219249029
18437.1111654687 0.219319162710401
18538.260535321 0.218491583944756
18636.7113458476 0.218232628398792
18737.1969851668 0.21791864479931
18837.184006288 0.216398359948209
18938.8737051511 0.215044238239102
19037.9178535582 0.215107898144152
19139.4495124053 0.214456193353474
19240.2108117061 0.213552006905481
19341.0923720078 0.212883038411739
19442.3713677498 0.212798877859301
19543.8111655094 0.21235110056107
19644.9933660788 0.211607682347864
19744.9804398567 0.210892317652136
19846.778494551 0.209916918429003
19951.2709231928 0.210091713422529
20051.3893525945 0.209170263271472
20153.286674638 0.208313552006905
20254.7559031075 0.208125809236081
};
\addlegendentry{$p=10^{-4}$}
\addplot [thick, blue, dashed]
table {%
0.393186567810363 0.455066896849374
38.2967124064365 0.465824341821321
76.1442969666809 0.454723780750971
114.101930243591 0.454400086318515
152.128344739077 0.450877211911955
190.080192188875 0.454602934829521
227.83698694731 0.451913034095814
265.786278554926 0.4460369011653
303.636866690954 0.442715796288304
341.952235180507 0.438166810530859
379.931347451581 0.437330599913681
417.978838331929 0.437945619335347
456.184440086047 0.436546180405697
494.209948276828 0.434872680189901
532.303662736653 0.433259602934829
570.24306149522 0.42869335347432
608.524713751137 0.427977988778593
646.43931534491 0.428922097539922
684.35410548726 0.425635520069055
722.664268192647 0.42428247734139
760.794126368832 0.421850453172205
798.726884074303 0.419243634009495
836.664631731954 0.417567975830816
874.723395846101 0.415764997842037
912.670454612238 0.413037332757877
950.805703773396 0.412886275356064
988.955970447898 0.409741044454035
1026.94699742594 0.406078981441519
1064.80730817277 0.405318299525248
1102.70263943953 0.404020284851101
1140.62582185979 0.399977341389728
1178.68002422448 0.397887354337505
1216.8428685147 0.398081570996979
1254.71741884551 0.397056538627536
1292.62297837496 0.397474104445404
1330.52602177249 0.396679974104445
1368.74055411224 0.39489318083729
1406.65881236856 0.393222917565818
1444.51771648509 0.393408502373759
1482.42836061135 0.393420371169616
1520.30433167767 0.393085886922745
1558.43319221959 0.39351532153647
1596.60902262879 0.391761976694001
1634.68185335415 0.391546180405697
1672.76421574834 0.391664868364264
1710.74987162684 0.389496115666811
1748.94204244886 0.388788303841174
1786.70581891625 0.388065386275356
1824.63045602758 0.387068407423392
1862.72326302344 0.386249460509279
1900.93975504208 0.384755071212775
1939.12377664995 0.383614587829089
1977.21121818379 0.383149546827795
2015.29524025919 0.382953172205438
2053.17506666951 0.380612861458783
2091.46438751469 0.380620414328874
2129.41138319216 0.379247949935261
2167.48952122833 0.378653431160984
2205.46275262441 0.378139835994821
2243.51090868052 0.376659473457057
2281.53582123562 0.37584484246871
2319.53068581879 0.373942598187311
2357.63897787254 0.373476478204575
2395.92843240652 0.372660768234786
2433.92574603652 0.370922529132499
2472.17799409698 0.369365558912387
2510.09227911108 0.36990073370738
2548.2793383968 0.368393396633578
2586.34893727123 0.367291756581787
2624.33636441759 0.365692706085455
2662.36505034777 0.36502157962883
2700.5372025989 0.363738670694864
2738.43519747871 0.362510789814415
2776.63644204354 0.360936555891239
2814.84933374056 0.359828441950798
2852.90100355227 0.360127319810099
2890.99500006639 0.359917997410445
2928.99954115906 0.358965256797583
2967.07307534608 0.358329736728528
3005.32169579411 0.35727988778593
3043.19350997835 0.35647712559344
3081.2435426882 0.355811394044023
3119.27789071374 0.354929866206301
3157.22838450637 0.353383685800604
3195.33882327648 0.352694216659473
3233.37733542143 0.352074881312041
3271.55776843821 0.350787656452309
3309.48941170202 0.349720543806646
3347.36370765084 0.348168968493742
3385.5327334512 0.34690332326284
3423.51039428084 0.34562473025464
3461.76842490662 0.344596460940872
3499.73290096877 0.344203711696159
3537.63940041941 0.342129909365559
3575.67621851215 0.34173284419508
3613.66822070512 0.341112429866206
3651.71249500854 0.340503884333189
3689.74253386658 0.339400086318515
3727.80934779257 0.340180189900734
3765.74096205483 0.339035390591282
3803.83910416663 0.33718062149331
3841.75314788648 0.335387354337505
3879.67268794484 0.334748597324126
3917.31076977361 0.334518774277082
3955.0688531619 0.333083728959862
3993.07667958609 0.333287656452309
4031.25877048636 0.333367501078981
4069.13172771616 0.332337073802331
4107.09373884552 0.332080276219249
4145.06272777663 0.332276650841606
4183.00600900203 0.329861890375486
4220.9368875074 0.329639620198533
4259.06746829064 0.32952416918429
4297.19404605431 0.328453819594303
4334.96396196782 0.329135735865343
4372.95177797722 0.32954574881312
4411.09736342909 0.328605955977557
4448.97791635704 0.328492662926198
4486.99861019867 0.328287656452309
4525.14455665783 0.328448424687095
4563.3190908024 0.327955330168321
4601.33094186974 0.328807725507121
4639.35060096679 0.328123651273198
4677.03911842625 0.327548554164868
4715.1170339381 0.327564738886491
4752.95712144247 0.327382391022874
4790.95703419133 0.327292835563228
4829.10426440286 0.327056538627535
4867.26013762615 0.326523521795425
4905.40070220824 0.32620738023306
4943.38858868833 0.325168321104877
4981.46613104985 0.324249028916703
5019.41655193732 0.323921018558481
5057.49523038595 0.322413681484678
5095.42458477311 0.322015537332758
5133.34631759324 0.320311825636599
5171.50528010145 0.319643936124299
5209.48236359352 0.319678463530427
5247.39136674757 0.319780966767372
5285.19200048249 0.317924039706517
5323.0667359896 0.317775140267587
5361.00271610753 0.316779240397065
5399.00886651316 0.316970220112214
5437.05218598886 0.316945403539059
5475.21954916848 0.316677816141562
5513.03194945999 0.315971083297367
5551.04494101426 0.315590202848511
5589.39489622475 0.314938498057833
5627.29392069025 0.31480146741476
5665.18362250622 0.314764782045749
5703.37840298233 0.31365019421666
5741.34884761407 0.313310315062581
5779.1574049492 0.31253560638757
5817.07425821972 0.313464609408718
5855.02833462531 0.313462451445835
5893.16904001348 0.313943677168753
5931.26363071456 0.313560638757013
5969.18268675912 0.313700906344411
6007.27421216636 0.313056754423824
6045.34790903241 0.312996331463099
6083.53246899693 0.31272766508416
6121.52363488338 0.312537764350453
6159.56675293482 0.311887138541217
6197.71298124129 0.31191087613293
6235.81320621015 0.312005826499784
6273.81157652129 0.311941087613293
6311.64007124832 0.31180405697022
6349.60502037024 0.310837289598619
6387.76713607816 0.309543590850237
6425.7158844358 0.30882067328442
6463.81636929724 0.308750539490721
6501.49697620368 0.308266076823479
6539.3393790775 0.307366206301252
6577.39287557992 0.307023090202848
6615.4848730416 0.305961372464394
6653.39999983769 0.305166163141994
6691.32306406182 0.304272766508416
6729.29435160035 0.304178895123004
6767.07218175986 0.303037332757876
6805.04882243877 0.30303949072076
6842.93751632614 0.303617824773414
6880.97541885142 0.303220759602935
6918.87362864758 0.302487052222702
6956.86764822776 0.302458998705222
6994.9905785421 0.30169723780751
7032.90469920734 0.301375701337937
7071.02705370297 0.300678679326716
7108.99614037004 0.300680837289599
7146.74685334571 0.300672205438066
7184.67757744014 0.299953603798015
7222.64986435103 0.300452093223997
7260.52552198975 0.299596460940872
7298.50585956035 0.299711911955114
7336.58937375137 0.299990289167026
7374.50377946503 0.299238239102288
7412.72433928615 0.299099050496332
7450.4327140933 0.299141130772551
7488.37368186545 0.29842360811394
7526.3740213761 0.29855848079413
7564.27977723838 0.297916486836426
7602.16745412377 0.297434182132067
7640.18354744329 0.296698316788951
7678.13522223354 0.296692921881744
7716.10700502166 0.295970004315926
7753.93811304437 0.295679758308157
7791.92212534818 0.295932239965473
7829.95754830354 0.295011868795857
7868.05386940374 0.29430405697022
7906.10846960106 0.294666594734571
7944.10952897452 0.294565170479068
7981.96130484722 0.294132498921018
8019.88282760715 0.293342684505826
8058.13164986879 0.293781829952525
8096.13895750518 0.293407423392318
8133.9732267052 0.292871169615883
8171.84719568142 0.291406991799741
8209.67104391936 0.291820241691843
8247.91668330433 0.290780103582218
8285.68787040119 0.290347432024169
8323.92819018814 0.289525248165731
8361.8823189467 0.289120630125162
8399.81805132151 0.289341821320673
8437.88920856012 0.288523953388002
8475.91076195219 0.28831678895123
8514.02805761428 0.288337289598619
8551.85969804491 0.287211911955114
8589.8533921386 0.28716659473457
8627.87228283048 0.286947561501942
8665.81006767765 0.286531074665516
8704.01410028279 0.286152352179542
8741.99618835783 0.286075744497195
8779.91845751071 0.286750107898144
8817.90004971924 0.285829736728528
8856.06213350511 0.285320457488131
8894.25200134927 0.285458567112646
8932.45029177749 0.28519205869659
8970.45185222859 0.284948208890807
9008.35432408344 0.284436771687527
9046.1475112456 0.284360164005179
9084.06903997722 0.283691195511437
9122.1341900299 0.283341605524385
9160.26035509963 0.283235865343116
9198.27114743512 0.282084592145015
9236.15988244412 0.281588260681916
9274.37392740722 0.28091605524385
9312.31426847411 0.280650625809236
9350.35319580681 0.279769097971515
9388.13843867428 0.279308372895986
9426.30673855542 0.279750755287009
9464.57994200372 0.279159473457056
9502.34389802791 0.278238023305999
9540.51118003166 0.277572291756582
9578.77460272823 0.276784635304273
9616.76465696828 0.276382175226586
9654.95361663275 0.275900949503669
9693.0563858107 0.27575312904618
9730.87226679485 0.27502157962883
9768.85886195206 0.274433534743202
9806.88420309556 0.273220759602935
9845.03647452753 0.272702848511006
9883.02908013214 0.27234354769098
9921.00139990362 0.272235649546828
9958.8547370141 0.271940008631852
9996.93018844619 0.271522442813984
10034.9609406147 0.271145878290893
10073.1289303964 0.270433750539491
10111.091962699 0.270091713422529
10149.2218977516 0.268876780319379
10187.2654584346 0.268803409581355
10225.3517527302 0.268492662926198
10263.320137585 0.267530211480362
10301.4189693488 0.267435261113509
10339.4697909822 0.266473888649115
10377.4791859602 0.266446914113077
10415.4821395246 0.266101640051791
10453.2195439807 0.265338800172637
10491.1328807939 0.265046396201985
10529.1902128801 0.265196374622356
10567.1450178853 0.265821104876996
10605.2237810927 0.265427276650842
10643.2336649831 0.264641778161416
10681.1930542594 0.26418321104877
10719.2717910616 0.263247734138973
10757.4692593211 0.262000431592577
10795.5902012127 0.261347647820457
10833.6246705562 0.260688390159689
10871.7659563823 0.260869659041865
10909.607409365 0.259707596029348
10947.4756570329 0.258796935692706
10985.3508299153 0.258765645230902
11023.2445771083 0.258129046180406
11061.0985156181 0.258199179974104
11099.0568411316 0.258618903754855
11136.9979383834 0.258878938282261
11174.8727658925 0.257966119982736
11213.1434412636 0.257979067760035
11251.1771632885 0.258304920155373
11289.3377842794 0.257865774708675
11327.3253489557 0.257928355632283
11365.5121425905 0.257461156668105
11403.3717012858 0.257075960293483
11441.31924618 0.256533232628399
11479.1942322816 0.256397280966768
11517.0876895515 0.25626456624946
11555.1740842576 0.255228744065602
11593.1417706547 0.255879369874838
11631.2153129639 0.254911523521795
11669.3233470448 0.254649331031506
11707.2956433018 0.254796072507553
11745.3294768513 0.254346137246439
11783.4039689285 0.25436771687527
11821.6462285548 0.253669615882607
11859.3674534368 0.253107466551575
11897.4111116907 0.253044885627967
11935.3991591656 0.252760034527406
11973.5490327801 0.252373759171342
12011.6282999316 0.251945403539059
12049.8142683287 0.251404833836858
12087.8413182544 0.252025248165731
12125.6541659093 0.251995036685369
12163.9535115159 0.251554812257229
12202.2045319382 0.250947345705654
12240.2109662507 0.25098726801899
12278.0197438719 0.250793051359517
12316.1653624382 0.25112214069918
12354.3530710002 0.250906344410876
12392.392697162 0.250865343116098
12430.4292403981 0.250844842468709
12468.3916837161 0.250763918860596
12506.5246934394 0.249475615019422
12544.5553150287 0.249612645662495
12582.6600761073 0.249085023737592
12620.6877186539 0.24933966335779
12658.5692278685 0.248763487268019
12696.4856845722 0.248560638757013
12734.5148942576 0.248604876996116
12772.5521352575 0.248760250323694
12810.5111925221 0.249243634009495
12848.4909402696 0.248326499784204
12886.3496189583 0.248166810530859
12924.4449306216 0.24758523953388
12962.4062138214 0.247335994820889
13000.6407061676 0.247402891670263
13038.6188257052 0.24705222270177
13076.4617366457 0.246671342252913
13114.4304002031 0.246396201985326
13152.2861333969 0.245938713854122
13190.4905414182 0.245369011653
13228.2344489052 0.244799309451877
13266.3955199895 0.24493634009495
13304.4182121107 0.244249028916703
13342.6246297528 0.243635088476478
13380.5140188091 0.243716012084592
13418.7704056963 0.243489425981873
13456.7460323139 0.243769961156668
13494.9353310121 0.243749460509279
13532.8224893829 0.243004963314631
13570.715028103 0.242358653431161
13608.7799296172 0.242292835563228
13646.5064271336 0.24168321104877
13684.6213545553 0.241340094950367
13722.6913095734 0.241289382822615
13760.735191779 0.241439361242987
13798.9721367609 0.240933318946914
13836.7351895512 0.240807078118256
13874.71117242 0.240718601640052
13912.6081844108 0.240645230902029
13950.6432221667 0.240174794993526
13988.5096640215 0.239750755287009
14026.5861543206 0.23970867501079
14064.9116426736 0.2389630988347
14102.7764905103 0.238816357358653
14140.4787576177 0.238734354769098
14178.4944560099 0.238318946914113
14216.624097149 0.237947777298231
14254.5870059356 0.237941303409581
14292.6451483435 0.2373154941735
14330.7691202826 0.237273413897281
14368.8174993254 0.236758739749676
14406.9149523701 0.23668321104877
14444.7870921386 0.236288303841174
14482.6044218525 0.235982952093224
14520.5908465261 0.235449935261114
14558.6408579017 0.235373327578766
14596.7009319684 0.234719464825205
14634.6376450041 0.234641778161416
14672.7105476518 0.233962019853259
14710.5734444598 0.233576823478636
14748.39395866 0.233445187742771
14786.5372594846 0.233063228312473
14824.5912626677 0.232835563228312
14862.731777364 0.233207811825637
14900.7735236492 0.232448208890807
14939.0181212224 0.231568839015969
14976.7491529361 0.230954898575744
15014.6303373118 0.230349589987052
15052.5683130267 0.229934182132067
15090.5684796968 0.229938498057833
15128.4840519332 0.229640699179974
15166.4480438967 0.229229607250755
15204.6444728769 0.229272766508416
15242.4582287352 0.229261976694001
15280.4627404103 0.228956624946051
15318.4354626455 0.22830276219249
15356.5545401305 0.227913249892102
15394.5721471752 0.22777729823047
15432.8515446424 0.227221622788088
15470.6646638874 0.227139620198533
15508.7039166793 0.227005826499784
15546.724239615 0.226266724212344
15584.8578318129 0.22607250755287
15622.9015980015 0.226021795425119
15660.7626674564 0.226149115235218
15698.772627881 0.22610811394044
15736.8843636008 0.226019637462236
15774.9961284965 0.226111350884765
15813.0307037639 0.225855632283125
15850.8697137307 0.225042080276219
15888.6949921464 0.225088476478205
15926.4124085799 0.224682779456193
15964.4924444187 0.224709753992231
16002.5137234343 0.224228528269314
16040.5677085406 0.223658826068192
16078.3984277525 0.223704143288736
16116.4895529316 0.223967414760466
16154.5296922389 0.223660984031075
16192.506782984 0.222911091929219
16230.5205989994 0.222782693137678
16268.3737775812 0.223079413034096
16306.3593033774 0.223249892101856
16344.2729060185 0.222832326283988
16382.0065266945 0.22237915407855
16420.2954308199 0.22220867501079
16458.4753658491 0.222319810099266
16496.542533889 0.222100776866638
16534.5708140025 0.22135627967199
16572.6913463501 0.222081355200691
16610.5111905603 0.222206517047907
16648.6192894057 0.222347863616746
16686.6247375271 0.221982088908071
16724.5625292755 0.221843979283556
16762.6656640847 0.221977772982305
16800.5816569287 0.221850453172205
16838.7077157554 0.221504100129478
16876.8458828333 0.221254855416487
16914.6962983917 0.221060638757013
16952.7899886405 0.221196590418645
16990.9276794331 0.221097324126025
17029.1056993076 0.220740181268882
17067.1524231974 0.220686232196806
17105.0314269737 0.220380880448856
17143.0981993233 0.220086318515322
17181.1959967917 0.22040461804057
17219.419186498 0.219947129909366
17257.6477265876 0.219746439361243
17295.6469416992 0.219537116961588
17333.4552646083 0.218876780319379
17371.6354632411 0.218720328010358
17409.5889065677 0.218655589123867
17447.8474136091 0.218518558480794
17485.9744105821 0.218177600345274
17523.955157652 0.218205653862754
17561.9971364374 0.21855092792404
17599.9747869589 0.218331894691411
17637.920596634 0.218397712559344
17676.1212437019 0.217817220543806
17714.3537256592 0.218336210617177
17752.6968894422 0.217828010358222
17790.8063663649 0.217696374622357
17828.8461769219 0.217639188605956
17866.8858784963 0.21637785930082
17904.8785403464 0.216796504100129
17942.9913986088 0.216765213638325
17980.9180531063 0.216428571428572
18019.0552908071 0.216605524384981
18057.0405354987 0.216098403107467
18095.2274779953 0.216012084592145
18133.1224450081 0.215755287009063
18171.1926459073 0.215654941735002
18209.0191649426 0.215385196374622
18247.058967783 0.215487699611567
18284.9348513394 0.214819810099266
18322.8965948827 0.215037764350453
18360.9109568665 0.214647173068623
18399.1081568921 0.215052870090634
18437.0055581985 0.214566249460509
18475.0112377514 0.21408394475615
18512.9843888788 0.214451877427708
18551.0340924742 0.214163789382823
18589.1348413748 0.214047259387139
18626.9217867522 0.213304920155373
18664.7968579234 0.212908933966336
18702.8339832282 0.212088908070781
18740.7657707563 0.211925981873112
18778.9263955307 0.211690763918861
18816.9582323875 0.211331463098835
18854.8968174736 0.211037980146741
18892.9605721021 0.211279671989642
18930.9760511465 0.210839447561502
18969.0569592883 0.210813552006906
19006.9863872916 0.210471514889944
19045.0791778947 0.210121924902892
19083.2285101686 0.209892101855848
19121.1211896524 0.209597539922313
19159.1530482288 0.209079628830384
19196.9940725233 0.209868364264135
19234.8504944417 0.209226370306431
19273.0260706192 0.208764566249461
19311.1229048896 0.208903754855417
19349.218093322 0.20907639188606
19387.3104437098 0.208619982736297
19425.3161320373 0.208328657747087
19463.4697408476 0.207933750539491
19501.4388920881 0.207423392317652
19539.5619526412 0.207530211480363
19577.7074423884 0.207192490289167
19615.7280775421 0.207097539922313
19653.8094661312 0.206855848079413
19692.1350373819 0.206864479930945
19730.1334109473 0.206596892533448
19768.3225918111 0.206709106603366
19806.3079649134 0.2064630988347
19844.259474918 0.206203064307294
19882.3292710899 0.206194432455762
};
\addlegendentry{$p=\nicefrac{1}{2}$}
\addplot [thick, black, dashed]
table {%
0.212815855575118 0.445216875269745
22.4308592570173 0.473567112645663
44.5689345297922 0.471409149762624
66.7721000655942 0.474993526111351
88.8545038070683 0.467362969356927
110.978403858851 0.466755502805352
133.171626682517 0.462678031937851
155.288469780064 0.457771903323263
177.417418042029 0.454227449287872
199.57939085018 0.451769529564092
221.766282634351 0.447309020284851
243.846408097548 0.447498921018558
266.045299475385 0.448055675442382
288.212797535563 0.447028485110056
310.355224992222 0.445548122572292
332.55458588138 0.444088260681916
354.71846504077 0.443902675873975
376.832904384658 0.445197453603798
398.999354924888 0.443615666810531
421.106078468974 0.44193892965041
443.328038129728 0.442011221406992
465.473954351589 0.440990504963315
487.659665239216 0.438559559775572
509.848742846752 0.439265213638325
532.048940703072 0.438748381527838
554.234374362367 0.436454466983168
576.350134355786 0.43526974536038
598.499724815146 0.434020284851101
620.660687052482 0.43433966335779
642.756624093635 0.433836858006042
664.992889704682 0.433040569702201
687.24655090314 0.431473888649115
709.448055215501 0.430074449719465
731.574457126813 0.427294993526111
753.77923173565 0.42581678895123
775.975304601318 0.42242878722486
798.111296482848 0.420891238670695
820.330114166299 0.419915839447562
842.524990039182 0.419198316788951
864.679168984813 0.420217954251187
886.842030350437 0.420756365990505
909.094252661563 0.418629693569271
931.214914027471 0.417155804920155
953.369051829491 0.416404833836858
975.587121394979 0.415529779887786
997.643293300464 0.415055028053518
1019.79045727637 0.414126025032369
1041.96870306015 0.413472162278809
1064.0671554275 0.411999352611135
1086.16311382622 0.411383254208028
1108.23667154422 0.41022011221407
1130.50894140432 0.408485110056107
1152.72043332192 0.408472162278809
1174.9012751743 0.407643504531722
1197.04893327675 0.40709538195943
1219.31041165067 0.407469788519637
1241.42593850245 0.407790246007769
1263.56040916645 0.406490073370738
1285.6655523758 0.406155589123867
1307.87379739831 0.406066033664221
1330.01693049344 0.406326068191627
1352.08669214473 0.405857790246008
1374.21125111484 0.405372248597324
1396.483854218 0.405533016832111
1418.65864825534 0.404820889080708
1440.79916439301 0.403561717738455
1463.01862760641 0.402106171773845
1485.21244424476 0.400469356927061
1507.35434841495 0.399107682347864
1529.4622492557 0.398357790246008
1551.66955317972 0.397918644799309
1573.75994355046 0.396977772982305
1595.9069951067 0.398836858006042
1618.11615479779 0.398120414328874
1640.34861634519 0.397356495468278
1662.52824137394 0.396883901596893
1684.68149149857 0.397520500647389
1706.96448621622 0.396763055675442
1729.08920043643 0.395961372464394
1751.21790329185 0.395470435908502
1773.46404983007 0.394844626672421
1795.66514211296 0.395041001294778
1817.76223303914 0.393732196806215
1839.91442929079 0.392729823047044
1862.10978409785 0.392165515753129
1884.31075728271 0.391814846784635
1906.50719409537 0.391039059128183
1928.68699321288 0.391447993094519
1950.80815150135 0.389597539922313
1972.95620146821 0.38868580060423
1995.11804499288 0.386962667242123
2017.2678147758 0.384735649546828
2039.41237887208 0.384527406128615
2061.53053106663 0.384141130772551
2083.7165381863 0.383252050064739
2105.87373785454 0.38280535174795
2128.03172458891 0.3818892965041
2150.09279271604 0.381205222270177
2172.28107205216 0.380089555459646
2194.40440407083 0.379117393180837
2216.61029460511 0.379355848079413
2238.80014555149 0.378463530427277
2260.91474289516 0.377738454898576
2283.05333984825 0.378034095813552
2305.28306046875 0.377860379801467
2327.39189953517 0.377857142857143
2349.44862207454 0.377908933966336
2371.66245015878 0.377597108329737
2393.81124582348 0.377738454898576
2415.9832831616 0.37683966335779
2438.07870836043 0.375476909797152
2460.19553911833 0.374929866206301
2482.39871115918 0.374319162710401
2504.58976744415 0.372775140267587
2526.70410100767 0.372560422960725
2548.848899387 0.372842037116962
2570.96557394012 0.373844410876133
2593.12808190603 0.372020932239965
2615.2037798929 0.371381096245145
2637.35605438049 0.371000215796288
2659.48320562458 0.370775787656452
2681.67631295448 0.369553301683211
2703.83431743756 0.369061286145878
2725.98270854029 0.36782693137678
2748.18650756558 0.367795640914976
2770.33929102625 0.368197022011221
2792.49388254454 0.367847432024169
2814.66565087448 0.367112645662495
2836.81591879468 0.366476046611998
2858.98156713452 0.366384333189469
2881.1243180359 0.36617177384549
2903.33134560111 0.36556107034959
2925.41087936443 0.365167242123435
2947.58892760671 0.36409797151489
2969.69983141256 0.364136814846785
2991.87304360962 0.363585455330168
3014.06392622443 0.363200258955546
3036.15076271646 0.362866853690117
3058.39741919739 0.362156883901597
3080.50409024629 0.361468493741908
3102.74006955257 0.3610369011653
3124.8093189596 0.361337936987484
3146.95098935448 0.360253560638757
3169.09669807526 0.359297583081571
3191.36382919138 0.358297367285283
3213.53546252755 0.3575
3235.66364201284 0.357256150194217
3257.85359866882 0.356041217091066
3280.06507466489 0.355385196374622
3302.29298492236 0.35482952093224
3324.43396867046 0.354561933534743
3346.53764475273 0.353925334484247
3368.69779532647 0.353477557186016
3390.82374912312 0.353640483383686
3413.03139359577 0.353812041432887
3435.17815732155 0.353422529132499
3457.33933932133 0.352907854984894
3479.56645998082 0.352372680189901
3501.74810690879 0.352176305567544
3523.93305081467 0.35223025463962
3546.05566428332 0.352748165731549
3568.22442339363 0.352127751402676
3590.46779890375 0.352046827794562
3612.64992742304 0.351815925766077
3634.76787328353 0.351722054380665
3657.00031425854 0.350907423392318
3679.21067895401 0.349800388433319
3701.4096047668 0.349351532153647
3723.50203439855 0.348559559775572
3745.72574821966 0.348896201985326
3767.78953688113 0.3490202848511
3789.9236454295 0.34904833836858
3812.11054483064 0.348290893396634
3834.31405482956 0.347647820457488
3856.49575928247 0.347212990936556
3878.66481919842 0.347190332326284
3900.87003499917 0.346684290030212
3923.06821087147 0.34610811394044
3945.30927797609 0.346273198100993
3967.39808303895 0.345492015537333
3989.44373721951 0.34463746223565
4011.49697984615 0.34464501510574
4033.69518102991 0.343660984031075
4055.79142064489 0.342994173500216
4077.87862411576 0.342910012947777
4100.05324261214 0.343480794130341
4122.1189572446 0.343056754423824
4144.32917307094 0.342608977125593
4166.50895951994 0.341631419939577
4188.67578320177 0.340720759602935
4210.76644943467 0.340490936555891
4232.91895470811 0.339792835563228
4255.01286412453 0.338808804488563
4277.23872948854 0.338788303841174
4299.42113599111 0.337625161847216
4321.55158692177 0.336030427276651
4343.68773398872 0.335999136814847
4365.93177879916 0.335477988778593
4388.09091048226 0.335903107466551
4410.24243970596 0.335278377211912
4432.40476524242 0.334916918429003
4454.67237487322 0.333933966335779
4476.79358218446 0.333873543375054
4499.01536332113 0.332967198964178
4521.18489338899 0.332389943892965
4543.28819028322 0.331660552438498
4565.44846597309 0.331078981441519
4587.50766705051 0.329291109192922
4609.61330814388 0.329785282693138
4631.83898366464 0.329561933534743
4654.00649811218 0.329534958998705
4676.15011935584 0.328678247734139
4698.28857533897 0.328270392749245
4720.43154842895 0.326663789382823
4742.59015891793 0.326286145878291
4764.60670160774 0.326735002157963
4786.78190200576 0.326057401812689
4808.93948726227 0.32496439361243
4831.18717338597 0.324356927060855
4853.38309960528 0.323976046611998
4875.65290912528 0.323247734138973
4897.79964035317 0.323161415623651
4919.96243859447 0.321942166594735
4942.12348015819 0.322277729823047
4964.26735519896 0.321758739749676
4986.43226618626 0.320864264134657
5008.58135499683 0.319812257229176
5030.66677747963 0.319154078549849
5052.8099764556 0.320033448424687
5074.95136674375 0.319876996115667
5097.04616002348 0.320227665084161
5119.24039172826 0.320151057401813
5141.44629002428 0.320237375917134
5163.67001182369 0.31894907207596
5185.81538089543 0.318605955977557
5208.02729190299 0.318444108761329
5230.17725983242 0.317128830384117
5252.3178535184 0.316920586965904
5274.58294629688 0.316425334484247
5296.80144026241 0.316139404402244
5318.97743557383 0.316394044022443
5341.103798714 0.316128614587829
5363.18005660925 0.315990504963315
5385.43678996108 0.315593439792835
5407.65830505893 0.314447561501942
5429.85015404693 0.313607034958999
5452.0677377814 0.313159257660768
5474.29989589512 0.311740397065171
5496.47346191326 0.311603366422098
5518.57372819114 0.31074557617609
5540.77326629083 0.31027729823047
5562.92870252925 0.310019421665947
5585.10409188846 0.310011868795857
5607.25291930238 0.309381743634009
5629.38452428961 0.310581570996979
5651.51411007768 0.310863185153215
5673.71633422364 0.310508200258955
5695.89495904621 0.309988131204143
5718.01956932294 0.309558696590419
5740.26267802692 0.308954466983168
5762.50499849256 0.308987915407855
5784.73514143951 0.308222917565818
5806.93830364757 0.30769205869659
5829.10304791701 0.307306862321968
5851.24260117199 0.307748165731549
5873.41316457408 0.307317652136383
5895.54906373867 0.307448208890807
5917.63429971083 0.306837505394907
5939.88028140663 0.306572075960294
5962.06963912856 0.305798446266724
5984.13700226364 0.304697885196375
6006.27210120385 0.304387138541217
6028.44989394671 0.304895338800173
6050.58812847 0.3060369011653
6072.83767385856 0.306603366422098
6095.01214499029 0.306588260681916
6117.20391518718 0.306730686232197
6139.35359523098 0.306797583081571
6161.51913341535 0.307276650841605
6183.67541842885 0.307065170479068
6205.82394788121 0.306780319378507
6228.00412708568 0.30661199827363
6250.11101749452 0.306168536901165
6272.23514714489 0.305941950798446
6294.37758429222 0.306296935692706
6316.50740919983 0.306565602071644
6338.67357532676 0.30553949072076
6360.92429349233 0.305395986189038
6383.16406118131 0.305233059991368
6405.31610391475 0.304615882606819
6427.43930041431 0.303658826068192
6449.54511638715 0.302715796288304
6471.73571100622 0.302067328441951
6493.98559196166 0.301445835131636
6516.11655124333 0.301472809667674
6538.40204181249 0.301659473457056
6560.57053190323 0.302628398791541
6582.70139565558 0.302570133793699
6604.84914560463 0.301899007337074
6626.96805762307 0.301572075960293
6649.17926712684 0.30118580060423
6671.41279015551 0.300297798877859
6693.58808525805 0.300025895554596
6715.76692365719 0.298663141993958
6737.93394939203 0.298503452740613
6760.12362867904 0.297982304704359
6782.37168200646 0.298297367285283
6804.55289097584 0.297761113508848
6826.74190428393 0.297294993526111
6848.87760495783 0.297235649546828
6871.03271043433 0.296316357358653
6893.17670758774 0.296492231333621
6915.28239041234 0.296348726801899
6937.46031537982 0.296026111350885
6959.50963232209 0.295316141562365
6981.63664193758 0.295223349158395
7003.76834034317 0.295004315925766
7025.91678345235 0.295143504531722
7048.03296331919 0.295265429434614
7070.16093624499 0.294920155373327
7092.31605252161 0.294148683642641
7114.42297417099 0.293703064307294
7136.53526779484 0.29375701337937
7158.69157172575 0.293906991799741
7180.86236279289 0.293947993094519
7202.96603604486 0.293619982736297
7225.04796434761 0.293413897280967
7247.16938355759 0.29321752265861
7269.36546547608 0.292738454898576
7291.48148434172 0.292719033232628
7313.71025964388 0.29273413897281
7335.95530078973 0.291624946050928
7358.19597906762 0.291589339663358
7380.49527339839 0.291740397065171
7402.70317312669 0.290822183858438
7424.88444121087 0.291374622356495
7447.03781137376 0.290442382391023
7469.22700685291 0.290927924039707
7491.41837677666 0.290495252481657
7513.6002689636 0.289711911955114
7535.75333443099 0.288988994389296
7557.94011133892 0.288736512731981
7580.11698235531 0.287944540353906
7602.20988912449 0.28794777729823
7624.36690808486 0.287434182132067
7646.62181973399 0.287360811394044
7668.69884383285 0.287207596029348
7690.76210864397 0.286814846784635
7712.94874190069 0.286599050496331
7735.18072826419 0.286927060854553
7757.23746753865 0.286345489857574
7779.43588004914 0.286216012084592
7801.60596018423 0.284762624082866
7823.78673648431 0.284414113077255
7845.94788920582 0.283562796719896
7868.19178515053 0.282951014242555
7890.30576463827 0.282214069917997
7912.49983563246 0.281709106603366
7934.70959344519 0.280634441087613
7956.8516521857 0.28030535174795
7979.00644644266 0.280718601640052
8001.16477572569 0.280029132498921
8023.35956288982 0.280001078981442
8045.55731572291 0.279853258523953
8067.69643855209 0.279003021148036
8089.85973562985 0.278511005610704
8112.07925961503 0.278844410876133
8134.18826585972 0.278736512731981
8156.31581028582 0.277917565817868
8178.62727729713 0.277967198964178
8200.82367855458 0.277327362969357
8223.01191456889 0.277027406128615
8245.19397752207 0.276725291324989
8267.32939685044 0.275740181268882
8289.47834298328 0.275759602934829
8311.60750203037 0.275895554596461
8333.74965390054 0.275959214501511
8355.84928526999 0.274969788519637
8377.92140370028 0.273978204574881
8400.14188863971 0.273883254208028
8422.21188806043 0.273678247734139
8444.34621945495 0.273753776435045
8466.51022187177 0.274082865774709
8488.73382601168 0.273619982736297
8510.86443534766 0.273320025895555
8533.04348701206 0.273157099697885
8555.23605002116 0.272738454898576
8577.33969987612 0.272973672852827
8599.52062451753 0.272302546396202
8621.70876144629 0.272018774277083
8643.83783790217 0.271884980578334
8666.01686428914 0.271023953388002
8688.11408387903 0.271164220975399
8710.21088900314 0.271381096245145
8732.42134270527 0.272000431592577
8754.53675712235 0.271879585671126
8776.64915851422 0.271339015968925
8798.88243314976 0.271344410876133
8821.03293356249 0.271016400517911
8843.18299714041 0.270917134225291
8865.31801717256 0.270780103582218
8887.4195770884 0.270050712127751
8909.50071739191 0.269706517047907
8931.65016609891 0.269625593439793
8953.88085690647 0.269855416486836
8976.07213499524 0.269399007337074
8998.22068427118 0.269464825205007
9020.39226248839 0.269591066033664
9042.54277411044 0.269136814846785
9064.68074987639 0.269570565386275
9086.8963685703 0.268885412170911
9109.05844494637 0.268323262839879
9131.22102561328 0.267828010358222
9153.30003218418 0.26756365990505
9175.49021731761 0.267289598618904
9197.64008182682 0.265991583944756
9219.73793538789 0.265619335347432
9241.93871388112 0.265785498489426
9264.15717056264 0.265334484246871
9286.44507706135 0.265147820457488
9308.57387604561 0.264766940008632
9330.7162825493 0.264652567975831
9352.90465230329 0.264459430297799
9375.08036555366 0.264483167889512
9397.28926945637 0.264187526974536
9419.5255002665 0.264178895123004
9441.63205891086 0.263460293482952
9463.82202675243 0.262977988778593
9486.04618893761 0.263062149331031
9508.24552713778 0.262842037116962
9530.46563084756 0.262627319810099
9552.64673983226 0.261544022442814
9574.80846800267 0.26153431160984
9596.97848323067 0.260885843763487
9619.0950653916 0.260166163141994
9641.16952580115 0.260329089339663
9663.31153696927 0.260335563228313
9685.46013131854 0.26046180405697
9707.61465370024 0.260817867932672
9729.71843567089 0.260339879154079
9751.90714310095 0.260212559343979
9774.04716213188 0.25940332326284
9796.15180741133 0.258817436340095
9818.34400280021 0.258095597755719
9840.52071734936 0.257772982304704
9862.74798339341 0.256962667242123
9884.90742616558 0.256800820025896
9907.04974966475 0.256736081139404
9929.25111938494 0.256999352611135
9951.46882753249 0.256944324557618
9973.70844141917 0.256849374190764
9995.89069270589 0.256408070781183
10018.0909144524 0.256797583081571
10040.3193340093 0.256483599482089
10062.4640196603 0.256312041432887
10084.5967511909 0.256223564954683
10106.657199103 0.256121061717738
10128.8228990737 0.255749892101856
10150.9525314332 0.255747734138973
10173.0921869848 0.255516832110488
10195.3341273466 0.254677384548986
10217.4913154816 0.254531722054381
10239.5726694279 0.254932024169184
10261.8142976017 0.255186663789383
10284.0133574744 0.255084160552438
10306.1140304632 0.254761545101424
10328.3331497276 0.254678463530427
10350.4857925174 0.254470220112214
10372.610738489 0.253834700043159
10394.7411004826 0.253738670694864
10416.9294668087 0.253752697453604
10439.2196629994 0.254104445403539
10461.4398974076 0.253617824773414
10483.5464723303 0.253176521363833
10505.7009168381 0.253190548122572
10527.861667973 0.253036253776435
10549.9807907167 0.253141993957704
10572.2249716182 0.252933750539491
10594.4779646845 0.252935908502374
10616.6628490833 0.253202416918429
10638.8300654363 0.252457919723781
10661.0720403408 0.25203819594303
10683.2542998044 0.252983383685801
10705.4097470587 0.252468709538196
10727.5748200298 0.252089987052223
10749.7397525352 0.251896849374191
10771.8567438742 0.251567760034527
10793.9397304906 0.251723133362106
10816.0753231749 0.25181808372896
10838.2537953858 0.251799741044454
10860.332362488 0.251587181700475
10882.4922507662 0.250856711264566
10904.5883141949 0.25096568839016
10926.7911492499 0.251035822183858
10948.9574161229 0.251225722917566
10971.2525394426 0.250339879154079
10993.406511974 0.250470435908502
11015.5303686484 0.250017263703064
11037.6943654611 0.249675226586103
11059.8910994002 0.249689253344842
11082.0631882598 0.249799309451877
11104.3409707277 0.249846784635304
11126.4848345763 0.249313767803194
11148.5562437397 0.248659905049633
11170.732779282 0.248397712559344
11192.9670085111 0.24806107034959
11215.0585424346 0.248218601640052
11237.2379047971 0.24727988778593
11259.3438583192 0.247041432887354
11281.4923156332 0.246561286145878
11303.6920667646 0.246132930513595
11325.832530876 0.245904186447993
11347.9662424762 0.24635627967199
11370.1879477648 0.246404833836858
11392.3297875748 0.246752265861027
11414.5016164587 0.246411307725507
11436.6865934912 0.246676737160121
11458.895705583 0.246192274492879
11480.9439248089 0.245841605524385
11502.9972236426 0.245641993957704
11525.1615262671 0.245531937850669
11547.3773858622 0.245003236944325
11569.5086690953 0.244763703064307
11591.7076531069 0.244684937419076
11613.7290567074 0.244548985757445
11635.9498677981 0.245119766940008
11658.116541715 0.245031290461804
11680.3187461407 0.24526974536038
11702.4632347005 0.24467306862322
11724.6594019999 0.244434613724644
11746.7777753678 0.244227449287872
11769.0269797832 0.243759171342253
11791.2264311555 0.243976046611998
11813.3597903484 0.243760250323694
11835.5657857525 0.24319594302978
11857.5954962999 0.242944540353906
11879.7896934585 0.243106387570134
11901.9583856677 0.243236944324558
11924.0663250709 0.24333081570997
11946.2050188742 0.242578765645231
11968.4476742105 0.242558264997842
11990.6421324799 0.241751186879586
12012.7510768623 0.242219464825205
12034.8589279793 0.242573370738023
12057.0731913531 0.242870090634441
12079.1730858458 0.242616529995684
12101.3363393219 0.241876348726802
12123.5420905875 0.241333621061718
12145.6634414315 0.241358437634873
12167.7680699875 0.24073154941735
12189.857408102 0.240306430729391
12211.9942340221 0.239061286145878
12234.090092886 0.239293267155805
12256.2778238772 0.238642641346569
12278.3645088674 0.238709538195943
12300.5668829218 0.238625377643505
12322.7516431805 0.238365343116098
12345.0277590307 0.237823694432456
12367.2757104375 0.238532585239534
12389.4429222242 0.238323262839879
12411.673210795 0.23798985757445
12433.7978284129 0.237469788519638
12455.9097537731 0.237396417781614
12478.1243156767 0.237394259818731
12500.3193709925 0.237239965472594
12522.471957574 0.237635951661631
12544.6628602438 0.237179542511869
12566.8461414085 0.236652999568407
12589.0802853443 0.2360369011653
12611.214343314 0.236348726801899
12633.3004780423 0.23605848079413
12655.4046119142 0.236101640051791
12677.5994653909 0.235200690548123
12699.7442418851 0.234350453172206
12721.8500233114 0.234032153646957
12744.0104374571 0.233810962451446
12766.1275824417 0.23323154941735
12788.2724065103 0.232889512300388
12810.543254035 0.232440656020716
12832.7730231125 0.232198964177816
12855.0071338915 0.231758739749676
12877.200169797 0.231299093655589
12899.3466269313 0.230243849805783
12921.4753546697 0.230042080276219
12943.6458330597 0.230193137678032
12965.8886079304 0.229821968062149
12988.1307161213 0.229977341389728
13010.3246228892 0.22946050927924
13032.436074055 0.229381743634009
13054.6178300149 0.229629909365559
13076.7780901741 0.229509063444109
13099.0164250072 0.22943892965041
13121.1534165136 0.229312688821752
13143.3212388589 0.228724643936124
13165.4954100614 0.228727880880449
13187.6111233388 0.228591929218817
13209.772601224 0.228938282261545
13231.9066209623 0.228632930513595
13254.0875876914 0.228769961156668
13276.2784056711 0.228363185153216
13298.4146710348 0.227931592576608
13320.5880376132 0.227852826931377
13342.7757449622 0.227799956840742
13365.0038049679 0.227314415192059
13387.0843010574 0.226546180405697
13409.2483851387 0.226993957703927
13431.4174080171 0.226794346137246
13453.5517801562 0.226148036253776
13475.6713901861 0.225594518774277
13497.7945647701 0.225542727665084
13520.0380812303 0.22527729823047
13542.1909477923 0.225746655157531
13564.2735184858 0.22563228312473
13586.4600664832 0.225593439792836
13608.6557617173 0.225108977125593
13630.7767714654 0.224965472593871
13652.8786553059 0.224701122140699
13675.0126129409 0.224299741044454
13697.1420350147 0.224696806214933
13719.3200628052 0.224436771687527
13741.5313860776 0.224075312904618
13763.6601387982 0.223839015968925
13785.7855616712 0.223502373759171
13807.9667651703 0.223328657747087
13830.1067647988 0.223079413034096
13852.281297944 0.222945619335348
13874.4269008542 0.222357574449719
13896.6224848629 0.222561501942167
13918.8701460826 0.221982088908071
13941.0738924287 0.221673500215796
13963.2682719965 0.22161955114372
13985.377537685 0.221301251618472
14007.5141141414 0.221447993094519
14029.6809576303 0.221394044022443
14051.846615275 0.221298014674148
14074.019464715 0.221131851532154
14096.1681313918 0.221303409581355
14118.3181719521 0.220990504963315
14140.5305408246 0.22075960293483
14162.7199452498 0.220861027190332
14184.9200929269 0.22029132498921
14207.0653001915 0.219720543806647
14229.1880775263 0.219816573154942
14251.4178252043 0.219547906776004
14273.6526579796 0.21941735002158
14295.8029257154 0.219628830384117
14317.885237405 0.219113077255071
14339.9668783651 0.218969572723349
14362.175664466 0.218244497194648
14384.4412499885 0.218015753129046
14406.6211431035 0.217825852395339
14428.7557417811 0.217834484246871
14450.8526218226 0.218008200258956
14472.9954780655 0.217911091929219
14495.1419138446 0.217884117393181
14517.2534371414 0.217413681484678
14539.4415336226 0.217209753992231
14561.6431838993 0.216866637893828
14583.8708827829 0.216529995684074
14606.0703676047 0.216563444108761
14628.2160016354 0.216390807078118
14650.3607883297 0.216505179110919
14672.5752034694 0.216310962451446
14694.8088998203 0.216275356063876
14717.0105863934 0.216070349589987
14739.2284993127 0.215785498489426
14761.3413835703 0.215294561933535
14783.4449127148 0.215090634441088
14805.6918075383 0.215364695727233
14827.9265650748 0.21509926629262
14850.0465887973 0.214430297798878
14872.2143291024 0.214499352611135
14894.3779421624 0.214561933534743
14916.5745886744 0.21462343547691
14938.7528310429 0.214718385843763
14960.8607288014 0.214152999568407
14983.0138606397 0.21423284419508
15005.0785803518 0.214450798446267
15027.2430354325 0.214661199827363
15049.4167495575 0.214712990936556
15071.6149101212 0.214543590850237
15093.7424972704 0.21464501510574
15115.9012098878 0.214061286145878
15138.0803753772 0.213867069486405
15160.2570608116 0.213726801899007
15182.3133354103 0.214121709106603
15204.54466355 0.214264134656884
15226.7424479954 0.214365558912387
15248.8912367884 0.214314846784635
15271.0975907524 0.214343979283556
15293.294579099 0.213944756150194
15315.4552088406 0.214122788088045
15337.6609173536 0.213952309020285
15359.8851453305 0.21409797151489
15381.9682199494 0.213681484678463
15404.1249298367 0.213865990504963
15426.1809479418 0.214008416055244
15448.3485693923 0.213981441519206
15470.5036472852 0.213512084592145
15492.6911749043 0.213504531722054
15514.8387766961 0.213161415623651
15537.0467573873 0.213094518774277
15559.230715205 0.212615451014243
15581.3893960741 0.212871169615882
15603.581849132 0.212801035822184
15625.8160392818 0.212982304704359
15648.0178769022 0.21276974536038
15670.1871089167 0.212456840742339
15692.4157835479 0.212210832973673
15714.635535077 0.212252913249892
15736.7775165397 0.211848295209323
15758.8691984705 0.211715580492016
15781.0533948167 0.211340094950367
15803.2485772499 0.211430729391454
15825.4849227863 0.211170694864048
15847.6083255438 0.210732628398792
15869.7589340792 0.210469356927061
15891.8988421833 0.210388433318947
15914.0226041443 0.210692706085455
15936.1810371889 0.210698100992663
15958.3244981828 0.210607466551575
15980.4673506026 0.210456409149763
16002.6789751279 0.210493094518774
16024.8253741702 0.210495252481657
16046.9897831326 0.210428355632283
16069.0788150601 0.209787440656021
16091.180336736 0.209720543806647
16113.3608928671 0.20955222270177
16135.3907089708 0.209531722054381
16157.5728816736 0.208970651704791
16179.752229675 0.209247949935261
16201.9419295905 0.20860056107035
16224.1655837289 0.208048122572292
16246.2915266458 0.208187311178248
16268.4305681645 0.207462235649547
16290.5948236862 0.206752265861027
16312.768279058 0.20690332326284
16334.9577522727 0.206540785498489
16357.1378110342 0.20661199827363
16379.2426167028 0.206150194216659
16401.50303827 0.205741260250324
16423.6212437019 0.205671126456625
16445.8176304349 0.205648467846353
16468.0011746148 0.205321536469573
16490.2359124055 0.205342037116962
16512.4163412748 0.204755071212775
16534.5955638628 0.204814415192059
16556.7817956568 0.204833836858006
16578.9201393453 0.204927708243418
16601.0477108532 0.205195295640915
16623.0913986007 0.20498597324126
16645.1914406761 0.204993526111351
16667.3013091502 0.204665515753129
16689.4290561774 0.204725938713854
16711.6124526971 0.204776650841605
16733.721465969 0.204899654725939
16755.8962218753 0.204898575744497
16778.0078358813 0.205025895554596
16800.154736397 0.204832757876565
16822.2212509742 0.20447453603798
16844.3426438526 0.204014889943893
16866.5298112112 0.203919939577039
16888.6821395679 0.203973888649115
16910.8782746534 0.203951230038843
16933.0518557423 0.203382606819163
16955.1756386179 0.203157099697885
16977.2979637265 0.202724428139836
16999.3786124405 0.202589555459646
17021.4928740906 0.20251402675874
17043.7139325329 0.202142857142857
17065.9122594378 0.202174147604661
17088.0617755346 0.201969141130772
17110.2057189978 0.202068407423392
17132.3612450178 0.202234570565386
17154.5339925889 0.202273413897281
17176.7109456412 0.20193892965041
17198.8484000618 0.201604445403539
17220.8530594524 0.201628182995252
17242.9736941535 0.200900949503668
17265.0829680684 0.201054164868364
17287.1654298465 0.200637678031938
17309.2840344353 0.200399223133362
17331.4104443731 0.200047475183427
17353.4834018436 0.199934182132067
17375.5880173138 0.200015105740181
17397.7969733384 0.19932563659905
17419.9693362283 0.199184290030211
17442.0993000182 0.198855200690548
17464.2912344576 0.198028700906344
17486.3706259966 0.197983383685801
17508.6355080138 0.198139835994821
17530.8043637543 0.197934829520932
17552.9557494018 0.19833836858006
17575.0607451461 0.198157099697885
17597.2446785315 0.198493741907639
17619.315402383 0.198969572723349
17641.5427355808 0.198929650410013
17663.7279821908 0.198617824773414
17685.9426414914 0.198361027190332
17708.1078668878 0.198158178679327
17730.1865339576 0.198389080707812
17752.3357064036 0.198130125161847
17774.5065840971 0.198286577470868
17796.6696241662 0.197930513595166
17818.7950547525 0.197532369443246
17840.9022457321 0.197711480362538
17863.1526453672 0.197372680189901
17885.2935823991 0.197304704359085
17907.4425682643 0.197179542511869
17929.6443663868 0.197318731117825
17951.7582925172 0.197039274924471
17973.8429068918 0.196828873543375
17995.9426486062 0.197215148899439
18018.0803060581 0.196843979283556
18040.2539426336 0.197229175658179
18062.4380168897 0.197107250755287
18084.5353448739 0.19647712559344
18106.7947405489 0.196532153646957
18129.0798054418 0.19627104013811
18151.2166468154 0.195971083297367
18173.3832579983 0.195729391454467
18195.516695556 0.19600129477773
18217.6366920724 0.195318299525248
18239.874918106 0.195111135088476
18262.0455413382 0.194850021579629
18284.1580640796 0.194786361674579
18306.3175524722 0.194803625377644
18328.5461460105 0.19455222270177
18350.6630659599 0.194213422529133
18372.7865929369 0.194297583081571
18394.9528981112 0.194272766508416
18417.0278768677 0.194333189469141
18439.1392341612 0.194461588260682
18461.3196771773 0.194279240397065
18483.4767466864 0.194064523090203
18505.5990830978 0.194090418644799
18527.7521511468 0.194420586965904
18549.9047518978 0.1942047906776
18572.0548570988 0.194377427708243
18594.2639744061 0.194350453172206
18616.5224941166 0.19413357790246
18638.6379935361 0.193936124298662
18660.7099277154 0.193274708675011
18682.8953496008 0.193397712559344
18705.0369049963 0.193659905049633
18727.2097970798 0.193767803193785
18749.3624781461 0.193313552006905
18771.4523734358 0.193152783772119
18793.5347359121 0.192641346568839
18815.6819048218 0.192934829520932
18837.8136872921 0.19318191627104
18859.9111985237 0.193529348295209
18882.072201072 0.193246655157531
18904.2119543123 0.193727880880449
18926.3574825877 0.193177600345274
18948.5415874338 0.193129046180406
18970.596469086 0.192640267587397
18992.6659573044 0.192439577039275
19014.8340164988 0.192255071212775
19037.0061515743 0.192284203711696
19059.0937662619 0.192236728528269
19081.3851700939 0.191779240397065
19103.513143743 0.19190332326284
19125.7121936769 0.192057617608977
19147.9362641014 0.192214069917997
19170.0374864801 0.192182779456193
19192.2540758628 0.192034958998705
19214.4152392352 0.191944324557618
19236.5779491608 0.191572075960293
19258.6946826337 0.191209538195943
19280.8058228552 0.191383254208028
19303.0259706661 0.191140483383686
19325.1538997091 0.191080060422961
19347.3416801171 0.19080276219249
19369.4795463952 0.190654941735002
19391.5891558087 0.190335563228312
19413.7774163468 0.190373327578766
19435.8762931229 0.189969788519637
19458.1340782166 0.190509279240397
19480.4439209376 0.190474751834269
19502.6835182606 0.190670047475183
19524.8905978112 0.190544885627967
19547.0185261737 0.190336642209754
19569.2406947451 0.190623651273198
19591.4666260135 0.190521148036254
19613.593521328 0.190553517479499
19635.7285439416 0.190570781182564
19657.830560691 0.190611782477341
19680.0583340804 0.190584807941303
19702.1698831593 0.190494173500216
19724.2811867371 0.190473672852827
19746.4147219943 0.190518990073371
19768.5956092527 0.190172637030643
19790.7984645286 0.190169400086318
19813.0142494505 0.190403539059128
19835.1883384169 0.190697022011221
19857.3241793104 0.190459646094087
19879.5021273571 0.190093871385412
19901.767814854 0.189990289167026
19923.9662486177 0.189785282693138
19946.1833745865 0.189327794561933
19968.268338003 0.189402244281398
19990.3282454787 0.189136814846785
20012.5748365726 0.18889943892965
20034.8736090027 0.189037548554165
20057.0468749291 0.188979283556323
};
\addlegendentry{$p=\nicefrac{7}{10}$}


\path [draw=red, thick]
(axis cs:-0.46461926632743,0.487582002589555)
--(axis cs:2.38560545192927,0.487582002589555);

\path [draw=red, thick]
(axis cs:2930.61374739532,0.380411091929219)
--(axis cs:3115.57166383138,0.380411091929219);

\path [draw=red, thick]
(axis cs:5914.60349712285,0.326031506258092)
--(axis cs:6174.55659261578,0.326031506258092);

\path [draw=red, thick]
(axis cs:8900.72478423455,0.289126025032369)
--(axis cs:9216.05582197098,0.289126025032369);

\path [draw=red, thick]
(axis cs:11893.4130970316,0.259310530858869)
--(axis cs:12264.193409161,0.259310530858869);

\path [draw=red, thick]
(axis cs:14911.5258163769,0.233953388001726)
--(axis cs:15309.410377264,0.233953388001726);

\path [draw=red, thick]
(axis cs:17912.7746406917,0.221431808372896)
--(axis cs:18355.1650315819,0.221431808372896);

\path [draw=red, thick]
(axis cs:0.960493092800919,0.343997074714646)
--(axis cs:0.960493092800919,0.631166930464464);

\path [draw=red, thick]
(axis cs:3023.09270561335,0.223989033869043)
--(axis cs:3023.09270561335,0.536833149989395);

\path [draw=red, thick]
(axis cs:6044.58004486931,0.187888654612672)
--(axis cs:6044.58004486931,0.464174357903513);

\path [draw=red, thick]
(axis cs:9058.39030310276,0.158842152174577)
--(axis cs:9058.39030310276,0.419409897890162);

\path [draw=red, thick]
(axis cs:12078.8032530963,0.145532480877897)
--(axis cs:12078.8032530963,0.373088580839841);

\path [draw=red, thick]
(axis cs:15110.4680968205,0.130903312136227)
--(axis cs:15110.4680968205,0.337003463867226);

\path [draw=red, thick]
(axis cs:18133.9698361368,0.124865850274321)
--(axis cs:18133.9698361368,0.317997766471471);

\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
-0.46461926632743 0.487582002589555
2930.61374739532 0.380411091929219
5914.60349712285 0.326031506258092
8900.72478423455 0.289126025032369
11893.4130970316 0.259310530858869
14911.5258163769 0.233953388001726
17912.7746406917 0.221431808372896
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=|, mark size=3, mark options={solid}, only marks]
table {%
2.38560545192927 0.487582002589555
3115.57166383138 0.380411091929219
6174.55659261578 0.326031506258092
9216.05582197098 0.289126025032369
12264.193409161 0.259310530858869
15309.410377264 0.233953388001726
18355.1650315819 0.221431808372896
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.960493092800919 0.343997074714646
3023.09270561335 0.223989033869043
6044.58004486931 0.187888654612672
9058.39030310276 0.158842152174577
12078.8032530963 0.145532480877897
15110.4680968205 0.130903312136227
18133.9698361368 0.124865850274321
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.960493092800919 0.631166930464464
3023.09270561335 0.536833149989395
6044.58004486931 0.464174357903513
9058.39030310276 0.419409897890162
12078.8032530963 0.373088580839841
15110.4680968205 0.337003463867226
18133.9698361368 0.317997766471471
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=blue, thick]
(axis cs:0.219688351128129,0.455066896849374)
--(axis cs:0.566684784492597,0.455066896849374);

\path [draw=blue, thick]
(axis cs:3026.06583742276,0.35647712559344)
--(axis cs:3060.32118253395,0.35647712559344);

\path [draw=blue, thick]
(axis cs:6060.32554409098,0.31272766508416)
--(axis cs:6106.73939390287,0.31272766508416);

\path [draw=blue, thick]
(axis cs:9094.40677806755,0.283341605524385)
--(axis cs:9149.86160199224,0.283341605524385);

\path [draw=blue, thick]
(axis cs:12131.2497537291,0.251554812257229)
--(axis cs:12196.6572693026,0.251554812257229);

\path [draw=blue, thick]
(axis cs:15166.4037325585,0.229272766508416)
--(axis cs:15242.8852131952,0.229272766508416);

\path [draw=blue, thick]
(axis cs:18204.9797203323,0.215487699611567)
--(axis cs:18289.1382152337,0.215487699611567);

\path [draw=blue, thick]
(axis cs:0.393186567810363,0.35868079641807)
--(axis cs:0.393186567810363,0.551452997280679);

\path [draw=blue, thick]
(axis cs:3043.19350997835,0.215252198316465)
--(axis cs:3043.19350997835,0.497702052870415);

\path [draw=blue, thick]
(axis cs:6083.53246899693,0.178894796759321)
--(axis cs:6083.53246899693,0.446560533409);

\path [draw=blue, thick]
(axis cs:9122.1341900299,0.158458907245607)
--(axis cs:9122.1341900299,0.408224303803163);

\path [draw=blue, thick]
(axis cs:12163.9535115159,0.144830675318707)
--(axis cs:12163.9535115159,0.358278949195752);

\path [draw=blue, thick]
(axis cs:15204.6444728769,0.130695132985083)
--(axis cs:15204.6444728769,0.327850400031749);

\path [draw=blue, thick]
(axis cs:18247.058967783,0.123343514567209)
--(axis cs:18247.058967783,0.307631884655925);

\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.219688351128129 0.455066896849374
3026.06583742276 0.35647712559344
6060.32554409098 0.31272766508416
9094.40677806755 0.283341605524385
12131.2497537291 0.251554812257229
15166.4037325585 0.229272766508416
18204.9797203323 0.215487699611567
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.566684784492597 0.455066896849374
3060.32118253395 0.35647712559344
6106.73939390287 0.31272766508416
9149.86160199224 0.283341605524385
12196.6572693026 0.251554812257229
15242.8852131952 0.229272766508416
18289.1382152337 0.215487699611567
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.393186567810363 0.35868079641807
3043.19350997835 0.215252198316465
6083.53246899693 0.178894796759321
9122.1341900299 0.158458907245607
12163.9535115159 0.144830675318707
15204.6444728769 0.130695132985083
18247.058967783 0.123343514567209
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.393186567810363 0.551452997280679
3043.19350997835 0.497702052870415
6083.53246899693 0.446560533409
9122.1341900299 0.408224303803163
12163.9535115159 0.358278949195752
15204.6444728769 0.327850400031749
18247.058967783 0.307631884655925
};
%\addlegendentry{$p=\frac{7}{10}$}
\path [draw=black, thick]
(axis cs:0.143045545667604,0.445216875269745)
--(axis cs:0.282586165482632,0.445216875269745);

\path [draw=black, thick]
(axis cs:3315.21969393679,0.354561933534743)
--(axis cs:3333.64824340412,0.354561933534743);

\path [draw=black, thick]
(axis cs:6636.96513046361,0.30118580060423)
--(axis cs:6661.39340379006,0.30118580060423);

\path [draw=black, thick]
(axis cs:9958.56436562016,0.256849374190764)
--(axis cs:9988.85251721818,0.256849374190764);

\path [draw=black, thick]
(axis cs:13280.8940562716,0.227931592576608)
--(axis cs:13315.935285798,0.227931592576608);

\path [draw=black, thick]
(axis cs:16603.712387532,0.20498597324126)
--(axis cs:16642.4704096695,0.20498597324126);

\path [draw=black, thick]
(axis cs:19924.1012866288,0.189327794561933)
--(axis cs:19968.2654625442,0.189327794561933);

\path [draw=black, thick]
(axis cs:0.212815855575118,0.376201734807204)
--(axis cs:0.212815855575118,0.514232015732287);

\path [draw=black, thick]
(axis cs:3324.43396867046,0.202639201127481)
--(axis cs:3324.43396867046,0.506484665942005);

\path [draw=black, thick]
(axis cs:6649.17926712684,0.160882753730919)
--(axis cs:6649.17926712684,0.44148884747754);

\path [draw=black, thick]
(axis cs:9973.70844141917,0.136987384977324)
--(axis cs:9973.70844141917,0.376711363404203);

\path [draw=black, thick]
(axis cs:13298.4146710348,0.116189642756232)
--(axis cs:13298.4146710348,0.339673542396984);

\path [draw=black, thick]
(axis cs:16623.0913986007,0.108474833937478)
--(axis cs:16623.0913986007,0.301497112545043);

\path [draw=black, thick]
(axis cs:19946.1833745865,0.100668471621876)
--(axis cs:19946.1833745865,0.277987117501991);

\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.143045545667604 0.445216875269745
3315.21969393679 0.354561933534743
6636.96513046361 0.30118580060423
9958.56436562016 0.256849374190764
13280.8940562716 0.227931592576608
16603.712387532 0.20498597324126
19924.1012866288 0.189327794561933
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=|, mark size=3, mark options={solid}, only marks]
table {%
0.282586165482632 0.445216875269745
3333.64824340412 0.354561933534743
6661.39340379006 0.30118580060423
9988.85251721818 0.256849374190764
13315.935285798 0.227931592576608
16642.4704096695 0.20498597324126
19968.2654625442 0.189327794561933
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.212815855575118 0.376201734807204
3324.43396867046 0.202639201127481
6649.17926712684 0.160882753730919
9973.70844141917 0.136987384977324
13298.4146710348 0.116189642756232
16623.0913986007 0.108474833937478
19946.1833745865 0.100668471621876
};
%\addlegendentry{$p=\frac{7}{10}$}
\addplot [thick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.212815855575118 0.514232015732287
3324.43396867046 0.506484665942005
6649.17926712684 0.44148884747754
9973.70844141917 0.376711363404203
13298.4146710348 0.339673542396984
16623.0913986007 0.301497112545043
19946.1833745865 0.277987117501991
};
%\addlegendentry{$p=\frac{7}{10}$}


\end{axis}

\end{tikzpicture}


==> figs/EPSvsLAT_Expon_n10.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

% let both axes use the same layers
\pgfplotsset{set layers}


% EPSILONS (PRIVACIES)
\begin{axis}[
	scale only axis,
	axis y line*=right,
	legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, at={(0.53,0.99)}},
%tick align=outside,
%tick pos=left,
	grid style={gray,opacity=0.5,dotted},
	xmajorgrids,
	ymax=16,
	ymin=0,
	xmin=0,
	xmax=1000,
%xtick style={color=black},
	%xlabel={Average latency},
%	ymajorgrids,
%ytick style={color=black},
	width=\mywidth,
	height=\myheight,
	tick label style={font=\small},
]

\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_10_deltap_0.000001_ring_p_0.0001.csv};
\addlegendentry{$p=10^{-4}$}

\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_10_deltap_0.000001_ring_p_0.5000.csv};
\addlegendentry{$p=\nicefrac{1}{2}$}

\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_10_deltap_0.000001_ring_p_0.7000.csv};
\addlegendentry{$p=\nicefrac{7}{10}$}

\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_10_deltap_0.000001_randring_p_0.0001.csv};
\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_10_deltap_0.000001_randring_p_0.5000.csv};
\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_10_deltap_0.000001_randring_p_0.7000.csv};

\end{axis}

% EXPECTED ERRORS
\begin{axis}[
	scale only axis,
	axis y line*=left,
	axis x line=none,
	%	axis y line=right,
	%	tick align=outside,
	%	tick pos=left,
	%	grid style={gray,opacity=0.5,dotted},
	%	xmajorgrids,
	ymax=1500,
	ymin=0,
	scaled y ticks=base 10:-3,
	xmin=0,
	xmax=1000,
	%	xtick style={color=black},
	ylabel={Expected error},
	%	ylabel={$\varepsilon_{\mathrm{ss}}$},
	%	ymajorgrids,
	%	ytick style={color=black},
	width=\mywidth,
	height=\myheight,
	tick label style={font=\small},
]

\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_10_deltap_0.000001_ring_p_0.0001.csv};
\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_10_deltap_0.000001_ring_p_0.5000.csv};
\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_10_deltap_0.000001_ring_p_0.7000.csv};

\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_10_deltap_0.000001_randring_p_0.0001.csv};
\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_10_deltap_0.000001_randring_p_0.5000.csv};
\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_10_deltap_0.000001_randring_p_0.7000.csv};

\end{axis}

\end{tikzpicture}


==> figs/EPSvsLAT_Expon_n500.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

% let both axes use the same layers
\pgfplotsset{set layers}


% EPSILONS (PRIVACIES)
\begin{axis}[
	scale only axis,
	axis y line*=right,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, at={(0.53,0.99)}},
%tick align=outside,
%tick pos=left,
	grid style={gray,opacity=0.5,dotted},
	xmajorgrids,
	ymax=8,
	ymin=0,
	xmin=0,
	xmax=6000,
%xtick style={color=black},
	xlabel={Average latency},
%	ymajorgrids,
%ytick style={color=black},
	width=\mywidth,
	height=\myheight,
	tick label style={font=\small},
]

\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_500_deltap_0.000001_ring_p_0.0001.csv};
\addlegendentry{$p=10^{-4}$}

\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_500_deltap_0.000001_ring_p_0.5000.csv};
\addlegendentry{$p=\nicefrac{1}{2}$}

\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_500_deltap_0.000001_ring_p_0.7000.csv};
\addlegendentry{$p=\nicefrac{7}{10}$}

\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_500_deltap_0.000001_randring_p_0.0001.csv};
\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_500_deltap_0.000001_randring_p_0.5000.csv};
\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Expon_n_500_deltap_0.000001_randring_p_0.7000.csv};

\end{axis}

% EXPECTED ERRORS
\begin{axis}[
	scale only axis,
	axis y line*=left,
	axis x line=none,
	%	axis y line=right,
	%	tick align=outside,
	%	tick pos=left,
	%	grid style={gray,opacity=0.5,dotted},
	%	xmajorgrids,
	ymax=4000,
	ymin=0,
	scaled y ticks=base 10:-3,
	xmin=0,
	xmax=6000,
%	xtick = {0,5000,10000},
	xtick style={color=black},
%	x tick label style={
%		/pgf/number format/.cd,
%		scaled x ticks=false,
%		% you can also set other options here, if needed
%	},
	ylabel={Expected error},
	%	ylabel={$\varepsilon_{\mathrm{ss}}$},
	%	ymajorgrids,
	%	ytick style={color=black},
	width=\mywidth,
	height=\myheight,
	tick label style={font=\small},
]

\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_500_deltap_0.000001_ring_p_0.0001.csv};
\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_500_deltap_0.000001_ring_p_0.5000.csv};
\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_500_deltap_0.000001_ring_p_0.7000.csv};

\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_500_deltap_0.000001_randring_p_0.0001.csv};
\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_500_deltap_0.000001_randring_p_0.5000.csv};
\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Expon_n_500_deltap_0.000001_randring_p_0.7000.csv};

\end{axis}

\end{tikzpicture}


==> figs/EPSvsLAT_Gamma_0.25_1_n10.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	% let both axes use the same layers
	\pgfplotsset{set layers}
	
	
	% EPSILONS (PRIVACIES)
	\begin{axis}[
		scale only axis,
		axis y line*=right,
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, at={(0.53,0.99)}},
		%tick align=outside,
		%tick pos=left,
		grid style={gray,opacity=0.5,dotted},
		xmajorgrids,
		ymax=80,
		ymin=0,
		xmin=0,
		xmax=1000,
		%xtick style={color=black},
		%xlabel={Average latency},
		%	ymajorgrids,
		%ytick style={color=black},
		width=\mywidth,
		height=\myheight,
		tick label style={font=\small},
		]
		
		\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_ring_p_0.0001.csv};
		\addlegendentry{$p=10^{-4}$}
		
		\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_ring_p_0.5000.csv};
		\addlegendentry{$p=\nicefrac{1}{2}$}
		
		\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_ring_p_0.7000.csv};
		\addlegendentry{$p=\nicefrac{7}{10}$}
		
		\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_randring_p_0.0001.csv};
		\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_randring_p_0.5000.csv};
		\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_randring_p_0.7000.csv};
		
	\end{axis}
	
	% EXPECTED ERRORS
	\begin{axis}[
		scale only axis,
		axis y line*=left,
		axis x line=none,
		%	axis y line=right,
		%	tick align=outside,
		%	tick pos=left,
		%	grid style={gray,opacity=0.5,dotted},
		%	xmajorgrids,
		ymax=1500,
		ymin=0,
		scaled y ticks=base 10:-3,
		xmin=0,
		xmax=1000,
		%	xtick style={color=black},
%		ylabel={Expected error},
		%	ylabel={$\varepsilon_{\mathrm{ss}}$},
		%	ymajorgrids,
		%	ytick style={color=black},
		width=\mywidth,
		height=\myheight,
		tick label style={font=\small},
		]
		
		\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_ring_p_0.0001.csv};
		\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_ring_p_0.5000.csv};
		\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_ring_p_0.7000.csv};
		
		\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_randring_p_0.0001.csv};
		\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_randring_p_0.5000.csv};
		\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_10_deltap_0.000001_randring_p_0.7000.csv};
		
	\end{axis}
	
\end{tikzpicture}


==> figs/EPSvsLAT_Gamma_0.25_1_n500.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	% let both axes use the same layers
	\pgfplotsset{set layers}
	
	
	% EPSILONS (PRIVACIES)
	\begin{axis}[
		scale only axis,
		axis y line*=right,
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, at={(0.53,0.99)}},
		%tick align=outside,
		%tick pos=left,
		grid style={gray,opacity=0.5,dotted},
		xmajorgrids,
%		ymax=80,
		ymin=0,
		xmin=0,
		xmax=1000,
		%xtick style={color=black},
		xlabel={Average latency},
		%	ymajorgrids,
		%ytick style={color=black},
		width=\mywidth,
		height=\myheight,
		tick label style={font=\small},
		]
		
		\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_ring_p_0.0001.csv};
		\addlegendentry{$p=10^{-4}$}
		
		\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_ring_p_0.5000.csv};
		\addlegendentry{$p=\nicefrac{1}{2}$}
		
		\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_ring_p_0.7000.csv};
		\addlegendentry{$p=\nicefrac{7}{10}$}
		
		\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_randring_p_0.0001.csv};
		\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_randring_p_0.5000.csv};
		\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_randring_p_0.7000.csv};
		
	\end{axis}
	
	% EXPECTED ERRORS
	\begin{axis}[
		scale only axis,
		axis y line*=left,
		axis x line=none,
		%	axis y line=right,
		%	tick align=outside,
		%	tick pos=left,
		%	grid style={gray,opacity=0.5,dotted},
		%	xmajorgrids,
		ymax=4000,
		ymin=0,
		scaled y ticks=base 10:-3,
		xmin=0,
		xmax=1000,
		%	xtick style={color=black},
%		ylabel={Expected error},
		%	ylabel={$\varepsilon_{\mathrm{ss}}$},
		%	ymajorgrids,
		%	ytick style={color=black},
		width=\mywidth,
		height=\myheight,
		tick label style={font=\small},
		]
		
		\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_ring_p_0.0001.csv};
		\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_ring_p_0.5000.csv};
		\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_ring_p_0.7000.csv};
		
		\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_randring_p_0.0001.csv};
		\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_randring_p_0.5000.csv};
		\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Gamma_0.25_1_n_500_deltap_0.000001_randring_p_0.7000.csv};
		
	\end{axis}
	
\end{tikzpicture}


==> figs/EPSvsLAT_Pareto_3_2_n10.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	% let both axes use the same layers
	\pgfplotsset{set layers}
	
	
	% EPSILONS (PRIVACIES)
	\begin{axis}[
		scale only axis,
		axis y line*=right,
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, at={(0.53,0.99)}},
		%tick align=outside,
		%tick pos=left,
		grid style={gray,opacity=0.5,dotted},
		xmajorgrids,
		ymax=16,
		ymin=0,
		xmin=0,
		xmax=1000,
		%xtick style={color=black},
		%xlabel={Average latency},
		ylabel={$\varepsilon_{\mathrm{skip}}$},
		%	ymajorgrids,
		%ytick style={color=black},
		width=\mywidth,
		height=\myheight,
		tick label style={font=\small},
		]
		
		\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_10_deltap_0.000001_ring_p_0.0001.csv};
		\addlegendentry{$p=10^{-4}$}
		
		\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_10_deltap_0.000001_ring_p_0.5000.csv};
		\addlegendentry{$p=\nicefrac{1}{2}$}
		
		\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_10_deltap_0.000001_ring_p_0.7000.csv};
		\addlegendentry{$p=\nicefrac{7}{10}$}
		
		\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_10_deltap_0.000001_randring_p_0.0001.csv};
		\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_10_deltap_0.000001_randring_p_0.5000.csv};
		\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_10_deltap_0.000001_randring_p_0.7000.csv};
		
	\end{axis}
	
	% EXPECTED ERRORS
	\begin{axis}[
		scale only axis,
		axis y line*=left,
		axis x line=none,
		%	axis y line=right,
		%	tick align=outside,
		%	tick pos=left,
		%	grid style={gray,opacity=0.5,dotted},
		%	xmajorgrids,
		ymax=1500,
		ymin=0,
		scaled y ticks=base 10:-3,
		xmin=0,
		xmax=1000,
		%	xtick style={color=black},
		%	ylabel={Expected error},
		%	ylabel={$\varepsilon_{\mathrm{skip}}$},
		%	ymajorgrids,
		%	ytick style={color=black},
		width=\mywidth,
		height=\myheight,
		tick label style={font=\small},
		]
		
		\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_10_deltap_0.000001_ring_p_0.0001.csv};
		\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_10_deltap_0.000001_ring_p_0.5000.csv};
		\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_10_deltap_0.000001_ring_p_0.7000.csv};
		
		\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_10_deltap_0.000001_randring_p_0.0001.csv};
		\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_10_deltap_0.000001_randring_p_0.5000.csv};
		\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_10_deltap_0.000001_randring_p_0.7000.csv};
		
	\end{axis}
	
\end{tikzpicture}


==> figs/EPSvsLAT_Pareto_3_2_n500.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	% let both axes use the same layers
	\pgfplotsset{set layers}
	
	
	% EPSILONS (PRIVACIES)
	\begin{axis}[
		scale only axis,
		axis y line*=right,
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny, at={(0.53,0.99)}},
		%tick align=outside,
		%tick pos=left,
		grid style={gray,opacity=0.5,dotted},
		xmajorgrids,
		ymax=8,
		ymin=0,
		xmin=0,
		xmax=6000,
		%xtick style={color=black},
		xlabel={Average latency},
		ylabel={$\varepsilon_{\mathrm{skip}}$},
		%	ymajorgrids,
		%ytick style={color=black},
		width=\mywidth,
		height=\myheight,
		tick label style={font=\small},
		]
		
		\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_500_deltap_0.000001_ring_p_0.0001.csv};
		\addlegendentry{$p=10^{-4}$}
		
		\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_500_deltap_0.000001_ring_p_0.5000.csv};
		\addlegendentry{$p=\nicefrac{1}{2}$}
		
		\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_500_deltap_0.000001_ring_p_0.7000.csv};
		\addlegendentry{$p=\nicefrac{7}{10}$}
		
		\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_500_deltap_0.000001_randring_p_0.0001.csv};
		\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_500_deltap_0.000001_randring_p_0.5000.csv};
		\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/EPSvsLAT_Pareto_3_2_n_500_deltap_0.000001_randring_p_0.7000.csv};
		
	\end{axis}
	
	% EXPECTED ERRORS
	\begin{axis}[
		scale only axis,
		axis y line*=left,
		axis x line=none,
		%	axis y line=right,
		%	tick align=outside,
		%	tick pos=left,
		%	grid style={gray,opacity=0.5,dotted},
		%	xmajorgrids,
		ymax=4000,
		ymin=0,
		scaled y ticks=base 10:-3,
		xmin=0,
		xmax=6000,
		%	xtick style={color=black},
		%	ylabel={Expected error},
		%	ylabel={$\varepsilon_{\mathrm{ss}}$},
		%	ymajorgrids,
		%	ytick style={color=black},
		width=\mywidth,
		height=\myheight,
		tick label style={font=\small},
		]
		
		\addplot [semithick,red] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_500_deltap_0.000001_ring_p_0.0001.csv};
		\addplot [semithick,blue] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_500_deltap_0.000001_ring_p_0.5000.csv};
		\addplot [semithick,black] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_500_deltap_0.000001_ring_p_0.7000.csv};
		
		\addplot [semithick,red,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_500_deltap_0.000001_randring_p_0.0001.csv};
		\addplot [semithick,blue,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_500_deltap_0.000001_randring_p_0.5000.csv};
		\addplot [semithick,black,dashed] table [mark=none,col sep=comma] {figs/curves/ERRvsLAT_Pareto_3_2_n_500_deltap_0.000001_randring_p_0.7000.csv};
		
	\end{axis}
	
\end{tikzpicture}

